Adaptive non-Zero Mean Gaussian Detection and Application to Hyperspectral Imaging

Classical target detection schemes are usually obtained deriving the likelihood ratio under Gaussian hypothesis and replacing the unknown background parameters by their estimates. In most applications, interference signals are assumed to be Gaussian with zero mean or with a known mean vector that can be removed and with unknown covariance matrix. When mean vector is unknown, it has to be jointly estimated with the covariance matrix, as it is the case for instance in hyperspectral imaging. In this paper, the adaptive versions of the classical Matched Filter and the Normalized Matched Filter, as well as two versions of the Kelly detector are first derived and then are analyzed for the case when the mean vector of the background is unknown. More precisely, theoretical closed-form expressions for false-alarm regulation are derived and the Constant False Alarm Rate property is pursued to allow the detector to be independent of nuisance parameters. Finally, the theoretical contribution is validated through simulations and on real hyperspectral scenes.

==> fig-AMF-1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[font=\footnotesize,scale=1]
\renewcommand{\axisdefaulttryminticks}{8}
\pgfplotsset{every major grid/.append style={dashed}}
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.02,0.02)},anchor=south west}}
\tikzstyle{dashed dotted}=[dash pattern=on 1pt off 5pt on 6pt off 2pt]

\begin{loglogaxis}[xlabel=Threshold $\lambda$, ylabel=$\log_{10}(PFA)$
,grid=major,
xmin=2e-3,xmax=200,ymin=1e-3,ymax=1,
%xtick={0.001,0.005,0.01,0.02}
grid=major,
ylabel style={yshift=-5pt},
]
%MF theoretical
\addplot[black, , dotted, smooth,line width=1.5pt] plot coordinates {
(1.564114e+01,4.090295e-07)(1.564114e+01,4.090295e-07)(1.564114e+01,4.090295e-07)(1.564084e+01,2.454038e-06)(1.564084e+01,2.454038e-06)(1.564084e+01,2.454038e-06)(1.474617e+01,3.246971e-06)(1.474617e+01,3.246971e-06)(1.358289e+01,8.984393e-06)(1.352677e+01,1.119970e-05)(1.324099e+01,1.179322e-05)(1.265950e+01,1.193282e-05)(1.239470e+01,1.232094e-05)(1.211441e+01,1.330968e-05)(1.171390e+01,1.445219e-05)(1.147901e+01,1.901950e-05)(1.109676e+01,2.016053e-05)(1.099314e+01,2.497213e-05)(1.087997e+01,2.586667e-05)(1.068921e+01,2.998138e-05)(1.048327e+01,3.598134e-05)(1.034320e+01,4.385155e-05)(1.009346e+01,5.482120e-05)(9.989499e+00,6.310849e-05)(9.708983e+00,6.964708e-05)(9.521434e+00,8.168089e-05)(9.298557e+00,9.367173e-05)(9.137292e+00,1.113563e-04)(8.976188e+00,1.329660e-04)(8.824670e+00,1.564735e-04)(8.627621e+00,1.772273e-04)(8.483285e+00,2.131939e-04)(8.290379e+00,2.413566e-04)(8.136621e+00,2.814563e-04)(7.967307e+00,3.316839e-04)(7.791129e+00,3.958988e-04)(7.621575e+00,4.720748e-04)(7.449541e+00,5.617544e-04)(7.282236e+00,6.789052e-04)(7.099120e+00,8.018639e-04)(6.965171e+00,9.366507e-04)(6.808303e+00,1.139068e-03)(6.611193e+00,1.346115e-03)(6.428013e+00,1.604685e-03)(6.258171e+00,1.923207e-03)(6.072559e+00,2.286501e-03)(5.910707e+00,2.680571e-03)(5.733328e+00,3.226197e-03)(5.555089e+00,3.870646e-03)(5.386904e+00,4.561273e-03)(5.221118e+00,5.416561e-03)(5.050291e+00,6.487322e-03)(4.878245e+00,7.727022e-03)(4.711202e+00,9.145848e-03)(4.538508e+00,1.082574e-02)(4.367405e+00,1.280379e-02)(4.189254e+00,1.524801e-02)(4.018356e+00,1.813006e-02)(3.842038e+00,2.141229e-02)(3.671894e+00,2.547961e-02)(3.498743e+00,3.033244e-02)(3.327461e+00,3.594056e-02)(3.156651e+00,4.273268e-02)(2.984448e+00,5.086430e-02)(2.813786e+00,6.023565e-02)(2.641361e+00,7.166420e-02)(2.469545e+00,8.516171e-02)(2.298683e+00,1.010526e-01)(2.124995e+00,1.200557e-01)(1.953099e+00,1.427221e-01)(1.780069e+00,1.695199e-01)(1.607138e+00,2.011416e-01)(1.435529e+00,2.387091e-01)(1.263183e+00,2.837551e-01)(1.091562e+00,3.369797e-01)(9.197092e-01,3.997423e-01)(7.476077e-01,4.744671e-01)(5.758292e-01,5.634341e-01)(4.040734e-01,6.690018e-01)(2.310548e-01,7.944372e-01)(2.310548e-01,7.944372e-01)(2.175109e-01,8.051188e-01)(2.042153e-01,8.159019e-01)(1.909280e-01,8.268205e-01)(1.779126e-01,8.376268e-01)(1.649218e-01,8.485640e-01)(1.523939e-01,8.593761e-01)(1.397028e-01,8.703166e-01)(1.274281e-01,8.809423e-01)(1.152347e-01,8.917661e-01)(1.029854e-01,9.024506e-01)(9.103204e-02,9.133185e-01)(7.930374e-02,9.241006e-01)(6.764219e-02,9.348760e-01)(5.595987e-02,9.457711e-01)(4.465074e-02,9.564001e-01)(3.332780e-02,9.672781e-01)(2.195470e-02,9.782474e-01)(1.088562e-02,9.891597e-01)(3.430545e-06,9.999972e-01)
};
%MF MonteCarlo
\addplot[red, dashed,smooth,line width=1pt] plot coordinates {
(1.564114e+01,1.000000e-06)(1.564114e+01,1.000000e-06)(1.564114e+01,1.000000e-06)(1.564084e+01,2.000000e-06)(1.564084e+01,2.000000e-06)(1.564084e+01,2.000000e-06)(1.474617e+01,3.000000e-06)(1.474617e+01,3.000000e-06)(1.358289e+01,4.000000e-06)(1.352677e+01,5.000000e-06)(1.324099e+01,6.000000e-06)(1.265950e+01,7.000000e-06)(1.239470e+01,8.000000e-06)(1.211441e+01,9.000000e-06)(1.171390e+01,1.100000e-05)(1.147901e+01,1.300000e-05)(1.109676e+01,1.600000e-05)(1.099314e+01,1.900000e-05)(1.087997e+01,2.200000e-05)(1.068921e+01,2.600000e-05)(1.048327e+01,3.100000e-05)(1.034320e+01,3.700000e-05)(1.009346e+01,4.400000e-05)(9.989499e+00,5.200000e-05)(9.708983e+00,6.200000e-05)(9.521434e+00,7.400000e-05)(9.298557e+00,8.700000e-05)(9.137292e+00,1.040000e-04)(8.976188e+00,1.230000e-04)(8.824670e+00,1.460000e-04)(8.627621e+00,1.740000e-04)(8.483285e+00,2.070000e-04)(8.290379e+00,2.450000e-04)(8.136621e+00,2.910000e-04)(7.967307e+00,3.460000e-04)(7.791129e+00,4.110000e-04)(7.621575e+00,4.880000e-04)(7.449541e+00,5.800000e-04)(7.282236e+00,6.890000e-04)(7.099120e+00,8.180000e-04)(6.965171e+00,9.710000e-04)(6.808303e+00,1.154000e-03)(6.611193e+00,1.370000e-03)(6.428013e+00,1.627000e-03)(6.258171e+00,1.932000e-03)(6.072559e+00,2.295000e-03)(5.910707e+00,2.725000e-03)(5.733328e+00,3.237000e-03)(5.555089e+00,3.844000e-03)(5.386904e+00,4.566000e-03)(5.221118e+00,5.422000e-03)(5.050291e+00,6.440000e-03)(4.878245e+00,7.648000e-03)(4.711202e+00,9.083000e-03)(4.538508e+00,1.078700e-02)(4.367405e+00,1.281100e-02)(4.189254e+00,1.521500e-02)(4.018356e+00,1.807000e-02)(3.842038e+00,2.146100e-02)(3.671894e+00,2.548800e-02)(3.498743e+00,3.027000e-02)(3.327461e+00,3.595000e-02)(3.156651e+00,4.269500e-02)(2.984448e+00,5.070600e-02)(2.813786e+00,6.022100e-02)(2.641361e+00,7.152000e-02)(2.469545e+00,8.494000e-02)(2.298683e+00,1.008780e-01)(2.124995e+00,1.198070e-01)(1.953099e+00,1.422870e-01)(1.780069e+00,1.689850e-01)(1.607138e+00,2.006930e-01)(1.435529e+00,2.383500e-01)(1.263183e+00,2.830730e-01)(1.091562e+00,3.361880e-01)(9.197092e-01,3.992690e-01)(7.476077e-01,4.741870e-01)(5.758292e-01,5.631610e-01)(4.040734e-01,6.688310e-01)(2.310548e-01,7.943280e-01)(2.310548e-01,7.943280e-01)(2.175109e-01,8.051530e-01)(2.042153e-01,8.159780e-01)(1.909280e-01,8.268030e-01)(1.779126e-01,8.376280e-01)(1.649218e-01,8.484520e-01)(1.523939e-01,8.592770e-01)(1.397028e-01,8.701020e-01)(1.274281e-01,8.809270e-01)(1.152347e-01,8.917520e-01)(1.029854e-01,9.025770e-01)(9.103204e-02,9.134010e-01)(7.930374e-02,9.242260e-01)(6.764219e-02,9.350510e-01)(5.595987e-02,9.458760e-01)(4.465074e-02,9.567010e-01)(3.332780e-02,9.675260e-01)(2.195470e-02,9.783500e-01)(1.088562e-02,9.891750e-01)(3.430545e-06,1)
};

%% AMF mu connu N50 thÈorique
%\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
%(2.070535e+01,4.090295e-07)(2.070535e+01,4.090295e-07)(2.070535e+01,4.090295e-07)(1.778704e+01,2.454038e-06)(1.778704e+01,2.454038e-06)(1.778704e+01,2.454038e-06)(1.734191e+01,3.246971e-06)(1.734191e+01,3.246971e-06)(1.574811e+01,8.984393e-06)(1.540793e+01,1.119970e-05)(1.532848e+01,1.179322e-05)(1.531039e+01,1.193282e-05)(1.526120e+01,1.232094e-05)(1.514274e+01,1.330968e-05)(1.501658e+01,1.445219e-05)(1.459765e+01,1.901950e-05)(1.450911e+01,2.016053e-05)(1.418490e+01,2.497213e-05)(1.413174e+01,2.586667e-05)(1.390926e+01,2.998138e-05)(1.363537e+01,3.598134e-05)(1.333970e+01,4.385155e-05)(1.300762e+01,5.482120e-05)(1.279911e+01,6.310849e-05)(1.265351e+01,6.964708e-05)(1.241882e+01,8.168089e-05)(1.221782e+01,9.367173e-05)(1.196496e+01,1.113563e-04)(1.170670e+01,1.329660e-04)(1.147058e+01,1.564735e-04)(1.129055e+01,1.772273e-04)(1.102442e+01,2.131939e-04)(1.084636e+01,2.413566e-04)(1.062649e+01,2.814563e-04)(1.039246e+01,3.316839e-04)(1.014124e+01,3.958988e-04)(9.892462e+00,4.720748e-04)(9.647586e+00,5.617544e-04)(9.382031e+00,6.789052e-04)(9.149633e+00,8.018639e-04)(8.933525e+00,9.366507e-04)(8.662501e+00,1.139068e-03)(8.432130e+00,1.346115e-03)(8.190739e+00,1.604685e-03)(7.943016e+00,1.923207e-03)(7.707267e+00,2.286501e-03)(7.491461e+00,2.680571e-03)(7.241015e+00,3.226197e-03)(6.995890e+00,3.870646e-03)(6.775801e+00,4.561273e-03)(6.546320e+00,5.416561e-03)(6.306440e+00,6.487322e-03)(6.074858e+00,7.727022e-03)(5.852509e+00,9.145848e-03)(5.630970e+00,1.082574e-02)(5.411361e+00,1.280379e-02)(5.183647e+00,1.524801e-02)(4.958914e+00,1.813006e-02)(4.743772e+00,2.141229e-02)(4.519800e+00,2.547961e-02)(4.296192e+00,3.033244e-02)(4.079474e+00,3.594056e-02)(3.859234e+00,4.273268e-02)(3.638493e+00,5.086430e-02)(3.425067e+00,6.023565e-02)(3.206682e+00,7.166420e-02)(2.990640e+00,8.516171e-02)(2.777299e+00,1.010526e-01)(2.563292e+00,1.200557e-01)(2.349369e+00,1.427221e-01)(2.137383e+00,1.695199e-01)(1.927513e+00,2.011416e-01)(1.718240e+00,2.387091e-01)(1.507825e+00,2.837551e-01)(1.299414e+00,3.369797e-01)(1.093182e+00,3.997423e-01)(8.870831e-01,4.744671e-01)(6.812283e-01,5.634341e-01)(4.763450e-01,6.690018e-01)(2.721521e-01,7.944372e-01)(2.721521e-01,7.944372e-01)(2.563167e-01,8.051188e-01)(2.405475e-01,8.159019e-01)(2.247958e-01,8.268205e-01)(2.094144e-01,8.376268e-01)(1.940521e-01,8.485640e-01)(1.790636e-01,8.593761e-01)(1.640920e-01,8.703166e-01)(1.497345e-01,8.809423e-01)(1.352906e-01,8.917661e-01)(1.212072e-01,9.024506e-01)(1.070562e-01,9.133185e-01)(9.318620e-02,9.241006e-01)(7.948934e-02,9.348760e-01)(6.580355e-02,9.457711e-01)(5.260673e-02,9.564001e-01)(3.925518e-02,9.672781e-01)(2.594623e-02,9.782474e-01)(1.285715e-02,9.891597e-01)(3.315808e-06,9.999972e-01)
%};
%% AMF mu connu N50 MC
%\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
%(2.070535e+01,1.000000e-06)(2.070535e+01,1.000000e-06)(2.070535e+01,1.000000e-06)(1.778704e+01,2.000000e-06)(1.778704e+01,2.000000e-06)(1.778704e+01,2.000000e-06)(1.734191e+01,3.000000e-06)(1.734191e+01,3.000000e-06)(1.574811e+01,4.000000e-06)(1.540793e+01,5.000000e-06)(1.532848e+01,6.000000e-06)(1.531039e+01,7.000000e-06)(1.526120e+01,8.000000e-06)(1.514274e+01,9.000000e-06)(1.501658e+01,1.100000e-05)(1.459765e+01,1.300000e-05)(1.450911e+01,1.600000e-05)(1.418490e+01,1.900000e-05)(1.413174e+01,2.200000e-05)(1.390926e+01,2.600000e-05)(1.363537e+01,3.100000e-05)(1.333970e+01,3.700000e-05)(1.300762e+01,4.400000e-05)(1.279911e+01,5.200000e-05)(1.265351e+01,6.200000e-05)(1.241882e+01,7.400000e-05)(1.221782e+01,8.700000e-05)(1.196496e+01,1.040000e-04)(1.170670e+01,1.230000e-04)(1.147058e+01,1.460000e-04)(1.129055e+01,1.740000e-04)(1.102442e+01,2.070000e-04)(1.084636e+01,2.450000e-04)(1.062649e+01,2.910000e-04)(1.039246e+01,3.460000e-04)(1.014124e+01,4.110000e-04)(9.892462e+00,4.880000e-04)(9.647586e+00,5.800000e-04)(9.382031e+00,6.890000e-04)(9.149633e+00,8.180000e-04)(8.933525e+00,9.710000e-04)(8.662501e+00,1.154000e-03)(8.432130e+00,1.370000e-03)(8.190739e+00,1.627000e-03)(7.943016e+00,1.932000e-03)(7.707267e+00,2.295000e-03)(7.491461e+00,2.725000e-03)(7.241015e+00,3.237000e-03)(6.995890e+00,3.844000e-03)(6.775801e+00,4.566000e-03)(6.546320e+00,5.422000e-03)(6.306440e+00,6.440000e-03)(6.074858e+00,7.648000e-03)(5.852509e+00,9.083000e-03)(5.630970e+00,1.078700e-02)(5.411361e+00,1.281100e-02)(5.183647e+00,1.521500e-02)(4.958914e+00,1.807000e-02)(4.743772e+00,2.146100e-02)(4.519800e+00,2.548800e-02)(4.296192e+00,3.027000e-02)(4.079474e+00,3.595000e-02)(3.859234e+00,4.269500e-02)(3.638493e+00,5.070600e-02)(3.425067e+00,6.022100e-02)(3.206682e+00,7.152000e-02)(2.990640e+00,8.494000e-02)(2.777299e+00,1.008780e-01)(2.563292e+00,1.198070e-01)(2.349369e+00,1.422870e-01)(2.137383e+00,1.689850e-01)(1.927513e+00,2.006930e-01)(1.718240e+00,2.383500e-01)(1.507825e+00,2.830730e-01)(1.299414e+00,3.361880e-01)(1.093182e+00,3.992690e-01)(8.870831e-01,4.741870e-01)(6.812283e-01,5.631610e-01)(4.763450e-01,6.688310e-01)(2.721521e-01,7.943280e-01)(2.721521e-01,7.943280e-01)(2.563167e-01,8.051530e-01)(2.405475e-01,8.159780e-01)(2.247958e-01,8.268030e-01)(2.094144e-01,8.376280e-01)(1.940521e-01,8.484520e-01)(1.790636e-01,8.592770e-01)(1.640920e-01,8.701020e-01)(1.497345e-01,8.809270e-01)(1.352906e-01,8.917520e-01)(1.212072e-01,9.025770e-01)(1.070562e-01,9.134010e-01)(9.318620e-02,9.242260e-01)(7.948934e-02,9.350510e-01)(6.580355e-02,9.458760e-01)(5.260673e-02,9.567010e-01)(3.925518e-02,9.675260e-01)(2.594623e-02,9.783500e-01)(1.285715e-02,9.891750e-01)(3.315808e-06,1)
%};

% AMF mu connu N20 thÈorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(4.660295e+01,1.096749e-07)(4.660295e+01,1.096749e-07)(4.660295e+01,1.096749e-07)(3.983576e+01,4.748031e-07)(3.983576e+01,4.748031e-07)(3.983576e+01,4.748031e-07)(3.817973e+01,6.960915e-07)(3.817973e+01,6.960915e-07)(3.407119e+01,1.884277e-06)(3.196717e+01,3.227560e-06)(3.177289e+01,3.395534e-06)(3.059737e+01,4.633705e-06)(3.003077e+01,5.396050e-06)(2.988882e+01,5.607378e-06)(2.801150e+01,9.413640e-06)(2.702632e+01,1.245092e-05)(2.626279e+01,1.552384e-05)(2.583229e+01,1.760666e-05)(2.507225e+01,2.205028e-05)(2.438904e+01,2.707815e-05)(2.368994e+01,3.351660e-05)(2.313202e+01,3.983006e-05)(2.264285e+01,4.641814e-05)(2.194739e+01,5.787076e-05)(2.139892e+01,6.903366e-05)(2.089337e+01,8.138196e-05)(2.042829e+01,9.484614e-05)(2.002946e+01,1.082986e-04)(1.948735e+01,1.299574e-04)(1.903720e+01,1.514741e-04)(1.858377e+01,1.770528e-04)(1.805173e+01,2.131017e-04)(1.769143e+01,2.419377e-04)(1.724611e+01,2.834797e-04)(1.665355e+01,3.510090e-04)(1.619500e+01,4.150645e-04)(1.568714e+01,5.009227e-04)(1.526150e+01,5.875748e-04)(1.489404e+01,6.753501e-04)(1.447814e+01,7.919546e-04)(1.397143e+01,9.639554e-04)(1.355623e+01,1.134766e-03)(1.311213e+01,1.354000e-03)(1.266856e+01,1.618913e-03)(1.225340e+01,1.917662e-03)(1.183459e+01,2.279755e-03)(1.142216e+01,2.708851e-03)(1.101425e+01,3.219489e-03)(1.060286e+01,3.840493e-03)(1.020920e+01,4.556296e-03)(9.840952e+00,5.356527e-03)(9.449353e+00,6.375634e-03)(9.068578e+00,7.568296e-03)(8.687188e+00,9.005983e-03)(8.310494e+00,1.071716e-02)(7.942571e+00,1.272918e-02)(7.571507e+00,1.517452e-02)(7.213447e+00,1.801731e-02)(6.858595e+00,2.140551e-02)(6.512574e+00,2.537539e-02)(6.160086e+00,3.024355e-02)(5.816560e+00,3.596364e-02)(5.482907e+00,4.264346e-02)(5.145311e+00,5.077649e-02)(4.815123e+00,6.036080e-02)(4.491344e+00,7.166741e-02)(4.172147e+00,8.506679e-02)(3.852682e+00,1.012061e-01)(3.542607e+00,1.200506e-01)(3.234681e+00,1.425401e-01)(2.931474e+00,1.691589e-01)(2.628992e+00,2.011023e-01)(2.333074e+00,2.386949e-01)(2.038728e+00,2.836707e-01)(1.748104e+00,3.371187e-01)(1.462944e+00,4.002009e-01)(1.180872e+00,4.752296e-01)(9.034038e-01,5.639542e-01)(6.300749e-01,6.689651e-01)(3.582159e-01,7.945154e-01)(3.582159e-01,7.945154e-01)(3.370716e-01,8.052896e-01)(3.160502e-01,8.161568e-01)(2.951006e-01,8.271437e-01)(2.745452e-01,8.380784e-01)(2.546668e-01,8.488007e-01)(2.348053e-01,8.596612e-01)(2.152990e-01,8.704728e-01)(1.959493e-01,8.813420e-01)(1.773481e-01,8.919282e-01)(1.588854e-01,9.025707e-01)(1.403744e-01,9.133782e-01)(1.221836e-01,9.241341e-01)(1.039356e-01,9.350606e-01)(8.598884e-02,9.459422e-01)(6.829741e-02,9.568022e-01)(5.093959e-02,9.675876e-01)(3.390518e-02,9.782991e-01)(1.696116e-02,9.890801e-01)(8.027599e-07,9.999995e-01)
};

% AMF mu connu N20 MC
\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
(4.660295e+01,1.000000e-06)(4.660295e+01,1.000000e-06)(4.660295e+01,1.000000e-06)(3.983576e+01,2.000000e-06)(3.983576e+01,2.000000e-06)(3.983576e+01,2.000000e-06)(3.817973e+01,3.000000e-06)(3.817973e+01,3.000000e-06)(3.407119e+01,4.000000e-06)(3.196717e+01,5.000000e-06)(3.177289e+01,6.000000e-06)(3.059737e+01,7.000000e-06)(3.003077e+01,8.000000e-06)(2.988882e+01,9.000000e-06)(2.801150e+01,1.100000e-05)(2.702632e+01,1.300000e-05)(2.626279e+01,1.600000e-05)(2.583229e+01,1.900000e-05)(2.507225e+01,2.200000e-05)(2.438904e+01,2.600000e-05)(2.368994e+01,3.100000e-05)(2.313202e+01,3.700000e-05)(2.264285e+01,4.400000e-05)(2.194739e+01,5.200000e-05)(2.139892e+01,6.200000e-05)(2.089337e+01,7.400000e-05)(2.042829e+01,8.700000e-05)(2.002946e+01,1.040000e-04)(1.948735e+01,1.230000e-04)(1.903720e+01,1.460000e-04)(1.858377e+01,1.740000e-04)(1.805173e+01,2.070000e-04)(1.769143e+01,2.450000e-04)(1.724611e+01,2.910000e-04)(1.665355e+01,3.460000e-04)(1.619500e+01,4.110000e-04)(1.568714e+01,4.880000e-04)(1.526150e+01,5.800000e-04)(1.489404e+01,6.890000e-04)(1.447814e+01,8.180000e-04)(1.397143e+01,9.710000e-04)(1.355623e+01,1.154000e-03)(1.311213e+01,1.370000e-03)(1.266856e+01,1.627000e-03)(1.225340e+01,1.932000e-03)(1.183459e+01,2.295000e-03)(1.142216e+01,2.725000e-03)(1.101425e+01,3.237000e-03)(1.060286e+01,3.844000e-03)(1.020920e+01,4.566000e-03)(9.840952e+00,5.422000e-03)(9.449353e+00,6.440000e-03)(9.068578e+00,7.648000e-03)(8.687188e+00,9.083000e-03)(8.310494e+00,1.078700e-02)(7.942571e+00,1.281100e-02)(7.571507e+00,1.521500e-02)(7.213447e+00,1.807000e-02)(6.858595e+00,2.146100e-02)(6.512574e+00,2.548800e-02)(6.160086e+00,3.027000e-02)(5.816560e+00,3.595000e-02)(5.482907e+00,4.269500e-02)(5.145311e+00,5.070600e-02)(4.815123e+00,6.022100e-02)(4.491344e+00,7.152000e-02)(4.172147e+00,8.494000e-02)(3.852682e+00,1.008780e-01)(3.542607e+00,1.198070e-01)(3.234681e+00,1.422870e-01)(2.931474e+00,1.689850e-01)(2.628992e+00,2.006930e-01)(2.333074e+00,2.383500e-01)(2.038728e+00,2.830730e-01)(1.748104e+00,3.361880e-01)(1.462944e+00,3.992690e-01)(1.180872e+00,4.741870e-01)(9.034038e-01,5.631610e-01)(6.300749e-01,6.688310e-01)(3.582159e-01,7.943280e-01)(3.582159e-01,7.943280e-01)(3.370716e-01,8.051530e-01)(3.160502e-01,8.159780e-01)(2.951006e-01,8.268030e-01)(2.745452e-01,8.376280e-01)(2.546668e-01,8.484520e-01)(2.348053e-01,8.592770e-01)(2.152990e-01,8.701020e-01)(1.959493e-01,8.809270e-01)(1.773481e-01,8.917520e-01)(1.588854e-01,9.025770e-01)(1.403744e-01,9.134010e-01)(1.221836e-01,9.242260e-01)(1.039356e-01,9.350510e-01)(8.598884e-02,9.458760e-01)(6.829741e-02,9.567010e-01)(5.093959e-02,9.675260e-01)(3.390518e-02,9.783500e-01)(1.696116e-02,9.891750e-01)(8.027599e-07,1)
};


% AMF mu inconnu N6 thÈorique
\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
(6.202039e+07,5.643269e-07)(6.845060e+03,5.007100e-03)(3.395514e+03,9.934894e-03)(2.220215e+03,1.497377e-02)(1.654596e+03,1.983037e-02)(1.304812e+03,2.482575e-02)(1.074048e+03,2.979264e-02)(9.050737e+02,3.492517e-02)(7.812630e+02,3.998858e-02)(6.843075e+02,4.512766e-02)(6.100365e+02,5.007169e-02)(5.490268e+02,5.503924e-02)(4.987350e+02,5.995646e-02)(4.557141e+02,6.493285e-02)(4.185016e+02,6.997051e-02)(3.867189e+02,7.495082e-02)(3.587708e+02,7.997000e-02)(3.339942e+02,8.503207e-02)(3.121931e+02,9.006214e-02)(2.930154e+02,9.502006e-02)(2.754801e+02,1.000707e-01)(2.598739e+02,1.050537e-01)(2.455644e+02,1.100937e-01)(2.330223e+02,1.149395e-01)(2.213830e+02,1.198475e-01)(2.104920e+02,1.248487e-01)(2.004267e+02,1.298704e-01)(1.910316e+02,1.349503e-01)(1.823835e+02,1.400042e-01)(1.744337e+02,1.450093e-01)(1.669600e+02,1.500658e-01)(1.599118e+02,1.551822e-01)(1.534766e+02,1.601812e-01)(1.474219e+02,1.652011e-01)(1.418411e+02,1.701277e-01)(1.365046e+02,1.751343e-01)(1.315307e+02,1.800863e-01)(1.266776e+02,1.852087e-01)(1.221846e+02,1.902309e-01)(1.179468e+02,1.952367e-01)(1.140059e+02,2.001465e-01)(1.101060e+02,2.052675e-01)(1.065051e+02,2.102468e-01)(1.030294e+02,2.153005e-01)(9.962765e+01,2.205009e-01)(9.655766e+01,2.254270e-01)(9.360912e+01,2.303823e-01)(9.084388e+01,2.352435e-01)(8.816000e+01,2.401739e-01)(8.556882e+01,2.451463e-01)(8.309869e+01,2.500941e-01)(8.070604e+01,2.550933e-01)(7.841737e+01,2.600781e-01)(7.623564e+01,2.650268e-01)(7.410464e+01,2.700581e-01)(7.203609e+01,2.751407e-01)(7.012119e+01,2.800312e-01)(6.823717e+01,2.850276e-01)(6.644288e+01,2.899666e-01)(6.468797e+01,2.949778e-01)(6.298409e+01,3.000242e-01)(6.137713e+01,3.049563e-01)(5.982130e+01,3.099004e-01)(5.830459e+01,3.148889e-01)(5.685352e+01,3.198261e-01)(5.541050e+01,3.249041e-01)(5.402685e+01,3.299394e-01)(5.269151e+01,3.349612e-01)(5.142112e+01,3.398947e-01)(5.016464e+01,3.449312e-01)(4.894801e+01,3.499646e-01)(4.778644e+01,3.549211e-01)(4.663917e+01,3.599685e-01)(4.554307e+01,3.649388e-01)(4.449188e+01,3.698477e-01)(4.347452e+01,3.747375e-01)(4.247632e+01,3.796742e-01)(4.149905e+01,3.846470e-01)(4.052649e+01,3.897390e-01)(3.957213e+01,3.948812e-01)(3.868964e+01,3.997702e-01)(3.779306e+01,4.048750e-01)(3.694200e+01,4.098548e-01)(3.611428e+01,4.148288e-01)(3.529164e+01,4.199056e-01)(3.450579e+01,4.248847e-01)(3.373019e+01,4.299283e-01)(3.297501e+01,4.349676e-01)(3.224666e+01,4.399530e-01)(3.152819e+01,4.449963e-01)(3.082524e+01,4.500560e-01)(3.014727e+01,4.550582e-01)(2.948517e+01,4.600638e-01)(2.883843e+01,4.650728e-01)(2.819971e+01,4.701401e-01)(2.760084e+01,4.750043e-01)(2.700814e+01,4.799301e-01)(2.643690e+01,4.847865e-01)(2.587328e+01,4.896870e-01)(2.531446e+01,4.946563e-01)(2.475599e+01,4.997367e-01)(2.420827e+01,5.048341e-01)(2.367773e+01,5.098840e-01)(2.317136e+01,5.148110e-01)(2.266763e+01,5.198196e-01)(2.216838e+01,5.248932e-01)(2.168088e+01,5.299561e-01)(2.121287e+01,5.349215e-01)(2.074383e+01,5.400044e-01)(2.029346e+01,5.449888e-01)(1.985090e+01,5.499893e-01)(1.942121e+01,5.549450e-01)(1.900195e+01,5.598790e-01)(1.857947e+01,5.649530e-01)(1.816828e+01,5.699926e-01)(1.776289e+01,5.750625e-01)(1.736717e+01,5.801117e-01)(1.698156e+01,5.851302e-01)(1.660195e+01,5.901684e-01)(1.623666e+01,5.951113e-01)(1.587343e+01,6.001213e-01)(1.552068e+01,6.050801e-01)(1.516994e+01,6.101050e-01)(1.482690e+01,6.151132e-01)(1.448629e+01,6.201806e-01)(1.415775e+01,6.251603e-01)(1.383404e+01,6.301579e-01)(1.351800e+01,6.351271e-01)(1.320470e+01,6.401435e-01)(1.290411e+01,6.450433e-01)(1.260263e+01,6.500459e-01)(1.230687e+01,6.550418e-01)(1.201133e+01,6.601240e-01)(1.172391e+01,6.651555e-01)(1.144456e+01,6.701321e-01)(1.117319e+01,6.750505e-01)(1.089817e+01,6.801219e-01)(1.062955e+01,6.851621e-01)(1.036900e+01,6.901351e-01)(1.011620e+01,6.950418e-01)(9.862678e+00,7.000456e-01)(9.614087e+00,7.050350e-01)(9.362403e+00,7.101725e-01)(9.118396e+00,7.152383e-01)(8.888890e+00,7.200816e-01)(8.659149e+00,7.250081e-01)(8.434524e+00,7.299027e-01)(8.208165e+00,7.349149e-01)(7.990784e+00,7.398058e-01)(7.768945e+00,7.448775e-01)(7.550333e+00,7.499570e-01)(7.343273e+00,7.548448e-01)(7.137743e+00,7.597722e-01)(6.929336e+00,7.648478e-01)(6.726039e+00,7.698777e-01)(6.527520e+00,7.748664e-01)(6.337210e+00,7.797223e-01)(6.143033e+00,7.847528e-01)(5.955088e+00,7.896967e-01)(5.770314e+00,7.946310e-01)(5.584852e+00,7.996590e-01)(5.401615e+00,8.047027e-01)(5.219733e+00,8.097859e-01)(5.044454e+00,8.147587e-01)(4.871365e+00,8.197427e-01)(4.698171e+00,8.248044e-01)(4.532521e+00,8.297173e-01)(4.366568e+00,8.347112e-01)(4.201048e+00,8.397658e-01)(4.040055e+00,8.447543e-01)(3.879293e+00,8.498087e-01)(3.723849e+00,8.547669e-01)(3.568219e+00,8.598027e-01)(3.413997e+00,8.648654e-01)(3.263638e+00,8.698725e-01)(3.117927e+00,8.747936e-01)(2.971991e+00,8.797917e-01)(2.833293e+00,8.846078e-01)(2.691556e+00,8.895973e-01)(2.549683e+00,8.946622e-01)(2.414067e+00,8.995711e-01)(2.275689e+00,9.046496e-01)(2.140954e+00,9.096635e-01)(2.006383e+00,9.147412e-01)(1.874404e+00,9.197904e-01)(1.742937e+00,9.248899e-01)(1.615934e+00,9.298841e-01)(1.492764e+00,9.347927e-01)(1.371446e+00,9.396918e-01)(1.248481e+00,9.447239e-01)(1.126507e+00,9.497831e-01)(1.007885e+00,9.547696e-01)(8.903908e-01,9.597745e-01)(7.733570e-01,9.648264e-01)(6.561355e-01,9.699547e-01)(5.450550e-01,9.748788e-01)(4.313919e-01,9.799839e-01)(3.216099e-01,9.849800e-01)(2.145927e-01,9.899135e-01)(1.052682e-01,9.950193e-01)

};

% AMF mu inconnu N6 MC
\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
(6.202039e+07,1.000000e-06)(6.845060e+03,5.001000e-03)(3.395514e+03,1.000100e-02)(2.220215e+03,1.500100e-02)(1.654596e+03,2.000100e-02)(1.304812e+03,2.500100e-02)(1.074048e+03,3.000100e-02)(9.050737e+02,3.500100e-02)(7.812630e+02,4.000100e-02)(6.843075e+02,4.500100e-02)(6.100365e+02,5.000100e-02)(5.490268e+02,5.500100e-02)(4.987350e+02,6.000100e-02)(4.557141e+02,6.500100e-02)(4.185016e+02,7.000100e-02)(3.867189e+02,7.500100e-02)(3.587708e+02,8.000100e-02)(3.339942e+02,8.500100e-02)(3.121931e+02,9.000100e-02)(2.930154e+02,9.500100e-02)(2.754801e+02,1.000010e-01)(2.598739e+02,1.050010e-01)(2.455644e+02,1.100010e-01)(2.330223e+02,1.150010e-01)(2.213830e+02,1.200010e-01)(2.104920e+02,1.250010e-01)(2.004267e+02,1.300010e-01)(1.910316e+02,1.350010e-01)(1.823835e+02,1.400010e-01)(1.744337e+02,1.450010e-01)(1.669600e+02,1.500010e-01)(1.599118e+02,1.550010e-01)(1.534766e+02,1.600010e-01)(1.474219e+02,1.650010e-01)(1.418411e+02,1.700010e-01)(1.365046e+02,1.750010e-01)(1.315307e+02,1.800010e-01)(1.266776e+02,1.850010e-01)(1.221846e+02,1.900010e-01)(1.179468e+02,1.950010e-01)(1.140059e+02,2.000010e-01)(1.101060e+02,2.050010e-01)(1.065051e+02,2.100010e-01)(1.030294e+02,2.150010e-01)(9.962765e+01,2.200010e-01)(9.655766e+01,2.250010e-01)(9.360912e+01,2.300010e-01)(9.084388e+01,2.350010e-01)(8.816000e+01,2.400010e-01)(8.556882e+01,2.450010e-01)(8.309869e+01,2.500010e-01)(8.070604e+01,2.550010e-01)(7.841737e+01,2.600010e-01)(7.623564e+01,2.650010e-01)(7.410464e+01,2.700010e-01)(7.203609e+01,2.750010e-01)(7.012119e+01,2.800010e-01)(6.823717e+01,2.850010e-01)(6.644288e+01,2.900010e-01)(6.468797e+01,2.950010e-01)(6.298409e+01,3.000010e-01)(6.137713e+01,3.050010e-01)(5.982130e+01,3.100010e-01)(5.830459e+01,3.150010e-01)(5.685352e+01,3.200010e-01)(5.541050e+01,3.250010e-01)(5.402685e+01,3.300010e-01)(5.269151e+01,3.350010e-01)(5.142112e+01,3.400010e-01)(5.016464e+01,3.450010e-01)(4.894801e+01,3.500010e-01)(4.778644e+01,3.550010e-01)(4.663917e+01,3.600010e-01)(4.554307e+01,3.650010e-01)(4.449188e+01,3.700010e-01)(4.347452e+01,3.750010e-01)(4.247632e+01,3.800010e-01)(4.149905e+01,3.850010e-01)(4.052649e+01,3.900010e-01)(3.957213e+01,3.950010e-01)(3.868964e+01,4.000010e-01)(3.779306e+01,4.050010e-01)(3.694200e+01,4.100010e-01)(3.611428e+01,4.150010e-01)(3.529164e+01,4.200010e-01)(3.450579e+01,4.250010e-01)(3.373019e+01,4.300010e-01)(3.297501e+01,4.350010e-01)(3.224666e+01,4.400010e-01)(3.152819e+01,4.450010e-01)(3.082524e+01,4.500010e-01)(3.014727e+01,4.550010e-01)(2.948517e+01,4.600010e-01)(2.883843e+01,4.650010e-01)(2.819971e+01,4.700010e-01)(2.760084e+01,4.750010e-01)(2.700814e+01,4.800010e-01)(2.643690e+01,4.850010e-01)(2.587328e+01,4.900010e-01)(2.531446e+01,4.950010e-01)(2.475599e+01,5.000010e-01)(2.420827e+01,5.050010e-01)(2.367773e+01,5.100010e-01)(2.317136e+01,5.150010e-01)(2.266763e+01,5.200010e-01)(2.216838e+01,5.250010e-01)(2.168088e+01,5.300010e-01)(2.121287e+01,5.350010e-01)(2.074383e+01,5.400010e-01)(2.029346e+01,5.450010e-01)(1.985090e+01,5.500010e-01)(1.942121e+01,5.550010e-01)(1.900195e+01,5.600010e-01)(1.857947e+01,5.650010e-01)(1.816828e+01,5.700010e-01)(1.776289e+01,5.750010e-01)(1.736717e+01,5.800010e-01)(1.698156e+01,5.850010e-01)(1.660195e+01,5.900010e-01)(1.623666e+01,5.950010e-01)(1.587343e+01,6.000010e-01)(1.552068e+01,6.050010e-01)(1.516994e+01,6.100010e-01)(1.482690e+01,6.150010e-01)(1.448629e+01,6.200010e-01)(1.415775e+01,6.250010e-01)(1.383404e+01,6.300010e-01)(1.351800e+01,6.350010e-01)(1.320470e+01,6.400010e-01)(1.290411e+01,6.450010e-01)(1.260263e+01,6.500010e-01)(1.230687e+01,6.550010e-01)(1.201133e+01,6.600010e-01)(1.172391e+01,6.650010e-01)(1.144456e+01,6.700010e-01)(1.117319e+01,6.750010e-01)(1.089817e+01,6.800010e-01)(1.062955e+01,6.850010e-01)(1.036900e+01,6.900010e-01)(1.011620e+01,6.950010e-01)(9.862678e+00,7.000010e-01)(9.614087e+00,7.050010e-01)(9.362403e+00,7.100010e-01)(9.118396e+00,7.150010e-01)(8.888890e+00,7.200010e-01)(8.659149e+00,7.250010e-01)(8.434524e+00,7.300010e-01)(8.208165e+00,7.350010e-01)(7.990784e+00,7.400010e-01)(7.768945e+00,7.450010e-01)(7.550333e+00,7.500010e-01)(7.343273e+00,7.550010e-01)(7.137743e+00,7.600010e-01)(6.929336e+00,7.650010e-01)(6.726039e+00,7.700010e-01)(6.527520e+00,7.750010e-01)(6.337210e+00,7.800010e-01)(6.143033e+00,7.850010e-01)(5.955088e+00,7.900010e-01)(5.770314e+00,7.950010e-01)(5.584852e+00,8.000010e-01)(5.401615e+00,8.050010e-01)(5.219733e+00,8.100010e-01)(5.044454e+00,8.150010e-01)(4.871365e+00,8.200010e-01)(4.698171e+00,8.250010e-01)(4.532521e+00,8.300010e-01)(4.366568e+00,8.350010e-01)(4.201048e+00,8.400010e-01)(4.040055e+00,8.450010e-01)(3.879293e+00,8.500010e-01)(3.723849e+00,8.550010e-01)(3.568219e+00,8.600010e-01)(3.413997e+00,8.650010e-01)(3.263638e+00,8.700010e-01)(3.117927e+00,8.750010e-01)(2.971991e+00,8.800010e-01)(2.833293e+00,8.850010e-01)(2.691556e+00,8.900010e-01)(2.549683e+00,8.950010e-01)(2.414067e+00,9.000010e-01)(2.275689e+00,9.050010e-01)(2.140954e+00,9.100010e-01)(2.006383e+00,9.150010e-01)(1.874404e+00,9.200010e-01)(1.742937e+00,9.250010e-01)(1.615934e+00,9.300010e-01)(1.492764e+00,9.350010e-01)(1.371446e+00,9.400010e-01)(1.248481e+00,9.450010e-01)(1.126507e+00,9.500010e-01)(1.007885e+00,9.550010e-01)(8.903908e-01,9.600010e-01)(7.733570e-01,9.650010e-01)(6.561355e-01,9.700010e-01)(5.450550e-01,9.750010e-01)(4.313919e-01,9.800010e-01)(3.216099e-01,9.850010e-01)(2.145927e-01,9.900010e-01)(1.052682e-01,9.950010e-01)
};
% AMF mu connu N10 thÈorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(3.439300e+02,4.495068e-08)(3.439300e+02,4.495068e-08)(3.439300e+02,4.495068e-08)(1.552422e+02,2.659070e-06)(1.552422e+02,2.659070e-06)(1.552422e+02,2.659070e-06)(1.549205e+02,2.686302e-06)(1.549205e+02,2.686302e-06)(1.407459e+02,4.291233e-06)(1.393703e+02,4.500495e-06)(1.330185e+02,5.637525e-06)(1.275327e+02,6.900409e-06)(1.162108e+02,1.073461e-05)(1.145555e+02,1.148592e-05)(1.115450e+02,1.301776e-05)(1.083776e+02,1.489689e-05)(1.041774e+02,1.790671e-05)(1.018053e+02,1.992301e-05)(9.948194e+01,2.216286e-05)(9.601395e+01,2.608545e-05)(9.500884e+01,2.737204e-05)(9.096411e+01,3.336926e-05)(8.762872e+01,3.950991e-05)(8.528545e+01,4.463022e-05)(8.037904e+01,5.813089e-05)(7.665435e+01,7.168081e-05)(7.308231e+01,8.832459e-05)(7.022108e+01,1.050298e-04)(6.713212e+01,1.274440e-04)(6.499204e+01,1.463291e-04)(6.179073e+01,1.811610e-04)(6.006899e+01,2.039385e-04)(5.784664e+01,2.385647e-04)(5.568133e+01,2.792108e-04)(5.368434e+01,3.241707e-04)(5.152194e+01,3.829011e-04)(4.897444e+01,4.691091e-04)(4.653654e+01,5.740306e-04)(4.448652e+01,6.844109e-04)(4.271621e+01,8.005333e-04)(4.060768e+01,9.708869e-04)(3.878341e+01,1.154038e-03)(3.698416e+01,1.376382e-03)(3.526682e+01,1.637766e-03)(3.365390e+01,1.938804e-03)(3.203203e+01,2.310432e-03)(3.046625e+01,2.752556e-03)(2.901146e+01,3.256610e-03)(2.755771e+01,3.874305e-03)(2.610770e+01,4.634967e-03)(2.479782e+01,5.480087e-03)(2.350840e+01,6.498177e-03)(2.227859e+01,7.686880e-03)(2.106951e+01,9.118075e-03)(1.991560e+01,1.079138e-02)(1.882194e+01,1.272780e-02)(1.770731e+01,1.514606e-02)(1.661918e+01,1.805761e-02)(1.560162e+01,2.140815e-02)(1.459023e+01,2.550559e-02)(1.363427e+01,3.027420e-02)(1.270684e+01,3.596138e-02)(1.180612e+01,4.275943e-02)(1.093256e+01,5.088394e-02)(1.010754e+01,6.032331e-02)(9.309873e+00,7.152837e-02)(8.530600e+00,8.498899e-02)(7.782994e+00,1.008799e-01)(7.055006e+00,1.199314e-01)(6.357192e+00,1.424249e-01)(5.687329e+00,1.689940e-01)(5.032770e+00,2.009738e-01)(4.407945e+00,2.385936e-01)(3.808290e+00,2.830263e-01)(3.227387e+00,3.360098e-01)(2.668609e+00,3.987737e-01)(2.127188e+00,4.737091e-01)(1.606034e+00,5.626476e-01)(1.101487e+00,6.688890e-01)(6.199513e-01,7.939713e-01)(6.199513e-01,7.939713e-01)(5.826830e-01,8.047959e-01)(5.459938e-01,8.156288e-01)(5.102123e-01,8.263656e-01)(4.744098e-01,8.372819e-01)(4.395631e-01,8.480764e-01)(4.052456e-01,8.588734e-01)(3.713698e-01,8.696965e-01)(3.379192e-01,8.805477e-01)(3.049809e-01,8.913947e-01)(2.722875e-01,9.023228e-01)(2.403181e-01,9.131677e-01)(2.083613e-01,9.241678e-01)(1.773311e-01,9.350042e-01)(1.471895e-01,9.456793e-01)(1.171260e-01,9.564754e-01)(8.750370e-02,9.672608e-01)(5.781896e-02,9.782184e-01)(2.850769e-02,9.891873e-01)(6.827064e-06,9.999974e-01)
};

% AMF mu connu N10 MC
\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
(3.439300e+02,1.000000e-06)(3.439300e+02,1.000000e-06)(3.439300e+02,1.000000e-06)(1.552422e+02,2.000000e-06)(1.552422e+02,2.000000e-06)(1.552422e+02,2.000000e-06)(1.549205e+02,3.000000e-06)(1.549205e+02,3.000000e-06)(1.407459e+02,4.000000e-06)(1.393703e+02,5.000000e-06)(1.330185e+02,6.000000e-06)(1.275327e+02,7.000000e-06)(1.162108e+02,8.000000e-06)(1.145555e+02,9.000000e-06)(1.115450e+02,1.100000e-05)(1.083776e+02,1.300000e-05)(1.041774e+02,1.600000e-05)(1.018053e+02,1.900000e-05)(9.948194e+01,2.200000e-05)(9.601395e+01,2.600000e-05)(9.500884e+01,3.100000e-05)(9.096411e+01,3.700000e-05)(8.762872e+01,4.400000e-05)(8.528545e+01,5.200000e-05)(8.037904e+01,6.200000e-05)(7.665435e+01,7.400000e-05)(7.308231e+01,8.700000e-05)(7.022108e+01,1.040000e-04)(6.713212e+01,1.230000e-04)(6.499204e+01,1.460000e-04)(6.179073e+01,1.740000e-04)(6.006899e+01,2.070000e-04)(5.784664e+01,2.450000e-04)(5.568133e+01,2.910000e-04)(5.368434e+01,3.460000e-04)(5.152194e+01,4.110000e-04)(4.897444e+01,4.880000e-04)(4.653654e+01,5.800000e-04)(4.448652e+01,6.890000e-04)(4.271621e+01,8.180000e-04)(4.060768e+01,9.710000e-04)(3.878341e+01,1.154000e-03)(3.698416e+01,1.370000e-03)(3.526682e+01,1.627000e-03)(3.365390e+01,1.932000e-03)(3.203203e+01,2.295000e-03)(3.046625e+01,2.725000e-03)(2.901146e+01,3.237000e-03)(2.755771e+01,3.844000e-03)(2.610770e+01,4.566000e-03)(2.479782e+01,5.422000e-03)(2.350840e+01,6.440000e-03)(2.227859e+01,7.648000e-03)(2.106951e+01,9.083000e-03)(1.991560e+01,1.078700e-02)(1.882194e+01,1.281100e-02)(1.770731e+01,1.521500e-02)(1.661918e+01,1.807000e-02)(1.560162e+01,2.146100e-02)(1.459023e+01,2.548800e-02)(1.363427e+01,3.027000e-02)(1.270684e+01,3.595000e-02)(1.180612e+01,4.269500e-02)(1.093256e+01,5.070600e-02)(1.010754e+01,6.022100e-02)(9.309873e+00,7.152000e-02)(8.530600e+00,8.494000e-02)(7.782994e+00,1.008780e-01)(7.055006e+00,1.198070e-01)(6.357192e+00,1.422870e-01)(5.687329e+00,1.689850e-01)(5.032770e+00,2.006930e-01)(4.407945e+00,2.383500e-01)(3.808290e+00,2.830730e-01)(3.227387e+00,3.361880e-01)(2.668609e+00,3.992690e-01)(2.127188e+00,4.741870e-01)(1.606034e+00,5.631610e-01)(1.101487e+00,6.688310e-01)(6.199513e-01,7.943280e-01)(6.199513e-01,7.943280e-01)(5.826830e-01,8.051530e-01)(5.459938e-01,8.159780e-01)(5.102123e-01,8.268030e-01)(4.744098e-01,8.376280e-01)(4.395631e-01,8.484520e-01)(4.052456e-01,8.592770e-01)(3.713698e-01,8.701020e-01)(3.379192e-01,8.809270e-01)(3.049809e-01,8.917520e-01)(2.722875e-01,9.025770e-01)(2.403181e-01,9.134010e-01)(2.083613e-01,9.242260e-01)(1.773311e-01,9.350510e-01)(1.471895e-01,9.458760e-01)(1.171260e-01,9.567010e-01)(8.750370e-02,9.675260e-01)(5.781896e-02,9.783500e-01)(2.850769e-02,9.891750e-01)(6.827064e-06,1)
};

% AMF mu connu N6 thÈorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(2.040131e+04,1.279682e-06)(2.735942e+02,4.944532e-03)(1.839384e+02,9.740097e-03)(1.425159e+02,1.482184e-02)(1.188313e+02,1.981764e-02)(1.028923e+02,2.480904e-02)(9.102844e+01,2.990975e-02)(8.202030e+01,3.495623e-02)(7.487726e+01,3.996368e-02)(6.898257e+01,4.498902e-02)(6.393474e+01,5.012015e-02)(5.971027e+01,5.515177e-02)(5.604205e+01,6.019107e-02)(5.286816e+01,6.515727e-02)(5.001185e+01,7.019750e-02)(4.746991e+01,7.521648e-02)(4.518211e+01,8.023242e-02)(4.315244e+01,8.513679e-02)(4.126258e+01,9.014088e-02)(3.954872e+01,9.509134e-02)(3.798666e+01,9.998718e-02)(3.649381e+01,1.050482e-01)(3.510701e+01,1.101220e-01)(3.383733e+01,1.151156e-01)(3.262602e+01,1.202221e-01)(3.149751e+01,1.253100e-01)(3.045011e+01,1.303447e-01)(2.947534e+01,1.353249e-01)(2.855662e+01,1.403013e-01)(2.769139e+01,1.452594e-01)(2.686200e+01,1.502790e-01)(2.605455e+01,1.554365e-01)(2.529947e+01,1.605197e-01)(2.457571e+01,1.656456e-01)(2.390830e+01,1.706081e-01)(2.325791e+01,1.756766e-01)(2.264147e+01,1.807066e-01)(2.205031e+01,1.857504e-01)(2.149106e+01,1.907328e-01)(2.095574e+01,1.957058e-01)(2.044268e+01,2.006703e-01)(1.994581e+01,2.056737e-01)(1.947019e+01,2.106536e-01)(1.900850e+01,2.156757e-01)(1.855962e+01,2.207459e-01)(1.813505e+01,2.257206e-01)(1.772126e+01,2.307452e-01)(1.732267e+01,2.357579e-01)(1.693726e+01,2.407743e-01)(1.657371e+01,2.456660e-01)(1.621624e+01,2.506346e-01)(1.586158e+01,2.557266e-01)(1.552338e+01,2.607402e-01)(1.520228e+01,2.656493e-01)(1.488793e+01,2.706019e-01)(1.458323e+01,2.755470e-01)(1.427859e+01,2.806396e-01)(1.398870e+01,2.856289e-01)(1.370037e+01,2.907361e-01)(1.342291e+01,2.957924e-01)(1.315973e+01,3.007220e-01)(1.290041e+01,3.057116e-01)(1.265032e+01,3.106526e-01)(1.240375e+01,3.156529e-01)(1.216335e+01,3.206557e-01)(1.192486e+01,3.257479e-01)(1.170000e+01,3.306712e-01)(1.147769e+01,3.356593e-01)(1.126238e+01,3.406089e-01)(1.104743e+01,3.456704e-01)(1.083796e+01,3.507223e-01)(1.063822e+01,3.556534e-01)(1.044000e+01,3.606602e-01)(1.024644e+01,3.656619e-01)(1.005653e+01,3.706809e-01)(9.864842e+00,3.758628e-01)(9.688404e+00,3.807384e-01)(9.506598e+00,3.858721e-01)(9.335551e+00,3.908069e-01)(9.169884e+00,3.956863e-01)(9.000228e+00,4.007880e-01)(8.842609e+00,4.056256e-01)(8.684334e+00,4.105811e-01)(8.525540e+00,4.156540e-01)(8.374277e+00,4.205833e-01)(8.223833e+00,4.255824e-01)(8.078820e+00,4.304947e-01)(7.932082e+00,4.355616e-01)(7.791757e+00,4.405001e-01)(7.650668e+00,4.455596e-01)(7.515573e+00,4.504951e-01)(7.382839e+00,4.554332e-01)(7.247747e+00,4.605519e-01)(7.118106e+00,4.655544e-01)(6.992421e+00,4.704910e-01)(6.868697e+00,4.754361e-01)(6.745777e+00,4.804352e-01)(6.625210e+00,4.854241e-01)(6.508064e+00,4.903546e-01)(6.390981e+00,4.953663e-01)(6.274745e+00,5.004267e-01)(6.163277e+00,5.053610e-01)(6.050037e+00,5.104574e-01)(5.942291e+00,5.153866e-01)(5.836212e+00,5.203177e-01)(5.729098e+00,5.253773e-01)(5.623754e+00,5.304341e-01)(5.521828e+00,5.354047e-01)(5.420945e+00,5.404017e-01)(5.319294e+00,5.455161e-01)(5.222260e+00,5.504743e-01)(5.127556e+00,5.553868e-01)(5.031396e+00,5.604503e-01)(4.936430e+00,5.655275e-01)(4.843507e+00,5.705706e-01)(4.753784e+00,5.755121e-01)(4.664200e+00,5.805182e-01)(4.576472e+00,5.854918e-01)(4.491011e+00,5.904062e-01)(4.404412e+00,5.954572e-01)(4.319053e+00,6.005075e-01)(4.235378e+00,6.055286e-01)(4.154189e+00,6.104685e-01)(4.073875e+00,6.154224e-01)(3.992947e+00,6.204831e-01)(3.914696e+00,6.254436e-01)(3.838101e+00,6.303643e-01)(3.761100e+00,6.353773e-01)(3.684163e+00,6.404538e-01)(3.609770e+00,6.454281e-01)(3.533369e+00,6.506050e-01)(3.462057e+00,6.555008e-01)(3.391826e+00,6.603837e-01)(3.319744e+00,6.654597e-01)(3.251648e+00,6.703161e-01)(3.183558e+00,6.752325e-01)(3.113395e+00,6.803629e-01)(3.048517e+00,6.851661e-01)(2.980555e+00,6.902596e-01)(2.915422e+00,6.952017e-01)(2.849782e+00,7.002436e-01)(2.786008e+00,7.052020e-01)(2.722071e+00,7.102333e-01)(2.661549e+00,7.150524e-01)(2.599037e+00,7.200888e-01)(2.537522e+00,7.251042e-01)(2.476924e+00,7.301033e-01)(2.417928e+00,7.350270e-01)(2.358628e+00,7.400335e-01)(2.300886e+00,7.449647e-01)(2.244765e+00,7.498114e-01)(2.188236e+00,7.547482e-01)(2.132227e+00,7.596946e-01)(2.078207e+00,7.645181e-01)(2.023249e+00,7.694794e-01)(1.967193e+00,7.745970e-01)(1.910996e+00,7.797861e-01)(1.857550e+00,7.847768e-01)(1.805018e+00,7.897358e-01)(1.753049e+00,7.946948e-01)(1.701556e+00,7.996613e-01)(1.649483e+00,8.047382e-01)(1.598676e+00,8.097453e-01)(1.548976e+00,8.146953e-01)(1.498986e+00,8.197270e-01)(1.449476e+00,8.247632e-01)(1.401389e+00,8.297060e-01)(1.352236e+00,8.348112e-01)(1.303787e+00,8.398967e-01)(1.257027e+00,8.448556e-01)(1.209406e+00,8.499579e-01)(1.163148e+00,8.549654e-01)(1.116663e+00,8.600491e-01)(1.071590e+00,8.650282e-01)(1.027743e+00,8.699200e-01)(9.833714e-01,8.749192e-01)(9.395752e-01,8.799025e-01)(8.961814e-01,8.848887e-01)(8.537058e-01,8.898169e-01)(8.113972e-01,8.947732e-01)(7.689493e-01,8.997941e-01)(7.274247e-01,9.047533e-01)(6.857946e-01,9.097728e-01)(6.445120e-01,9.147984e-01)(6.037953e-01,9.198024e-01)(5.634136e-01,9.248125e-01)(5.227608e-01,9.299042e-01)(4.821159e-01,9.350439e-01)(4.434787e-01,9.399757e-01)(4.039300e-01,9.450710e-01)(3.649598e-01,9.501389e-01)(3.266597e-01,9.551660e-01)(2.883024e-01,9.602472e-01)(2.511438e-01,9.652148e-01)(2.148969e-01,9.701038e-01)(1.783272e-01,9.750803e-01)(1.410869e-01,9.801941e-01)(1.049692e-01,9.851986e-01)(7.007215e-02,9.900766e-01)(3.551707e-02,9.949486e-01)
};

% AMF mu connu N6 MC
\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
(2.040131e+04,1.000000e-06)(2.735942e+02,5.001000e-03)(1.839384e+02,1.000100e-02)(1.425159e+02,1.500100e-02)(1.188313e+02,2.000100e-02)(1.028923e+02,2.500100e-02)(9.102844e+01,3.000100e-02)(8.202030e+01,3.500100e-02)(7.487726e+01,4.000100e-02)(6.898257e+01,4.500100e-02)(6.393474e+01,5.000100e-02)(5.971027e+01,5.500100e-02)(5.604205e+01,6.000100e-02)(5.286816e+01,6.500100e-02)(5.001185e+01,7.000100e-02)(4.746991e+01,7.500100e-02)(4.518211e+01,8.000100e-02)(4.315244e+01,8.500100e-02)(4.126258e+01,9.000100e-02)(3.954872e+01,9.500100e-02)(3.798666e+01,1.000010e-01)(3.649381e+01,1.050010e-01)(3.510701e+01,1.100010e-01)(3.383733e+01,1.150010e-01)(3.262602e+01,1.200010e-01)(3.149751e+01,1.250010e-01)(3.045011e+01,1.300010e-01)(2.947534e+01,1.350010e-01)(2.855662e+01,1.400010e-01)(2.769139e+01,1.450010e-01)(2.686200e+01,1.500010e-01)(2.605455e+01,1.550010e-01)(2.529947e+01,1.600010e-01)(2.457571e+01,1.650010e-01)(2.390830e+01,1.700010e-01)(2.325791e+01,1.750010e-01)(2.264147e+01,1.800010e-01)(2.205031e+01,1.850010e-01)(2.149106e+01,1.900010e-01)(2.095574e+01,1.950010e-01)(2.044268e+01,2.000010e-01)(1.994581e+01,2.050010e-01)(1.947019e+01,2.100010e-01)(1.900850e+01,2.150010e-01)(1.855962e+01,2.200010e-01)(1.813505e+01,2.250010e-01)(1.772126e+01,2.300010e-01)(1.732267e+01,2.350010e-01)(1.693726e+01,2.400010e-01)(1.657371e+01,2.450010e-01)(1.621624e+01,2.500010e-01)(1.586158e+01,2.550010e-01)(1.552338e+01,2.600010e-01)(1.520228e+01,2.650010e-01)(1.488793e+01,2.700010e-01)(1.458323e+01,2.750010e-01)(1.427859e+01,2.800010e-01)(1.398870e+01,2.850010e-01)(1.370037e+01,2.900010e-01)(1.342291e+01,2.950010e-01)(1.315973e+01,3.000010e-01)(1.290041e+01,3.050010e-01)(1.265032e+01,3.100010e-01)(1.240375e+01,3.150010e-01)(1.216335e+01,3.200010e-01)(1.192486e+01,3.250010e-01)(1.170000e+01,3.300010e-01)(1.147769e+01,3.350010e-01)(1.126238e+01,3.400010e-01)(1.104743e+01,3.450010e-01)(1.083796e+01,3.500010e-01)(1.063822e+01,3.550010e-01)(1.044000e+01,3.600010e-01)(1.024644e+01,3.650010e-01)(1.005653e+01,3.700010e-01)(9.864842e+00,3.750010e-01)(9.688404e+00,3.800010e-01)(9.506598e+00,3.850010e-01)(9.335551e+00,3.900010e-01)(9.169884e+00,3.950010e-01)(9.000228e+00,4.000010e-01)(8.842609e+00,4.050010e-01)(8.684334e+00,4.100010e-01)(8.525540e+00,4.150010e-01)(8.374277e+00,4.200010e-01)(8.223833e+00,4.250010e-01)(8.078820e+00,4.300010e-01)(7.932082e+00,4.350010e-01)(7.791757e+00,4.400010e-01)(7.650668e+00,4.450010e-01)(7.515573e+00,4.500010e-01)(7.382839e+00,4.550010e-01)(7.247747e+00,4.600010e-01)(7.118106e+00,4.650010e-01)(6.992421e+00,4.700010e-01)(6.868697e+00,4.750010e-01)(6.745777e+00,4.800010e-01)(6.625210e+00,4.850010e-01)(6.508064e+00,4.900010e-01)(6.390981e+00,4.950010e-01)(6.274745e+00,5.000010e-01)(6.163277e+00,5.050010e-01)(6.050037e+00,5.100010e-01)(5.942291e+00,5.150010e-01)(5.836212e+00,5.200010e-01)(5.729098e+00,5.250010e-01)(5.623754e+00,5.300010e-01)(5.521828e+00,5.350010e-01)(5.420945e+00,5.400010e-01)(5.319294e+00,5.450010e-01)(5.222260e+00,5.500010e-01)(5.127556e+00,5.550010e-01)(5.031396e+00,5.600010e-01)(4.936430e+00,5.650010e-01)(4.843507e+00,5.700010e-01)(4.753784e+00,5.750010e-01)(4.664200e+00,5.800010e-01)(4.576472e+00,5.850010e-01)(4.491011e+00,5.900010e-01)(4.404412e+00,5.950010e-01)(4.319053e+00,6.000010e-01)(4.235378e+00,6.050010e-01)(4.154189e+00,6.100010e-01)(4.073875e+00,6.150010e-01)(3.992947e+00,6.200010e-01)(3.914696e+00,6.250010e-01)(3.838101e+00,6.300010e-01)(3.761100e+00,6.350010e-01)(3.684163e+00,6.400010e-01)(3.609770e+00,6.450010e-01)(3.533369e+00,6.500010e-01)(3.462057e+00,6.550010e-01)(3.391826e+00,6.600010e-01)(3.319744e+00,6.650010e-01)(3.251648e+00,6.700010e-01)(3.183558e+00,6.750010e-01)(3.113395e+00,6.800010e-01)(3.048517e+00,6.850010e-01)(2.980555e+00,6.900010e-01)(2.915422e+00,6.950010e-01)(2.849782e+00,7.000010e-01)(2.786008e+00,7.050010e-01)(2.722071e+00,7.100010e-01)(2.661549e+00,7.150010e-01)(2.599037e+00,7.200010e-01)(2.537522e+00,7.250010e-01)(2.476924e+00,7.300010e-01)(2.417928e+00,7.350010e-01)(2.358628e+00,7.400010e-01)(2.300886e+00,7.450010e-01)(2.244765e+00,7.500010e-01)(2.188236e+00,7.550010e-01)(2.132227e+00,7.600010e-01)(2.078207e+00,7.650010e-01)(2.023249e+00,7.700010e-01)(1.967193e+00,7.750010e-01)(1.910996e+00,7.800010e-01)(1.857550e+00,7.850010e-01)(1.805018e+00,7.900010e-01)(1.753049e+00,7.950010e-01)(1.701556e+00,8.000010e-01)(1.649483e+00,8.050010e-01)(1.598676e+00,8.100010e-01)(1.548976e+00,8.150010e-01)(1.498986e+00,8.200010e-01)(1.449476e+00,8.250010e-01)(1.401389e+00,8.300010e-01)(1.352236e+00,8.350010e-01)(1.303787e+00,8.400010e-01)(1.257027e+00,8.450010e-01)(1.209406e+00,8.500010e-01)(1.163148e+00,8.550010e-01)(1.116663e+00,8.600010e-01)(1.071590e+00,8.650010e-01)(1.027743e+00,8.700010e-01)(9.833714e-01,8.750010e-01)(9.395752e-01,8.800010e-01)(8.961814e-01,8.850010e-01)(8.537058e-01,8.900010e-01)(8.113972e-01,8.950010e-01)(7.689493e-01,9.000010e-01)(7.274247e-01,9.050010e-01)(6.857946e-01,9.100010e-01)(6.445120e-01,9.150010e-01)(6.037953e-01,9.200010e-01)(5.634136e-01,9.250010e-01)(5.227608e-01,9.300010e-01)(4.821159e-01,9.350010e-01)(4.434787e-01,9.400010e-01)(4.039300e-01,9.450010e-01)(3.649598e-01,9.500010e-01)(3.266597e-01,9.550010e-01)(2.883024e-01,9.600010e-01)(2.511438e-01,9.650010e-01)(2.148969e-01,9.700010e-01)(1.783272e-01,9.750010e-01)(1.410869e-01,9.800010e-01)(1.049692e-01,9.850010e-01)(7.007215e-02,9.900010e-01)(3.551707e-02,9.950010e-01)

};

%% AMF mu inconnu N50 thÈorique
%\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
%(2.730425e+01,1.901162e-08)(2.730425e+01,1.901162e-08)(2.730425e+01,1.901162e-08)(2.096267e+01,6.342705e-07)(2.096267e+01,6.342705e-07)(2.096267e+01,6.342705e-07)(2.083099e+01,6.843717e-07)(2.083099e+01,6.843717e-07)(1.833372e+01,2.972436e-06)(1.709962e+01,6.262623e-06)(1.705587e+01,6.431846e-06)(1.680084e+01,7.515992e-06)(1.630463e+01,1.019377e-05)(1.610187e+01,1.155299e-05)(1.535397e+01,1.839158e-05)(1.521000e+01,2.012555e-05)(1.499441e+01,2.304091e-05)(1.478956e+01,2.621196e-05)(1.462772e+01,2.903122e-05)(1.458222e+01,2.987840e-05)(1.444011e+01,3.269117e-05)(1.438035e+01,3.395384e-05)(1.378556e+01,4.960136e-05)(1.350053e+01,5.955331e-05)(1.332163e+01,6.682319e-05)(1.313196e+01,7.552829e-05)(1.293308e+01,8.590951e-05)(1.259123e+01,1.072974e-04)(1.235917e+01,1.248595e-04)(1.201644e+01,1.563466e-04)(1.183823e+01,1.758246e-04)(1.164689e+01,1.995212e-04)(1.139617e+01,2.356071e-04)(1.111758e+01,2.836302e-04)(1.084757e+01,3.397664e-04)(1.056976e+01,4.094721e-04)(1.038338e+01,4.643016e-04)(1.006176e+01,5.772527e-04)(9.830739e+00,6.754582e-04)(9.541878e+00,8.227634e-04)(9.283954e+00,9.820168e-04)(9.021932e+00,1.176299e-03)(8.810402e+00,1.361624e-03)(8.556093e+00,1.624583e-03)(8.297867e+00,1.945094e-03)(8.037881e+00,2.333532e-03)(7.796348e+00,2.765569e-03)(7.544493e+00,3.303913e-03)(7.294275e+00,3.945456e-03)(7.060829e+00,4.659036e-03)(6.825817e+00,5.511512e-03)(6.587507e+00,6.539886e-03)(6.348027e+00,7.772167e-03)(6.105420e+00,9.264244e-03)(5.877726e+00,1.093156e-02)(5.643239e+00,1.297172e-02)(5.409810e+00,1.539151e-02)(5.175938e+00,1.828151e-02)(4.943481e+00,2.170686e-02)(4.713286e+00,2.574894e-02)(4.479348e+00,3.065064e-02)(4.253725e+00,3.628526e-02)(4.028602e+00,4.296897e-02)(3.805742e+00,5.083174e-02)(3.582005e+00,6.021425e-02)(3.353218e+00,7.165286e-02)(3.127745e+00,8.511040e-02)(2.903026e+00,1.011090e-01)(2.679646e+00,1.200766e-01)(2.457867e+00,1.425269e-01)(2.236405e+00,1.692526e-01)(2.014838e+00,2.011491e-01)(1.797918e+00,2.383579e-01)(1.580389e+00,2.827812e-01)(1.363137e+00,3.356458e-01)(1.144570e+00,3.990909e-01)(9.275728e-01,4.742776e-01)(7.123318e-01,5.632408e-01)(4.980671e-01,6.688423e-01)(2.842671e-01,7.945094e-01)(2.842671e-01,7.945094e-01)(2.675196e-01,8.053217e-01)(2.509441e-01,8.161714e-01)(2.346448e-01,8.269864e-01)(2.188121e-01,8.376322e-01)(2.030237e-01,8.483880e-01)(1.872668e-01,8.592634e-01)(1.715218e-01,8.702732e-01)(1.563012e-01,8.810537e-01)(1.411115e-01,8.919486e-01)(1.261293e-01,9.028299e-01)(1.113348e-01,9.137083e-01)(9.698131e-02,9.243908e-01)(8.270379e-02,9.351435e-01)(6.821860e-02,9.461836e-01)(5.425723e-02,9.569508e-01)(4.058121e-02,9.676196e-01)(2.682800e-02,9.784715e-01)(1.357919e-02,9.890432e-01)(1.498331e-06,9.999988e-01)
%};
%
%% AMF mu inconnu N50 MC
%\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
%(2.730425e+01,1.000000e-06)(2.730425e+01,1.000000e-06)(2.730425e+01,1.000000e-06)(2.096267e+01,2.000000e-06)(2.096267e+01,2.000000e-06)(2.096267e+01,2.000000e-06)(2.083099e+01,3.000000e-06)(2.083099e+01,3.000000e-06)(1.833372e+01,4.000000e-06)(1.709962e+01,5.000000e-06)(1.705587e+01,6.000000e-06)(1.680084e+01,7.000000e-06)(1.630463e+01,8.000000e-06)(1.610187e+01,9.000000e-06)(1.535397e+01,1.100000e-05)(1.521000e+01,1.300000e-05)(1.499441e+01,1.600000e-05)(1.478956e+01,1.900000e-05)(1.462772e+01,2.200000e-05)(1.458222e+01,2.600000e-05)(1.444011e+01,3.100000e-05)(1.438035e+01,3.700000e-05)(1.378556e+01,4.400000e-05)(1.350053e+01,5.200000e-05)(1.332163e+01,6.200000e-05)(1.313196e+01,7.400000e-05)(1.293308e+01,8.700000e-05)(1.259123e+01,1.040000e-04)(1.235917e+01,1.230000e-04)(1.201644e+01,1.460000e-04)(1.183823e+01,1.740000e-04)(1.164689e+01,2.070000e-04)(1.139617e+01,2.450000e-04)(1.111758e+01,2.910000e-04)(1.084757e+01,3.460000e-04)(1.056976e+01,4.110000e-04)(1.038338e+01,4.880000e-04)(1.006176e+01,5.800000e-04)(9.830739e+00,6.890000e-04)(9.541878e+00,8.180000e-04)(9.283954e+00,9.710000e-04)(9.021932e+00,1.154000e-03)(8.810402e+00,1.370000e-03)(8.556093e+00,1.627000e-03)(8.297867e+00,1.932000e-03)(8.037881e+00,2.295000e-03)(7.796348e+00,2.725000e-03)(7.544493e+00,3.237000e-03)(7.294275e+00,3.844000e-03)(7.060829e+00,4.566000e-03)(6.825817e+00,5.422000e-03)(6.587507e+00,6.440000e-03)(6.348027e+00,7.648000e-03)(6.105420e+00,9.083000e-03)(5.877726e+00,1.078700e-02)(5.643239e+00,1.281100e-02)(5.409810e+00,1.521500e-02)(5.175938e+00,1.807000e-02)(4.943481e+00,2.146100e-02)(4.713286e+00,2.548800e-02)(4.479348e+00,3.027000e-02)(4.253725e+00,3.595000e-02)(4.028602e+00,4.269500e-02)(3.805742e+00,5.070600e-02)(3.582005e+00,6.022100e-02)(3.353218e+00,7.152000e-02)(3.127745e+00,8.494000e-02)(2.903026e+00,1.008780e-01)(2.679646e+00,1.198070e-01)(2.457867e+00,1.422870e-01)(2.236405e+00,1.689850e-01)(2.014838e+00,2.006930e-01)(1.797918e+00,2.383500e-01)(1.580389e+00,2.830730e-01)(1.363137e+00,3.361880e-01)(1.144570e+00,3.992690e-01)(9.275728e-01,4.741870e-01)(7.123318e-01,5.631610e-01)(4.980671e-01,6.688310e-01)(2.842671e-01,7.943280e-01)(2.842671e-01,7.943280e-01)(2.675196e-01,8.051530e-01)(2.509441e-01,8.159780e-01)(2.346448e-01,8.268030e-01)(2.188121e-01,8.376280e-01)(2.030237e-01,8.484520e-01)(1.872668e-01,8.592770e-01)(1.715218e-01,8.701020e-01)(1.563012e-01,8.809270e-01)(1.411115e-01,8.917520e-01)(1.261293e-01,9.025770e-01)(1.113348e-01,9.134010e-01)(9.698131e-02,9.242260e-01)(8.270379e-02,9.350510e-01)(6.821860e-02,9.458760e-01)(5.425723e-02,9.567010e-01)(4.058121e-02,9.675260e-01)(2.682800e-02,9.783500e-01)(1.357919e-02,9.891750e-01)(1.498331e-06,1)
%};

% AMF mu inconnu N20 thÈorique
\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
(4.922386e+01,3.330131e-07)(4.922386e+01,3.330131e-07)(4.922386e+01,3.330131e-07)(4.343534e+01,9.953490e-07)(4.343534e+01,9.953490e-07)(4.343534e+01,9.953490e-07)(3.881716e+01,2.554500e-06)(3.881716e+01,2.554500e-06)(3.505581e+01,5.800070e-06)(3.475590e+01,6.205753e-06)(3.464348e+01,6.365596e-06)(3.435386e+01,6.798148e-06)(3.370055e+01,7.894358e-06)(3.363927e+01,8.006525e-06)(3.071248e+01,1.599384e-05)(3.046965e+01,1.696695e-05)(3.021970e+01,1.803542e-05)(2.951268e+01,2.146934e-05)(2.931939e+01,2.252612e-05)(2.865440e+01,2.661112e-05)(2.841892e+01,2.824313e-05)(2.746599e+01,3.603502e-05)(2.680967e+01,4.273192e-05)(2.611800e+01,5.126435e-05)(2.535305e+01,6.288463e-05)(2.450281e+01,7.921490e-05)(2.411063e+01,8.823734e-05)(2.358683e+01,1.020530e-04)(2.274192e+01,1.294855e-04)(2.203125e+01,1.587316e-04)(2.122783e+01,2.005985e-04)(2.077945e+01,2.290153e-04)(2.035231e+01,2.601494e-04)(1.987043e+01,3.008347e-04)(1.938387e+01,3.489516e-04)(1.875313e+01,4.240313e-04)(1.806827e+01,5.257089e-04)(1.749408e+01,6.312614e-04)(1.700433e+01,7.394004e-04)(1.650683e+01,8.699595e-04)(1.599403e+01,1.030921e-03)(1.551277e+01,1.211442e-03)(1.507577e+01,1.405063e-03)(1.455956e+01,1.677721e-03)(1.408699e+01,1.977731e-03)(1.360876e+01,2.341005e-03)(1.317181e+01,2.736270e-03)(1.269536e+01,3.250750e-03)(1.223341e+01,3.850285e-03)(1.175833e+01,4.593132e-03)(1.130131e+01,5.455189e-03)(1.082976e+01,6.530480e-03)(1.040092e+01,7.708342e-03)(9.968297e+00,9.131906e-03)(9.528594e+00,1.087357e-02)(9.099475e+00,1.292296e-02)(8.673232e+00,1.537655e-02)(8.262146e+00,1.822432e-02)(7.847533e+00,2.168097e-02)(7.437535e+00,2.580380e-02)(7.034563e+00,3.069070e-02)(6.644998e+00,3.637525e-02)(6.253498e+00,4.324856e-02)(5.868692e+00,5.138739e-02)(5.492856e+00,6.095145e-02)(5.116615e+00,7.247646e-02)(4.755278e+00,8.578360e-02)(4.393644e+00,1.017780e-01)(4.035649e+00,1.208233e-01)(3.680984e+00,1.435349e-01)(3.337910e+00,1.699404e-01)(2.991167e+00,2.020337e-01)(2.654114e+00,2.395772e-01)(2.320430e+00,2.842629e-01)(1.989861e+00,3.375227e-01)(1.665441e+00,4.004006e-01)(1.345717e+00,4.749038e-01)(1.027770e+00,5.640402e-01)(7.142873e-01,6.698455e-01)(4.059570e-01,7.950922e-01)(4.059570e-01,7.950922e-01)(3.819017e-01,8.058758e-01)(3.582802e-01,8.166187e-01)(3.350203e-01,8.273484e-01)(3.119976e-01,8.381186e-01)(2.894617e-01,8.488078e-01)(2.667806e-01,8.597145e-01)(2.445114e-01,8.705705e-01)(2.225244e-01,8.814343e-01)(2.009576e-01,8.922326e-01)(1.792624e-01,9.032395e-01)(1.582602e-01,9.140345e-01)(1.377511e-01,9.247105e-01)(1.173187e-01,9.354806e-01)(9.743323e-02,9.460925e-01)(7.760239e-02,9.568048e-01)(5.786872e-02,9.675946e-01)(3.828383e-02,9.784331e-01)(1.903458e-02,9.892136e-01)(1.499024e-06,9.999991e-01)
};

% AMF mu inconnu N20 MC
\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
(4.922386e+01,1.000000e-06)(4.922386e+01,1.000000e-06)(4.922386e+01,1.000000e-06)(4.343534e+01,2.000000e-06)(4.343534e+01,2.000000e-06)(4.343534e+01,2.000000e-06)(3.881716e+01,3.000000e-06)(3.881716e+01,3.000000e-06)(3.505581e+01,4.000000e-06)(3.475590e+01,5.000000e-06)(3.464348e+01,6.000000e-06)(3.435386e+01,7.000000e-06)(3.370055e+01,8.000000e-06)(3.363927e+01,9.000000e-06)(3.071248e+01,1.100000e-05)(3.046965e+01,1.300000e-05)(3.021970e+01,1.600000e-05)(2.951268e+01,1.900000e-05)(2.931939e+01,2.200000e-05)(2.865440e+01,2.600000e-05)(2.841892e+01,3.100000e-05)(2.746599e+01,3.700000e-05)(2.680967e+01,4.400000e-05)(2.611800e+01,5.200000e-05)(2.535305e+01,6.200000e-05)(2.450281e+01,7.400000e-05)(2.411063e+01,8.700000e-05)(2.358683e+01,1.040000e-04)(2.274192e+01,1.230000e-04)(2.203125e+01,1.460000e-04)(2.122783e+01,1.740000e-04)(2.077945e+01,2.070000e-04)(2.035231e+01,2.450000e-04)(1.987043e+01,2.910000e-04)(1.938387e+01,3.460000e-04)(1.875313e+01,4.110000e-04)(1.806827e+01,4.880000e-04)(1.749408e+01,5.800000e-04)(1.700433e+01,6.890000e-04)(1.650683e+01,8.180000e-04)(1.599403e+01,9.710000e-04)(1.551277e+01,1.154000e-03)(1.507577e+01,1.370000e-03)(1.455956e+01,1.627000e-03)(1.408699e+01,1.932000e-03)(1.360876e+01,2.295000e-03)(1.317181e+01,2.725000e-03)(1.269536e+01,3.237000e-03)(1.223341e+01,3.844000e-03)(1.175833e+01,4.566000e-03)(1.130131e+01,5.422000e-03)(1.082976e+01,6.440000e-03)(1.040092e+01,7.648000e-03)(9.968297e+00,9.083000e-03)(9.528594e+00,1.078700e-02)(9.099475e+00,1.281100e-02)(8.673232e+00,1.521500e-02)(8.262146e+00,1.807000e-02)(7.847533e+00,2.146100e-02)(7.437535e+00,2.548800e-02)(7.034563e+00,3.027000e-02)(6.644998e+00,3.595000e-02)(6.253498e+00,4.269500e-02)(5.868692e+00,5.070600e-02)(5.492856e+00,6.022100e-02)(5.116615e+00,7.152000e-02)(4.755278e+00,8.494000e-02)(4.393644e+00,1.008780e-01)(4.035649e+00,1.198070e-01)(3.680984e+00,1.422870e-01)(3.337910e+00,1.689850e-01)(2.991167e+00,2.006930e-01)(2.654114e+00,2.383500e-01)(2.320430e+00,2.830730e-01)(1.989861e+00,3.361880e-01)(1.665441e+00,3.992690e-01)(1.345717e+00,4.741870e-01)(1.027770e+00,5.631610e-01)(7.142873e-01,6.688310e-01)(4.059570e-01,7.943280e-01)(4.059570e-01,7.943280e-01)(3.819017e-01,8.051530e-01)(3.582802e-01,8.159780e-01)(3.350203e-01,8.268030e-01)(3.119976e-01,8.376280e-01)(2.894617e-01,8.484520e-01)(2.667806e-01,8.592770e-01)(2.445114e-01,8.701020e-01)(2.225244e-01,8.809270e-01)(2.009576e-01,8.917520e-01)(1.792624e-01,9.025770e-01)(1.582602e-01,9.134010e-01)(1.377511e-01,9.242260e-01)(1.173187e-01,9.350510e-01)(9.743323e-02,9.458760e-01)(7.760239e-02,9.567010e-01)(5.786872e-02,9.675260e-01)(3.828383e-02,9.783500e-01)(1.903458e-02,9.891750e-01)(1.499024e-06,1)
};

% AMF mu inconnu N10 thÈorique
\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
(6.820877e+02,7.797628e-08)(6.820877e+02,7.797628e-08)(6.820877e+02,7.797628e-08)(3.773890e+02,1.113722e-06)(3.773890e+02,1.113722e-06)(3.773890e+02,1.113722e-06)(3.505889e+02,1.538028e-06)(3.505889e+02,1.538028e-06)(3.442407e+02,1.665725e-06)(3.158475e+02,2.421207e-06)(3.153500e+02,2.437781e-06)(3.135673e+02,2.498308e-06)(2.999456e+02,3.026180e-06)(2.437551e+02,7.327309e-06)(2.157567e+02,1.221586e-05)(2.098378e+02,1.371199e-05)(2.022124e+02,1.598144e-05)(1.935750e+02,1.912832e-05)(1.868671e+02,2.210212e-05)(1.819091e+02,2.466589e-05)(1.745134e+02,2.919716e-05)(1.706929e+02,3.193293e-05)(1.613801e+02,4.002306e-05)(1.572195e+02,4.443355e-05)(1.493850e+02,5.445987e-05)(1.432687e+02,6.424806e-05)(1.352526e+02,8.053741e-05)(1.261111e+02,1.057072e-04)(1.216980e+02,1.212599e-04)(1.139502e+02,1.559143e-04)(1.078946e+02,1.916831e-04)(1.026394e+02,2.311285e-04)(9.876651e+01,2.666574e-04)(9.467919e+01,3.116593e-04)(8.962648e+01,3.808477e-04)(8.576358e+01,4.467032e-04)(8.168147e+01,5.320785e-04)(7.751011e+01,6.408593e-04)(7.416112e+01,7.483976e-04)(7.071317e+01,8.831143e-04)(6.785186e+01,1.018026e-03)(6.481073e+01,1.190177e-03)(6.136722e+01,1.430317e-03)(5.837583e+01,1.688735e-03)(5.537673e+01,2.007711e-03)(5.269251e+01,2.358008e-03)(5.000990e+01,2.786095e-03)(4.746622e+01,3.283506e-03)(4.489098e+01,3.903044e-03)(4.240183e+01,4.644135e-03)(3.998349e+01,5.536971e-03)(3.762285e+01,6.621206e-03)(3.540067e+01,7.890657e-03)(3.330595e+01,9.373165e-03)(3.132840e+01,1.110069e-02)(2.944173e+01,1.313002e-02)(2.760222e+01,1.556854e-02)(2.585813e+01,1.841866e-02)(2.414077e+01,2.188344e-02)(2.249038e+01,2.600617e-02)(2.090284e+01,3.091938e-02)(1.939481e+01,3.669808e-02)(1.794519e+01,4.357159e-02)(1.655446e+01,5.173471e-02)(1.522751e+01,6.137346e-02)(1.395186e+01,7.283989e-02)(1.272422e+01,8.650778e-02)(1.156902e+01,1.024160e-01)(1.043937e+01,1.216672e-01)(9.366958e+00,1.443148e-01)(8.325517e+00,1.715922e-01)(7.332555e+00,2.038910e-01)(6.392704e+00,2.418054e-01)(5.492350e+00,2.868147e-01)(4.635878e+00,3.398577e-01)(3.818144e+00,4.025632e-01)(3.032722e+00,4.771744e-01)(2.280908e+00,5.657268e-01)(1.560063e+00,6.710852e-01)(8.731560e-01,7.957199e-01)(8.731560e-01,7.957199e-01)(8.204348e-01,8.064570e-01)(7.685985e-01,8.171939e-01)(7.171433e-01,8.280321e-01)(6.674464e-01,8.386738e-01)(6.175006e-01,8.495446e-01)(5.688320e-01,8.603102e-01)(5.207967e-01,8.711062e-01)(4.734710e-01,8.819117e-01)(4.265645e-01,8.927902e-01)(3.804060e-01,9.036623e-01)(3.355531e-01,9.143886e-01)(2.921195e-01,9.249302e-01)(2.475670e-01,9.359046e-01)(2.048073e-01,9.465935e-01)(1.627434e-01,9.572605e-01)(1.206846e-01,9.680796e-01)(8.002768e-02,9.786863e-01)(3.961611e-02,9.893761e-01)(5.594940e-06,9.999985e-01)
};

% AMF mu inconnu N10 MC
\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
(6.820877e+02,1.000000e-06)(6.820877e+02,1.000000e-06)(6.820877e+02,1.000000e-06)(3.773890e+02,2.000000e-06)(3.773890e+02,2.000000e-06)(3.773890e+02,2.000000e-06)(3.505889e+02,3.000000e-06)(3.505889e+02,3.000000e-06)(3.442407e+02,4.000000e-06)(3.158475e+02,5.000000e-06)(3.153500e+02,6.000000e-06)(3.135673e+02,7.000000e-06)(2.999456e+02,8.000000e-06)(2.437551e+02,9.000000e-06)(2.157567e+02,1.100000e-05)(2.098378e+02,1.300000e-05)(2.022124e+02,1.600000e-05)(1.935750e+02,1.900000e-05)(1.868671e+02,2.200000e-05)(1.819091e+02,2.600000e-05)(1.745134e+02,3.100000e-05)(1.706929e+02,3.700000e-05)(1.613801e+02,4.400000e-05)(1.572195e+02,5.200000e-05)(1.493850e+02,6.200000e-05)(1.432687e+02,7.400000e-05)(1.352526e+02,8.700000e-05)(1.261111e+02,1.040000e-04)(1.216980e+02,1.230000e-04)(1.139502e+02,1.460000e-04)(1.078946e+02,1.740000e-04)(1.026394e+02,2.070000e-04)(9.876651e+01,2.450000e-04)(9.467919e+01,2.910000e-04)(8.962648e+01,3.460000e-04)(8.576358e+01,4.110000e-04)(8.168147e+01,4.880000e-04)(7.751011e+01,5.800000e-04)(7.416112e+01,6.890000e-04)(7.071317e+01,8.180000e-04)(6.785186e+01,9.710000e-04)(6.481073e+01,1.154000e-03)(6.136722e+01,1.370000e-03)(5.837583e+01,1.627000e-03)(5.537673e+01,1.932000e-03)(5.269251e+01,2.295000e-03)(5.000990e+01,2.725000e-03)(4.746622e+01,3.237000e-03)(4.489098e+01,3.844000e-03)(4.240183e+01,4.566000e-03)(3.998349e+01,5.422000e-03)(3.762285e+01,6.440000e-03)(3.540067e+01,7.648000e-03)(3.330595e+01,9.083000e-03)(3.132840e+01,1.078700e-02)(2.944173e+01,1.281100e-02)(2.760222e+01,1.521500e-02)(2.585813e+01,1.807000e-02)(2.414077e+01,2.146100e-02)(2.249038e+01,2.548800e-02)(2.090284e+01,3.027000e-02)(1.939481e+01,3.595000e-02)(1.794519e+01,4.269500e-02)(1.655446e+01,5.070600e-02)(1.522751e+01,6.022100e-02)(1.395186e+01,7.152000e-02)(1.272422e+01,8.494000e-02)(1.156902e+01,1.008780e-01)(1.043937e+01,1.198070e-01)(9.366958e+00,1.422870e-01)(8.325517e+00,1.689850e-01)(7.332555e+00,2.006930e-01)(6.392704e+00,2.383500e-01)(5.492350e+00,2.830730e-01)(4.635878e+00,3.361880e-01)(3.818144e+00,3.992690e-01)(3.032722e+00,4.741870e-01)(2.280908e+00,5.631610e-01)(1.560063e+00,6.688310e-01)(8.731560e-01,7.943280e-01)(8.731560e-01,7.943280e-01)(8.204348e-01,8.051530e-01)(7.685985e-01,8.159780e-01)(7.171433e-01,8.268030e-01)(6.674464e-01,8.376280e-01)(6.175006e-01,8.484520e-01)(5.688320e-01,8.592770e-01)(5.207967e-01,8.701020e-01)(4.734710e-01,8.809270e-01)(4.265645e-01,8.917520e-01)(3.804060e-01,9.025770e-01)(3.355531e-01,9.134010e-01)(2.921195e-01,9.242260e-01)(2.475670e-01,9.350510e-01)(2.048073e-01,9.458760e-01)(1.627434e-01,9.567010e-01)(1.206846e-01,9.675260e-01)(8.002768e-02,9.783500e-01)(3.961611e-02,9.891750e-01)(5.594940e-06,1)
};

{\small
\node[] at (axis cs:32,0.3) {$N=6$}; 
\node[] at (axis cs:25,0.03) {$N=10$}; 
\node[] at (axis cs:10,0.005) {$N=20$}; 

}

%\legend{\scriptsize{MF Monte-Carlo}, \scriptsize{MF theo.}, \scriptsize{$\boldsymbol{\mu}$ known, N=50 theo.},\scriptsize{$\boldsymbol{\mu}$ known, N=50 MC}, \scriptsize{$\boldsymbol{\mu}$ known, N=20 theo.},\scriptsize{$\boldsymbol{\mu}$ known, N=20 MC}, \scriptsize{$\boldsymbol{\mu}$ known, N=10 theo.},\scriptsize{$\boldsymbol{\mu}$ known, N=10 MC}, \scriptsize{eq.\eqref{Pfa_AMF_mean} N=50},\scriptsize{$\boldsymbol{\mu}$ unknown, N=50 MC},\scriptsize{eq.\eqref{Pfa_AMF_mean} N=20},\scriptsize{$\boldsymbol{\mu}$ unknown, N=20 MC},\scriptsize{eq.\eqref{Pfa_AMF_mean} N=10},\scriptsize{$\boldsymbol{\mu}$ unknown, N=10 MC}};
\legend{\scriptsize{MF Monte-Carlo}, \scriptsize{MF theo.},  \scriptsize{$\boldsymbol{\mu}$ known theo.},\scriptsize{$\boldsymbol{\mu}$ known MC},\scriptsize{eq.\eqref{Pfa_AMF_mean} },\scriptsize{$\boldsymbol{\mu}$ unknown MC}};
\end{loglogaxis}
\end{tikzpicture}
\caption{PFA versus threshold for the AMF when \\ (1) $\boldsymbol{\mu}$ and $\boldsymbol{\Sigma}$ are known (MF) (red and black curves)\\ (2) only $\boldsymbol{\mu}$ is known (gray and blue curves)\\ (3) Proposition \ref{Prop-Pfa_AMF_mean}: both $\boldsymbol{\mu}$ and $\boldsymbol{\Sigma}$ are unknown (yellow and green curves) }
\label{AMF}
\end{figure}



==> fig-AMF-HSI2.tex <==
\begin{figure}[!htp]
\centering
\begin{tikzpicture}[font=\footnotesize,scale=1]
\renewcommand{\axisdefaulttryminticks}{8}
\pgfplotsset{every major grid/.append style={dashed}}
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.02,0.02)},anchor=south west}}
\tikzstyle{dashed dotted}=[dash pattern=on 1pt off 5pt on 6pt off 2pt]

\begin{loglogaxis}[xlabel=Threshold $\lambda$, ylabel=$\log_{10}(PFA)$
,grid=major,
xmin=2e-3,xmax=20,ymin=8e-3,ymax=1,
%xtick={0.001,0.005,0.01,0.02}
grid=major,
ylabel style={yshift=-5pt},
]
% AMF théorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(2.200064e+01,1.067633e-04)(9.681119e+00,9.063244e-03)(8.863797e+00,1.280254e-02)(7.358460e+00,2.470541e-02)(7.091420e+00,2.784508e-02)(6.805933e+00,3.167736e-02)(6.601829e+00,3.475988e-02)(6.197727e+00,4.184653e-02)(5.742121e+00,5.172563e-02)(5.545661e+00,5.672787e-02)(5.337831e+00,6.258558e-02)(5.176089e+00,6.758964e-02)(5.113427e+00,6.964145e-02)(4.942748e+00,7.557432e-02)(4.775466e+00,8.191449e-02)(4.488548e+00,9.414668e-02)(4.451377e+00,9.586864e-02)(4.366224e+00,9.994115e-02)(4.209161e+00,1.079447e-01)(4.087325e+00,1.146230e-01)(4.034947e+00,1.176281e-01)(3.909631e+00,1.251644e-01)(3.842004e+00,1.294438e-01)(3.763105e+00,1.346344e-01)(3.655465e+00,1.420767e-01)(3.630929e+00,1.438338e-01)(3.557270e+00,1.492492e-01)(3.444995e+00,1.579261e-01)(3.385925e+00,1.627057e-01)(3.320029e+00,1.682202e-01)(3.185197e+00,1.801343e-01)(3.130803e+00,1.851925e-01)(3.055855e+00,1.924117e-01)(2.986763e+00,1.993332e-01)(2.902687e+00,2.081154e-01)(2.855221e+00,2.132550e-01)(2.811593e+00,2.180985e-01)(2.741219e+00,2.261601e-01)(2.704821e+00,2.304538e-01)(2.683320e+00,2.330309e-01)(2.643743e+00,2.378553e-01)(2.566868e+00,2.475333e-01)(2.505296e+00,2.555875e-01)(2.429850e+00,2.658392e-01)(2.407541e+00,2.689541e-01)(2.355521e+00,2.763691e-01)(2.297024e+00,2.849689e-01)(2.278841e+00,2.876997e-01)(2.217054e+00,2.971897e-01)(2.187363e+00,3.018684e-01)(2.144476e+00,3.087656e-01)(2.052170e+00,3.241869e-01)(2.003036e+00,3.327287e-01)(1.949075e+00,3.423870e-01)(1.925888e+00,3.466286e-01)(1.889021e+00,3.534884e-01)(1.865123e+00,3.580124e-01)(1.823644e+00,3.660117e-01)(1.780856e+00,3.744636e-01)(1.754961e+00,3.796794e-01)(1.727456e+00,3.853046e-01)(1.716964e+00,3.874737e-01)(1.693523e+00,3.923671e-01)(1.675190e+00,3.962400e-01)(1.647867e+00,4.020881e-01)(1.618396e+00,4.084992e-01)(1.590154e+00,4.147452e-01)(1.576782e+00,4.177381e-01)(1.563506e+00,4.207324e-01)(1.530467e+00,4.282835e-01)(1.502432e+00,4.348043e-01)(1.455748e+00,4.458989e-01)(1.432448e+00,4.515487e-01)(1.408991e+00,4.573141e-01)(1.377246e+00,4.652416e-01)(1.367076e+00,4.678120e-01)(1.352980e+00,4.714000e-01)(1.337883e+00,4.752754e-01)(1.326871e+00,4.781236e-01)(1.294703e+00,4.865485e-01)(1.284866e+00,4.891563e-01)(1.248415e+00,4.989501e-01)(1.226306e+00,5.049923e-01)(1.194888e+00,5.137131e-01)(1.179336e+00,5.180894e-01)(1.160170e+00,5.235371e-01)(1.141803e+00,5.288151e-01)(1.124254e+00,5.339112e-01)(1.094542e+00,5.426591e-01)(1.087198e+00,5.448447e-01)(1.077921e+00,5.476192e-01)(1.046647e+00,5.570838e-01)(1.024469e+00,5.639011e-01)(1.004528e+00,5.701067e-01)(9.832002e-01,5.768249e-01)(9.731235e-01,5.800283e-01)(9.572157e-01,5.851241e-01)(9.408587e-01,5.904135e-01)(9.335318e-01,5.927994e-01)(9.217443e-01,5.966594e-01)(9.072064e-01,6.014570e-01)(8.960675e-01,6.051607e-01)(8.722076e-01,6.131764e-01)(8.625092e-01,6.164668e-01)(8.394676e-01,6.243601e-01)(8.216034e-01,6.305539e-01)(8.052071e-01,6.362964e-01)(7.880588e-01,6.423621e-01)(7.737785e-01,6.474603e-01)(7.621157e-01,6.516561e-01)(7.466302e-01,6.572720e-01)(7.409920e-01,6.593296e-01)(7.243427e-01,6.654455e-01)(7.111833e-01,6.703223e-01)(6.997004e-01,6.746089e-01)(6.840044e-01,6.805157e-01)(6.701763e-01,6.857652e-01)(6.559948e-01,6.911938e-01)(6.444181e-01,6.956593e-01)(6.311293e-01,7.008231e-01)(6.235841e-01,7.037732e-01)(6.095794e-01,7.092842e-01)(5.945643e-01,7.152439e-01)(5.871426e-01,7.182094e-01)(5.754104e-01,7.229240e-01)(5.616592e-01,7.284920e-01)(5.509636e-01,7.328543e-01)(5.349500e-01,7.394379e-01)(5.187666e-01,7.461554e-01)(5.080242e-01,7.506504e-01)(4.995246e-01,7.542273e-01)(4.823560e-01,7.615081e-01)(4.721942e-01,7.658528e-01)(4.604597e-01,7.709027e-01)(4.527347e-01,7.742466e-01)(4.409363e-01,7.793835e-01)(4.219677e-01,7.877187e-01)(4.001089e-01,7.974419e-01)(3.893900e-01,8.022566e-01)(3.718907e-01,8.101837e-01)(3.647422e-01,8.134459e-01)(3.532444e-01,8.187223e-01)(3.484108e-01,8.209514e-01)(3.365352e-01,8.264555e-01)(3.225703e-01,8.329784e-01)(2.991759e-01,8.440290e-01)(2.936075e-01,8.466823e-01)(2.858406e-01,8.503980e-01)(2.808592e-01,8.527903e-01)(2.702609e-01,8.579039e-01)(2.562522e-01,8.647133e-01)(2.469872e-01,8.692485e-01)(2.397765e-01,8.727957e-01)(2.279981e-01,8.786231e-01)(2.256864e-01,8.797717e-01)(2.163881e-01,8.844078e-01)(2.027442e-01,8.912580e-01)(1.896258e-01,8.978977e-01)(1.795396e-01,9.030385e-01)(1.742052e-01,9.057701e-01)(1.627695e-01,9.116557e-01)(1.542824e-01,9.160501e-01)(1.448977e-01,9.209356e-01)(1.392490e-01,9.238896e-01)(1.328160e-01,9.272661e-01)(1.186537e-01,9.347458e-01)(1.156499e-01,9.363405e-01)(1.092334e-01,9.397568e-01)(1.030191e-01,9.430780e-01)(9.886468e-02,9.453053e-01)(8.937723e-02,9.504129e-01)(8.397880e-02,9.533323e-01)(7.707367e-02,9.570805e-01)(6.865876e-02,9.616694e-01)(5.555367e-02,9.688628e-01)(4.871223e-02,9.726409e-01)(3.389364e-02,9.808782e-01)(2.383285e-02,9.865132e-01)(2.074801e-02,9.882479e-01)(6.659349e-04,9.996205e-01)
};


% AMF donnes HSI
\addplot[red, dashed,smooth,line width=1pt] plot coordinates {
(2.200064e+01,1.116071e-03)(9.681119e+00,6.696429e-03)(8.863797e+00,1.227679e-02)(7.358460e+00,1.785714e-02)(7.091420e+00,2.343750e-02)(6.805933e+00,2.901786e-02)(6.601829e+00,3.459821e-02)(6.197727e+00,4.017857e-02)(5.742121e+00,4.575893e-02)(5.545661e+00,5.133929e-02)(5.337831e+00,5.691964e-02)(5.176089e+00,6.250000e-02)(5.113427e+00,6.808036e-02)(4.942748e+00,7.366071e-02)(4.775466e+00,7.924107e-02)(4.488548e+00,8.482143e-02)(4.451377e+00,9.040179e-02)(4.366224e+00,9.598214e-02)(4.209161e+00,1.015625e-01)(4.087325e+00,1.071429e-01)(4.034947e+00,1.127232e-01)(3.909631e+00,1.183036e-01)(3.842004e+00,1.238839e-01)(3.763105e+00,1.294643e-01)(3.655465e+00,1.350446e-01)(3.630929e+00,1.406250e-01)(3.557270e+00,1.462054e-01)(3.444995e+00,1.517857e-01)(3.385925e+00,1.573661e-01)(3.320029e+00,1.629464e-01)(3.185197e+00,1.685268e-01)(3.130803e+00,1.741071e-01)(3.055855e+00,1.796875e-01)(2.986763e+00,1.852679e-01)(2.902687e+00,1.908482e-01)(2.855221e+00,1.964286e-01)(2.811593e+00,2.020089e-01)(2.741219e+00,2.075893e-01)(2.704821e+00,2.131696e-01)(2.683320e+00,2.187500e-01)(2.643743e+00,2.243304e-01)(2.566868e+00,2.299107e-01)(2.505296e+00,2.354911e-01)(2.429850e+00,2.410714e-01)(2.407541e+00,2.466518e-01)(2.355521e+00,2.522321e-01)(2.297024e+00,2.578125e-01)(2.278841e+00,2.633929e-01)(2.217054e+00,2.689732e-01)(2.187363e+00,2.745536e-01)(2.144476e+00,2.801339e-01)(2.052170e+00,2.857143e-01)(2.003036e+00,2.912946e-01)(1.949075e+00,2.968750e-01)(1.925888e+00,3.024554e-01)(1.889021e+00,3.080357e-01)(1.865123e+00,3.136161e-01)(1.823644e+00,3.191964e-01)(1.780856e+00,3.247768e-01)(1.754961e+00,3.303571e-01)(1.727456e+00,3.359375e-01)(1.716964e+00,3.415179e-01)(1.693523e+00,3.470982e-01)(1.675190e+00,3.526786e-01)(1.647867e+00,3.582589e-01)(1.618396e+00,3.638393e-01)(1.590154e+00,3.694196e-01)(1.576782e+00,3.750000e-01)(1.563506e+00,3.805804e-01)(1.530467e+00,3.861607e-01)(1.502432e+00,3.917411e-01)(1.455748e+00,3.973214e-01)(1.432448e+00,4.029018e-01)(1.408991e+00,4.084821e-01)(1.377246e+00,4.140625e-01)(1.367076e+00,4.196429e-01)(1.352980e+00,4.252232e-01)(1.337883e+00,4.308036e-01)(1.326871e+00,4.363839e-01)(1.294703e+00,4.419643e-01)(1.284866e+00,4.475446e-01)(1.248415e+00,4.531250e-01)(1.226306e+00,4.587054e-01)(1.194888e+00,4.642857e-01)(1.179336e+00,4.698661e-01)(1.160170e+00,4.754464e-01)(1.141803e+00,4.810268e-01)(1.124254e+00,4.866071e-01)(1.094542e+00,4.921875e-01)(1.087198e+00,4.977679e-01)(1.077921e+00,5.033482e-01)(1.046647e+00,5.089286e-01)(1.024469e+00,5.145089e-01)(1.004528e+00,5.200893e-01)(9.832002e-01,5.256696e-01)(9.731235e-01,5.312500e-01)(9.572157e-01,5.368304e-01)(9.408587e-01,5.424107e-01)(9.335318e-01,5.479911e-01)(9.217443e-01,5.535714e-01)(9.072064e-01,5.591518e-01)(8.960675e-01,5.647321e-01)(8.722076e-01,5.703125e-01)(8.625092e-01,5.758929e-01)(8.394676e-01,5.814732e-01)(8.216034e-01,5.870536e-01)(8.052071e-01,5.926339e-01)(7.880588e-01,5.982143e-01)(7.737785e-01,6.037946e-01)(7.621157e-01,6.093750e-01)(7.466302e-01,6.149554e-01)(7.409920e-01,6.205357e-01)(7.243427e-01,6.261161e-01)(7.111833e-01,6.316964e-01)(6.997004e-01,6.372768e-01)(6.840044e-01,6.428571e-01)(6.701763e-01,6.484375e-01)(6.559948e-01,6.540179e-01)(6.444181e-01,6.595982e-01)(6.311293e-01,6.651786e-01)(6.235841e-01,6.707589e-01)(6.095794e-01,6.763393e-01)(5.945643e-01,6.819196e-01)(5.871426e-01,6.875000e-01)(5.754104e-01,6.930804e-01)(5.616592e-01,6.986607e-01)(5.509636e-01,7.042411e-01)(5.349500e-01,7.098214e-01)(5.187666e-01,7.154018e-01)(5.080242e-01,7.209821e-01)(4.995246e-01,7.265625e-01)(4.823560e-01,7.321429e-01)(4.721942e-01,7.377232e-01)(4.604597e-01,7.433036e-01)(4.527347e-01,7.488839e-01)(4.409363e-01,7.544643e-01)(4.219677e-01,7.600446e-01)(4.001089e-01,7.656250e-01)(3.893900e-01,7.712054e-01)(3.718907e-01,7.767857e-01)(3.647422e-01,7.823661e-01)(3.532444e-01,7.879464e-01)(3.484108e-01,7.935268e-01)(3.365352e-01,7.991071e-01)(3.225703e-01,8.046875e-01)(2.991759e-01,8.102679e-01)(2.936075e-01,8.158482e-01)(2.858406e-01,8.214286e-01)(2.808592e-01,8.270089e-01)(2.702609e-01,8.325893e-01)(2.562522e-01,8.381696e-01)(2.469872e-01,8.437500e-01)(2.397765e-01,8.493304e-01)(2.279981e-01,8.549107e-01)(2.256864e-01,8.604911e-01)(2.163881e-01,8.660714e-01)(2.027442e-01,8.716518e-01)(1.896258e-01,8.772321e-01)(1.795396e-01,8.828125e-01)(1.742052e-01,8.883929e-01)(1.627695e-01,8.939732e-01)(1.542824e-01,8.995536e-01)(1.448977e-01,9.051339e-01)(1.392490e-01,9.107143e-01)(1.328160e-01,9.162946e-01)(1.186537e-01,9.218750e-01)(1.156499e-01,9.274554e-01)(1.092334e-01,9.330357e-01)(1.030191e-01,9.386161e-01)(9.886468e-02,9.441964e-01)(8.937723e-02,9.497768e-01)(8.397880e-02,9.553571e-01)(7.707367e-02,9.609375e-01)(6.865876e-02,9.665179e-01)(5.555367e-02,9.720982e-01)(4.871223e-02,9.776786e-01)(3.389364e-02,9.832589e-01)(2.383285e-02,9.888393e-01)(2.074801e-02,9.944196e-01)(6.659349e-04,1)
};


%\legend{\scriptsize{MF Monte-Carlo}, \scriptsize{MF theo.}, \scriptsize{$\boldsymbol{\mu}$ known, N=50 theo.},\scriptsize{$\boldsymbol{\mu}$ known, N=50 MC}, \scriptsize{$\boldsymbol{\mu}$ known, N=20 theo.},\scriptsize{$\boldsymbol{\mu}$ known, N=20 MC}, \scriptsize{$\boldsymbol{\mu}$ known, N=10 theo.},\scriptsize{$\boldsymbol{\mu}$ known, N=10 MC}, \scriptsize{eq.\eqref{Pfa_AMF_mean} N=50},\scriptsize{$\boldsymbol{\mu}$ unknown, N=50 MC},\scriptsize{eq.\eqref{Pfa_AMF_mean} N=20},\scriptsize{$\boldsymbol{\mu}$ unknown, N=20 MC},\scriptsize{eq.\eqref{Pfa_AMF_mean} N=10},\scriptsize{$\boldsymbol{\mu}$ unknown, N=10 MC}};
\legend{\scriptsize{AMF theo.}, \scriptsize{AMF  HSI data}};
\end{loglogaxis}
\end{tikzpicture}
\caption{AMF false-alarm regulation for a real HSI  image}
\label{AMF-HSI}
\end{figure}



==> fig-ANMF-Gauss2-1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[font=\footnotesize,scale=1]
\renewcommand{\axisdefaulttryminticks}{8}
\pgfplotsset{every major grid/.append style={dashed}}
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.02,0.02)},anchor=south west}}
\tikzstyle{dashed dotted}=[dash pattern=on 1pt off 5pt on 6pt off 2pt]

\begin{axis}[xlabel=Threshold $\eta$, ylabel=$\log_{10}(PFA)$
,grid=major,
xmin=-9e-3,xmax=8,ymin=-4,ymax=0,
%xtick={0.001,0.005,0.01,0.02}
grid=major,
ylabel style={yshift=-5pt},
]
%MF theoretical
\addplot[black, , dotted, smooth,line width=1.5pt] plot coordinates {
(5.006495e+00,-4.005196e+00)(4.994187e+00,-3.995350e+00)(4.980654e+00,-3.984523e+00)(4.950482e+00,-3.960386e+00)(4.942403e+00,-3.953922e+00)(4.926172e+00,-3.940938e+00)(4.889880e+00,-3.911904e+00)(4.843777e+00,-3.875022e+00)(4.828032e+00,-3.862425e+00)(4.798202e+00,-3.838562e+00)
(4.784549e+00,-3.827639e+00)(2.500005e+00,-2.000004e+00)(2.125363e+00,-1.700290e+00)(1.902503e+00,-1.522002e+00)(1.745022e+00,-1.396018e+00)(1.625558e+00,-1.300446e+00)(1.528437e+00,-1.222750e+00)(1.443292e+00,-1.154634e+00)(1.371316e+00,-1.097053e+00)(1.307186e+00,-1.045749e+00)(1.250120e+00,-1.000096e+00)(1.198959e+00,-9.591673e-01)(1.152379e+00,-9.219030e-01)(1.108644e+00,-8.869150e-01)(1.068450e+00,-8.547600e-01)(1.031234e+00,-8.249871e-01)(9.958052e-01,-7.966442e-01)(9.625380e-01,-7.700304e-01)(9.314390e-01,-7.451512e-01)(9.023170e-01,-7.218536e-01)(8.739278e-01,-6.991422e-01)(8.471492e-01,-6.777193e-01)(8.219112e-01,-6.575290e-01)(7.978120e-01,-6.382496e-01)(7.747048e-01,-6.197639e-01)(7.528863e-01,-6.023090e-01)(7.315263e-01,-5.852210e-01)(7.108184e-01,-5.686547e-01)(6.909763e-01,-5.527810e-01)(6.719818e-01,-5.375855e-01)(6.535890e-01,-5.228712e-01)(6.361331e-01,-5.089065e-01)(6.188061e-01,-4.950449e-01)(6.019546e-01,-4.815637e-01)(5.860916e-01,-4.688733e-01)(5.701677e-01,-4.561342e-01)(5.545719e-01,-4.436575e-01)(5.396780e-01,-4.317424e-01)(5.252853e-01,-4.202283e-01)(5.112290e-01,-4.089832e-01)(4.974983e-01,-3.979986e-01)(4.838948e-01,-3.871158e-01)(4.707146e-01,-3.765717e-01)(4.579514e-01,-3.663611e-01)(4.452413e-01,-3.561930e-01)(4.329568e-01,-3.463655e-01)(4.208322e-01,-3.366657e-01)(4.090277e-01,-3.272222e-01)(3.975672e-01,-3.180538e-01)(3.861319e-01,-3.089055e-01)(3.751745e-01,-3.001396e-01)(3.643675e-01,-2.914940e-01)(3.539156e-01,-2.831325e-01)(3.435056e-01,-2.748045e-01)(3.334076e-01,-2.667261e-01)(3.235370e-01,-2.588296e-01)(3.138264e-01,-2.510611e-01)(3.041340e-01,-2.433072e-01)(2.947555e-01,-2.358044e-01)(2.855574e-01,-2.284459e-01)(2.764896e-01,-2.211916e-01)(2.676689e-01,-2.141351e-01)(2.588969e-01,-2.071175e-01)(2.502895e-01,-2.002316e-01)(2.418292e-01,-1.934634e-01)(2.333434e-01,-1.866747e-01)(2.251488e-01,-1.801190e-01)(2.170183e-01,-1.736147e-01)(2.089927e-01,-1.671941e-01)(2.011286e-01,-1.609028e-01)(1.932816e-01,-1.546253e-01)(1.855318e-01,-1.484254e-01)(1.779154e-01,-1.423323e-01)(1.703190e-01,-1.362552e-01)(1.628623e-01,-1.302898e-01)(1.555506e-01,-1.244405e-01)(1.484440e-01,-1.187552e-01)(1.414820e-01,-1.131856e-01)(1.345162e-01,-1.076130e-01)(1.275775e-01,-1.020620e-01)(1.206974e-01,-9.655792e-02)(1.139529e-01,-9.116233e-02)(1.073006e-01,-8.584048e-02)(1.006797e-01,-8.054374e-02)(9.417064e-02,-7.533651e-02)(8.781115e-02,-7.024892e-02)(8.149848e-02,-6.519879e-02)(7.532370e-02,-6.025896e-02)(6.906430e-02,-5.525144e-02)(6.299794e-02,-5.039835e-02)(5.703659e-02,-4.562927e-02)(5.107774e-02,-4.086219e-02)(4.520998e-02,-3.616799e-02)(3.934137e-02,-3.147309e-02)(3.352721e-02,-2.682177e-02)(2.773746e-02,-2.218997e-02)(2.202357e-02,-1.761885e-02)(1.641411e-02,-1.313129e-02)(1.091970e-02,-8.735764e-03)(5.388767e-03,-4.311014e-03)

};
%MF MonteCarlo
\addplot[red, dashed,smooth,line width=1pt] plot coordinates {
(5.006495e+00,-3.995679e+00)(4.994187e+00,-3.974694e+00)(4.980654e+00,-3.954677e+00)(4.950482e+00,-3.935542e+00)(4.942403e+00,-3.917215e+00)(4.926172e+00,-3.899629e+00)(4.889880e+00,-3.882729e+00)(4.843777e+00,-3.866461e+00)(4.828032e+00,-3.850781e+00)(4.798202e+00,-3.835647e+00)
(4.784549e+00,-3.821023e+00)(2.500005e+00,-1.993491e+00)(2.125363e+00,-1.695703e+00)(1.902503e+00,-1.520698e+00)(1.745022e+00,-1.396304e+00)(1.625558e+00,-1.299720e+00)(1.528437e+00,-1.220757e+00)(1.443292e+00,-1.153966e+00)(1.371316e+00,-1.096091e+00)(1.307186e+00,-1.045029e+00)(1.250120e+00,-9.993447e-01)(1.198959e+00,-9.580116e-01)(1.152379e+00,-9.202726e-01)(1.108644e+00,-8.855525e-01)(1.068450e+00,-8.534038e-01)(1.031234e+00,-8.234718e-01)(9.958052e-01,-7.954703e-01)(9.625380e-01,-7.691655e-01)(9.314390e-01,-7.443633e-01)(9.023170e-01,-7.209014e-01)(8.739278e-01,-6.986422e-01)(8.471492e-01,-6.774685e-01)(8.219112e-01,-6.572793e-01)(7.978120e-01,-6.379871e-01)(7.747048e-01,-6.195156e-01)(7.528863e-01,-6.017978e-01)(7.315263e-01,-5.847745e-01)(7.108184e-01,-5.683934e-01)(6.909763e-01,-5.526078e-01)(6.719818e-01,-5.373759e-01)(6.535890e-01,-5.226602e-01)(6.361331e-01,-5.084268e-01)(6.188061e-01,-4.946451e-01)(6.019546e-01,-4.812874e-01)(5.860916e-01,-4.683282e-01)(5.701677e-01,-4.557446e-01)(5.545719e-01,-4.435154e-01)(5.396780e-01,-4.316211e-01)(5.252853e-01,-4.200439e-01)(5.112290e-01,-4.087673e-01)(4.974983e-01,-3.977761e-01)(4.838948e-01,-3.870562e-01)(4.707146e-01,-3.765946e-01)(4.579514e-01,-3.663791e-01)(4.452413e-01,-3.563983e-01)(4.329568e-01,-3.466418e-01)(4.208322e-01,-3.370996e-01)(4.090277e-01,-3.277626e-01)(3.975672e-01,-3.186222e-01)(3.861319e-01,-3.096701e-01)(3.751745e-01,-3.008989e-01)(3.643675e-01,-2.923013e-01)(3.539156e-01,-2.838706e-01)(3.435056e-01,-2.756004e-01)(3.334076e-01,-2.674848e-01)(3.235370e-01,-2.595181e-01)(3.138264e-01,-2.516949e-01)(3.041340e-01,-2.440101e-01)(2.947555e-01,-2.364590e-01)(2.855574e-01,-2.290369e-01)(2.764896e-01,-2.217395e-01)(2.676689e-01,-2.145627e-01)(2.588969e-01,-2.075026e-01)(2.502895e-01,-2.005554e-01)(2.418292e-01,-1.937176e-01)(2.333434e-01,-1.869858e-01)(2.251488e-01,-1.803567e-01)(2.170183e-01,-1.738273e-01)(2.089927e-01,-1.673947e-01)(2.011286e-01,-1.610559e-01)(1.932816e-01,-1.548083e-01)(1.855318e-01,-1.486493e-01)(1.779154e-01,-1.425764e-01)(1.703190e-01,-1.365873e-01)(1.628623e-01,-1.306797e-01)(1.555506e-01,-1.248513e-01)(1.484440e-01,-1.191001e-01)(1.414820e-01,-1.134241e-01)(1.345162e-01,-1.078213e-01)(1.275775e-01,-1.022899e-01)(1.206974e-01,-9.682805e-02)(1.139529e-01,-9.143403e-02)(1.073006e-01,-8.610618e-02)(1.006797e-01,-8.084290e-02)(9.417064e-02,-7.564265e-02)(8.781115e-02,-7.050393e-02)(8.149848e-02,-6.542530e-02)(7.532370e-02,-6.040538e-02)(6.906430e-02,-5.544281e-02)(6.299794e-02,-5.053632e-02)(5.703659e-02,-4.568463e-02)(5.107774e-02,-4.088655e-02)(4.520998e-02,-3.614090e-02)(3.934137e-02,-3.144654e-02)(3.352721e-02,-2.680239e-02)(2.773746e-02,-2.220737e-02)(2.202357e-02,-1.766046e-02)(1.641411e-02,-1.316066e-02)(1.091970e-02,-8.707013e-03)(5.388767e-03,-4.298570e-03)
};

% ANMF mu connu N20 thÈorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(5.578719e+00,-3.970788e+00)(5.535575e+00,-3.937389e+00)(5.497158e+00,-3.907666e+00)(5.463028e+00,-3.881274e+00)(5.426360e+00,-3.852934e+00)(5.412367e+00,-3.842123e+00)(5.345078e+00,-3.790170e+00)(5.316340e+00,-3.767997e+00)(5.291559e+00,-3.748886e+00)(5.272490e+00,-3.734185e+00)(5.261573e+00,-3.725770e+00)(5.239060e+00,-3.708423e+00)(5.223455e+00,-3.696402e+00)(5.193263e+00,-3.673154e+00)(5.158300e+00,-3.646245e+00)(5.139829e+00,-3.632036e+00)(5.116379e+00,-3.614003e+00)(5.086026e+00,-3.590672e+00)(5.067740e+00,-3.576622e+00)(5.047123e+00,-3.560787e+00)(5.027179e+00,-3.545474e+00)(5.007546e+00,-3.530404e+00)(4.984392e+00,-3.512639e+00)(4.976024e+00,-3.506221e+00)(4.956940e+00,-3.491586e+00)(4.937901e+00,-3.476991e+00)(4.912118e+00,-3.457235e+00)(4.898315e+00,-3.446662e+00)(4.888509e+00,-3.439152e+00)(4.874596e+00,-3.428500e+00)(4.864318e+00,-3.420632e+00)(4.847962e+00,-3.408115e+00)(4.835330e+00,-3.398450e+00)(4.810198e+00,-3.379229e+00)(4.799564e+00,-3.371099e+00)(4.793823e+00,-3.366710e+00)(4.775048e+00,-3.352361e+00)(4.758236e+00,-3.339517e+00)(4.751295e+00,-3.334216e+00)(4.735707e+00,-3.322312e+00)
(4.718679e+00,-3.309313e+00)(2.935543e+00,-1.978188e+00)(2.535980e+00,-1.690329e+00)(2.290599e+00,-1.515937e+00)(2.116029e+00,-1.393061e+00)(1.975715e+00,-1.295051e+00)(1.864055e+00,-1.217553e+00)(1.767971e+00,-1.151227e+00)(1.685404e+00,-1.094507e+00)(1.611827e+00,-1.044180e+00)(1.543829e+00,-9.978548e-01)(1.483352e+00,-9.568055e-01)(1.426877e+00,-9.186036e-01)(1.376001e+00,-8.842983e-01)(1.327757e+00,-8.518653e-01)(1.283534e+00,-8.222195e-01)(1.241912e+00,-7.943912e-01)(1.202774e+00,-7.682897e-01)(1.165132e+00,-7.432466e-01)(1.130368e+00,-7.201715e-01)(1.096642e+00,-6.978352e-01)(1.064419e+00,-6.765400e-01)(1.033871e+00,-6.563926e-01)(1.004481e+00,-6.370481e-01)(9.770934e-01,-6.190551e-01)(9.497047e-01,-6.010946e-01)(9.235095e-01,-5.839477e-01)(8.985016e-01,-5.676066e-01)(8.746308e-01,-5.520345e-01)(8.513173e-01,-5.368507e-01)(8.290795e-01,-5.223902e-01)(8.067368e-01,-5.078841e-01)(7.854314e-01,-4.940726e-01)(7.652332e-01,-4.809979e-01)(7.451588e-01,-4.680220e-01)(7.254302e-01,-4.552875e-01)(7.066290e-01,-4.431684e-01)(6.878875e-01,-4.311040e-01)(6.696670e-01,-4.193907e-01)(6.517700e-01,-4.079004e-01)(6.347536e-01,-3.969893e-01)(6.178492e-01,-3.861634e-01)(6.015776e-01,-3.757555e-01)(5.854774e-01,-3.654695e-01)(5.698979e-01,-3.555278e-01)(5.545967e-01,-3.457749e-01)(5.395539e-01,-3.361975e-01)(5.248708e-01,-3.268595e-01)(5.105788e-01,-3.177801e-01)(4.964054e-01,-3.087857e-01)(4.821979e-01,-2.997794e-01)(4.684885e-01,-2.910980e-01)(4.554790e-01,-2.828682e-01)(4.424309e-01,-2.746221e-01)(4.296940e-01,-2.665807e-01)(4.170773e-01,-2.586229e-01)(4.047449e-01,-2.508519e-01)(3.923746e-01,-2.430645e-01)(3.803596e-01,-2.355078e-01)(3.684558e-01,-2.280280e-01)(3.569780e-01,-2.208225e-01)(3.454756e-01,-2.136080e-01)(3.343878e-01,-2.066598e-01)(3.233100e-01,-1.997238e-01)(3.124580e-01,-1.929350e-01)(3.016786e-01,-1.861974e-01)(2.910310e-01,-1.795479e-01)(2.806601e-01,-1.730766e-01)(2.703787e-01,-1.666663e-01)(2.602783e-01,-1.603741e-01)(2.503173e-01,-1.541736e-01)(2.404725e-01,-1.480503e-01)(2.307467e-01,-1.420058e-01)(2.211465e-01,-1.360440e-01)(2.116636e-01,-1.301596e-01)(2.021509e-01,-1.242611e-01)(1.928979e-01,-1.185281e-01)(1.838300e-01,-1.129140e-01)(1.747106e-01,-1.072721e-01)(1.657820e-01,-1.017523e-01)(1.568873e-01,-9.625753e-02)(1.481185e-01,-9.084441e-02)(1.395564e-01,-8.556265e-02)(1.310375e-01,-8.031118e-02)(1.225798e-01,-7.510110e-02)(1.142900e-01,-6.999798e-02)(1.060086e-01,-6.490357e-02)(9.794445e-02,-5.994607e-02)(8.991447e-02,-5.501291e-02)(8.196977e-02,-5.013537e-02)(7.409512e-02,-4.530402e-02)(6.640206e-02,-4.058714e-02)(5.867663e-02,-3.585347e-02)(5.103543e-02,-3.117441e-02)(4.351228e-02,-2.657056e-02)(3.593152e-02,-2.193440e-02)(2.858590e-02,-1.744486e-02)(2.120426e-02,-1.293610e-02)(1.392912e-02,-8.495140e-03)(6.759561e-03,-4.121293e-03)

};

% ANMF mu connu N20 MC
\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
(5.578719e+00,-3.995679e+00)(5.535575e+00,-3.954677e+00)(5.497158e+00,-3.917215e+00)(5.463028e+00,-3.882729e+00)(5.426360e+00,-3.850781e+00)(5.412367e+00,-3.821023e+00)(5.345078e+00,-3.793174e+00)(5.316340e+00,-3.767004e+00)(5.291559e+00,-3.742321e+00)(5.272490e+00,-3.718967e+00)(5.261573e+00,-3.696804e+00)(5.239060e+00,-3.675718e+00)(5.223455e+00,-3.655608e+00)(5.193263e+00,-3.636388e+00)(5.158300e+00,-3.617983e+00)(5.139829e+00,-3.600326e+00)(5.116379e+00,-3.583359e+00)(5.086026e+00,-3.567031e+00)(5.067740e+00,-3.551294e+00)(5.047123e+00,-3.536107e+00)(5.027179e+00,-3.521434e+00)(5.007546e+00,-3.507240e+00)(4.984392e+00,-3.493495e+00)(4.976024e+00,-3.480172e+00)(4.956940e+00,-3.467246e+00)(4.937901e+00,-3.454693e+00)(4.912118e+00,-3.442493e+00)(4.898315e+00,-3.430626e+00)(4.888509e+00,-3.419075e+00)(4.874596e+00,-3.407823e+00)(4.864318e+00,-3.396856e+00)(4.847962e+00,-3.386158e+00)(4.835330e+00,-3.375718e+00)(4.810198e+00,-3.365523e+00)(4.799564e+00,-3.355561e+00)(4.793823e+00,-3.345823e+00)(4.775048e+00,-3.336299e+00)(4.758236e+00,-3.326979e+00)(4.751295e+00,-3.317855e+00)(4.735707e+00,-3.308919e+00)
(4.718679e+00,-3.300162e+00)(2.935543e+00,-1.978769e+00)(2.535980e+00,-1.688225e+00)(2.290599e+00,-1.515686e+00)(2.116029e+00,-1.392534e+00)(1.975715e+00,-1.296700e+00)(1.864055e+00,-1.218237e+00)(1.767971e+00,-1.151805e+00)(1.685404e+00,-1.094199e+00)(1.611827e+00,-1.043347e+00)(1.543829e+00,-9.978296e-01)(1.483352e+00,-9.566338e-01)(1.426877e+00,-9.190093e-01)(1.376001e+00,-8.843862e-01)(1.327757e+00,-8.523206e-01)(1.283534e+00,-8.224606e-01)(1.241912e+00,-7.945223e-01)(1.202774e+00,-7.682731e-01)(1.165132e+00,-7.435204e-01)(1.130368e+00,-7.201027e-01)(1.096642e+00,-6.978835e-01)(1.064419e+00,-6.767458e-01)(1.033871e+00,-6.565894e-01)(1.004481e+00,-6.373272e-01)(9.770934e-01,-6.188831e-01)(9.497047e-01,-6.011905e-01)(9.235095e-01,-5.841906e-01)(8.985016e-01,-5.678311e-01)(8.746308e-01,-5.520656e-01)(8.513173e-01,-5.368524e-01)(8.290795e-01,-5.221541e-01)(8.067368e-01,-5.079370e-01)(7.854314e-01,-4.941706e-01)(7.652332e-01,-4.808272e-01)(7.451588e-01,-4.678816e-01)(7.254302e-01,-4.553107e-01)(7.066290e-01,-4.430935e-01)(6.878875e-01,-4.312106e-01)(6.696670e-01,-4.196442e-01)(6.517700e-01,-4.083778e-01)(6.347536e-01,-3.973964e-01)(6.178492e-01,-3.866858e-01)(6.015776e-01,-3.762330e-01)(5.854774e-01,-3.660258e-01)(5.698979e-01,-3.560531e-01)(5.545967e-01,-3.463042e-01)(5.395539e-01,-3.367694e-01)(5.248708e-01,-3.274394e-01)(5.105788e-01,-3.183057e-01)(4.964054e-01,-3.093601e-01)(4.821979e-01,-3.005951e-01)(4.684885e-01,-2.920034e-01)(4.554790e-01,-2.835784e-01)(4.424309e-01,-2.753138e-01)(4.296940e-01,-2.672035e-01)(4.170773e-01,-2.592419e-01)(4.047449e-01,-2.514236e-01)(3.923746e-01,-2.437436e-01)(3.803596e-01,-2.361970e-01)(3.684558e-01,-2.287794e-01)(3.569780e-01,-2.214863e-01)(3.454756e-01,-2.143136e-01)(3.343878e-01,-2.072575e-01)(3.233100e-01,-2.003142e-01)(3.124580e-01,-1.934802e-01)(3.016786e-01,-1.867520e-01)(2.910310e-01,-1.801265e-01)(2.806601e-01,-1.736006e-01)(2.703787e-01,-1.671712e-01)(2.602783e-01,-1.608357e-01)(2.503173e-01,-1.545912e-01)(2.404725e-01,-1.484353e-01)(2.307467e-01,-1.423654e-01)(2.211465e-01,-1.363792e-01)(2.116636e-01,-1.304744e-01)(2.021509e-01,-1.246487e-01)(1.928979e-01,-1.189002e-01)(1.838300e-01,-1.132268e-01)(1.747106e-01,-1.076265e-01)(1.657820e-01,-1.020976e-01)(1.568873e-01,-9.663812e-02)(1.481185e-01,-9.124644e-02)(1.395564e-01,-8.592089e-02)(1.310375e-01,-8.065984e-02)(1.225798e-01,-7.546177e-02)(1.142900e-01,-7.032517e-02)(1.060086e-01,-6.524862e-02)(9.794445e-02,-6.023073e-02)(8.991447e-02,-5.527015e-02)(8.196977e-02,-5.036559e-02)(7.409512e-02,-4.551580e-02)(6.640206e-02,-4.071957e-02)(5.867663e-02,-3.597574e-02)(5.103543e-02,-3.128316e-02)(4.351228e-02,-2.664074e-02)(3.593152e-02,-2.204742e-02)(2.858590e-02,-1.750218e-02)(2.120426e-02,-1.300401e-02)(1.392912e-02,-8.551959e-03)(6.759561e-03,-4.145082e-03)

};

%
% ANMF mu inconnu N6 thÈorique
\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
(2.931537e+01,-5.641226e+00)(1.260896e+01,-2.301240e+00)(1.109236e+01,-1.999213e+00)(1.020317e+01,-1.822660e+00)(9.570054e+00,-1.697317e+00)(9.086389e+00,-1.601831e+00)(8.681829e+00,-1.522185e+00)(8.343771e+00,-1.455815e+00)(8.052314e+00,-1.398747e+00)(7.784256e+00,-1.346403e+00)(7.552803e+00,-1.301327e+00)(7.338780e+00,-1.259756e+00)(7.146138e+00,-1.222436e+00)(6.969558e+00,-1.188314e+00)(6.803879e+00,-1.156380e+00)(6.648291e+00,-1.126467e+00)(6.500298e+00,-1.098086e+00)(6.362613e+00,-1.071749e+00)(6.228747e+00,-1.046207e+00)(6.104330e+00,-1.022527e+00)(5.987163e+00,-1.000283e+00)(5.875842e+00,-9.792003e-01)(5.767326e+00,-9.586990e-01)(5.665278e+00,-9.394665e-01)(5.567352e+00,-9.210548e-01)(5.472350e+00,-9.032356e-01)(5.381181e+00,-8.861763e-01)(5.292834e+00,-8.696840e-01)(5.207215e+00,-8.537389e-01)(5.125680e+00,-8.385900e-01)(5.047758e+00,-8.241458e-01)(4.971616e+00,-8.100635e-01)(4.896617e+00,-7.962244e-01)(4.823832e+00,-7.828249e-01)(4.753087e+00,-7.698306e-01)(4.683405e+00,-7.570608e-01)(4.617133e+00,-7.449437e-01)(4.551309e+00,-7.329353e-01)(4.488374e+00,-7.214799e-01)(4.427855e+00,-7.104883e-01)(4.366468e+00,-6.993637e-01)(4.306675e+00,-6.885523e-01)(4.247734e+00,-6.779185e-01)(4.191458e+00,-6.677880e-01)(4.136951e+00,-6.579973e-01)(4.082593e+00,-6.482543e-01)(4.029205e+00,-6.387059e-01)(3.977613e+00,-6.294988e-01)(3.924554e+00,-6.200503e-01)(3.873954e+00,-6.110595e-01)(3.824909e+00,-6.023637e-01)(3.776117e+00,-5.937311e-01)(3.728980e+00,-5.854090e-01)(3.681824e+00,-5.771013e-01)(3.635201e+00,-5.689048e-01)(3.590330e+00,-5.610330e-01)(3.545554e+00,-5.531945e-01)(3.500808e+00,-5.453777e-01)(3.456681e+00,-5.376855e-01)(3.413666e+00,-5.302030e-01)(3.372563e+00,-5.230679e-01)(3.331535e+00,-5.159603e-01)(3.290581e+00,-5.088801e-01)(3.249929e+00,-5.018667e-01)(3.209570e+00,-4.949185e-01)(3.170676e+00,-4.882363e-01)(3.131784e+00,-4.815681e-01)(3.093328e+00,-4.749882e-01)(3.055607e+00,-4.685473e-01)(3.018572e+00,-4.622364e-01)(2.982140e+00,-4.560409e-01)(2.945451e+00,-4.498141e-01)(2.910484e+00,-4.438915e-01)(2.874089e+00,-4.377397e-01)(2.838991e+00,-4.318190e-01)(2.803974e+00,-4.259239e-01)(2.769489e+00,-4.201304e-01)(2.735553e+00,-4.144403e-01)(2.702026e+00,-4.088300e-01)(2.669332e+00,-4.033701e-01)(2.636390e+00,-3.978796e-01)(2.603798e+00,-3.924581e-01)(2.571800e+00,-3.871462e-01)(2.539951e+00,-3.818693e-01)(2.508349e+00,-3.766438e-01)(2.477948e+00,-3.716266e-01)(2.447122e+00,-3.665492e-01)(2.416811e+00,-3.615663e-01)(2.387039e+00,-3.566815e-01)(2.357446e+00,-3.518355e-01)(2.327669e+00,-3.469688e-01)(2.298009e+00,-3.421306e-01)(2.268556e+00,-3.373357e-01)(2.239370e+00,-3.325935e-01)(2.210632e+00,-3.279333e-01)(2.182759e+00,-3.234220e-01)(2.154614e+00,-3.188753e-01)(2.126190e+00,-3.142925e-01)(2.098698e+00,-3.098687e-01)(2.071550e+00,-3.055083e-01)(2.043781e+00,-3.010570e-01)(2.016781e+00,-2.967373e-01)(1.989808e+00,-2.924302e-01)(1.963226e+00,-2.881936e-01)(1.937599e+00,-2.841168e-01)(1.910703e+00,-2.798465e-01)(1.884945e+00,-2.757647e-01)(1.859237e+00,-2.716985e-01)(1.833089e+00,-2.675706e-01)(1.807691e+00,-2.635686e-01)(1.782586e+00,-2.596206e-01)(1.757431e+00,-2.556719e-01)(1.732453e+00,-2.517585e-01)(1.707842e+00,-2.479100e-01)(1.683033e+00,-2.440378e-01)(1.658667e+00,-2.402420e-01)(1.634544e+00,-2.364911e-01)(1.610564e+00,-2.327694e-01)(1.586845e+00,-2.290950e-01)(1.562916e+00,-2.253951e-01)(1.539233e+00,-2.217402e-01)(1.515973e+00,-2.181571e-01)(1.493224e+00,-2.146593e-01)(1.470481e+00,-2.111688e-01)(1.447945e+00,-2.077166e-01)(1.425723e+00,-2.043184e-01)(1.402669e+00,-2.007997e-01)(1.380334e+00,-1.973968e-01)(1.357944e+00,-1.939922e-01)(1.335580e+00,-1.905977e-01)(1.312978e+00,-1.871734e-01)(1.290873e+00,-1.838308e-01)(1.268515e+00,-1.804561e-01)(1.246831e+00,-1.771894e-01)(1.224785e+00,-1.738743e-01)(1.203589e+00,-1.706929e-01)(1.182494e+00,-1.675324e-01)(1.161308e+00,-1.643642e-01)(1.140235e+00,-1.612185e-01)(1.118839e+00,-1.580305e-01)(1.097974e+00,-1.549273e-01)(1.077259e+00,-1.518523e-01)(1.056460e+00,-1.487703e-01)(1.035961e+00,-1.457382e-01)(1.015511e+00,-1.427191e-01)(9.952951e-01,-1.397398e-01)(9.746061e-01,-1.366964e-01)(9.545650e-01,-1.337538e-01)(9.340360e-01,-1.307451e-01)(9.144288e-01,-1.278767e-01)(8.946092e-01,-1.249824e-01)(8.751182e-01,-1.221413e-01)(8.551123e-01,-1.192305e-01)(8.355294e-01,-1.163863e-01)(8.158621e-01,-1.135352e-01)(7.966514e-01,-1.107553e-01)(7.771830e-01,-1.079432e-01)(7.579680e-01,-1.051727e-01)(7.388071e-01,-1.024151e-01)(7.196604e-01,-9.966446e-02)(7.006217e-01,-9.693434e-02)(6.814839e-01,-9.419501e-02)(6.627712e-01,-9.152138e-02)(6.443102e-01,-8.888844e-02)(6.254906e-01,-8.620919e-02)(6.068866e-01,-8.356545e-02)(5.883400e-01,-8.093461e-02)(5.695688e-01,-7.827679e-02)(5.510750e-01,-7.566302e-02)(5.332149e-01,-7.314333e-02)(5.152724e-01,-7.061650e-02)(4.973387e-01,-6.809540e-02)(4.794403e-01,-6.558374e-02)(4.617672e-01,-6.310812e-02)(4.438935e-01,-6.060883e-02)(4.264010e-01,-5.816722e-02)(4.086600e-01,-5.569532e-02)(3.907300e-01,-5.320160e-02)(3.729276e-01,-5.073012e-02)(3.551513e-01,-4.826674e-02)(3.377406e-01,-4.585838e-02)(3.199751e-01,-4.340537e-02)(3.026986e-01,-4.102419e-02)(2.851808e-01,-3.861410e-02)(2.680525e-01,-3.626183e-02)(2.508351e-01,-3.390155e-02)(2.335444e-01,-3.153550e-02)(2.161473e-01,-2.915921e-02)(1.989544e-01,-2.681508e-02)(1.820650e-01,-2.451649e-02)(1.655198e-01,-2.226870e-02)(1.488007e-01,-2.000132e-02)(1.319078e-01,-1.771446e-02)(1.153384e-01,-1.547540e-02)(9.928024e-02,-1.330923e-02)(8.226916e-02,-1.101859e-02)(6.549241e-02,-8.763622e-03)(4.885586e-02,-6.531541e-03)(3.246277e-02,-4.336066e-03)(1.620931e-02,-2.163162e-03)


};

%% ANMF mu inconnu N6 MC
\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
(2.931537e+01,-6)(1.260896e+01,-2.300943e+00)(1.109236e+01,-1.999957e+00)(1.020317e+01,-1.823880e+00)(9.570054e+00,-1.698948e+00)(9.086389e+00,-1.602043e+00)(8.681829e+00,-1.522864e+00)(8.343771e+00,-1.455920e+00)(8.052314e+00,-1.397929e+00)(7.784256e+00,-1.346778e+00)(7.552803e+00,-1.301021e+00)(7.338780e+00,-1.259629e+00)(7.146138e+00,-1.221842e+00)(6.969558e+00,-1.187080e+00)(6.803879e+00,-1.154896e+00)(6.648291e+00,-1.124933e+00)(6.500298e+00,-1.096905e+00)(6.362613e+00,-1.070576e+00)(6.228747e+00,-1.045753e+00)(6.104330e+00,-1.022272e+00)(5.987163e+00,-9.999957e-01)(5.875842e+00,-9.788066e-01)(5.767326e+00,-9.586034e-01)(5.665278e+00,-9.392984e-01)(5.567352e+00,-9.208151e-01)(5.472350e+00,-9.030865e-01)(5.381181e+00,-8.860533e-01)(5.292834e+00,-8.696630e-01)(5.207215e+00,-8.538689e-01)(5.125680e+00,-8.386290e-01)(5.047758e+00,-8.239058e-01)(4.971616e+00,-8.096655e-01)(4.896617e+00,-7.958773e-01)(4.823832e+00,-7.825134e-01)(4.753087e+00,-7.695485e-01)(4.683405e+00,-7.569595e-01)(4.617133e+00,-7.447251e-01)(4.551309e+00,-7.328259e-01)(4.488374e+00,-7.212441e-01)(4.427855e+00,-7.099632e-01)(4.366468e+00,-6.989678e-01)(4.306675e+00,-6.882440e-01)(4.247734e+00,-6.777786e-01)(4.191458e+00,-6.675595e-01)(4.136951e+00,-6.575753e-01)(4.082593e+00,-6.478156e-01)(4.029205e+00,-6.382703e-01)(3.977613e+00,-6.289303e-01)(3.924554e+00,-6.197869e-01)(3.873954e+00,-6.108321e-01)(3.824909e+00,-6.020583e-01)(3.776117e+00,-5.934581e-01)(3.728980e+00,-5.850250e-01)(3.681824e+00,-5.767525e-01)(3.635201e+00,-5.686346e-01)(3.590330e+00,-5.606657e-01)(3.545554e+00,-5.528404e-01)(3.500808e+00,-5.451536e-01)(3.456681e+00,-5.376005e-01)(3.413666e+00,-5.301765e-01)(3.372563e+00,-5.228773e-01)(3.331535e+00,-5.156987e-01)(3.290581e+00,-5.086369e-01)(3.249929e+00,-5.016881e-01)(3.209570e+00,-4.948487e-01)(3.170676e+00,-4.881153e-01)(3.131784e+00,-4.814847e-01)(3.093328e+00,-4.749539e-01)(3.055607e+00,-4.685198e-01)(3.018572e+00,-4.621796e-01)(2.982140e+00,-4.559307e-01)(2.945451e+00,-4.497704e-01)(2.910484e+00,-4.436963e-01)(2.874089e+00,-4.377059e-01)(2.838991e+00,-4.317971e-01)(2.803974e+00,-4.259676e-01)(2.769489e+00,-4.202153e-01)(2.735553e+00,-4.145381e-01)(2.702026e+00,-4.089343e-01)(2.669332e+00,-4.034018e-01)(2.636390e+00,-3.979389e-01)(2.603798e+00,-3.925439e-01)(2.571800e+00,-3.872151e-01)(2.539951e+00,-3.819509e-01)(2.508349e+00,-3.767497e-01)(2.477948e+00,-3.716100e-01)(2.447122e+00,-3.665305e-01)(2.416811e+00,-3.615097e-01)(2.387039e+00,-3.565463e-01)(2.357446e+00,-3.516390e-01)(2.327669e+00,-3.467865e-01)(2.298009e+00,-3.419876e-01)(2.268556e+00,-3.372412e-01)(2.239370e+00,-3.325461e-01)(2.210632e+00,-3.279012e-01)(2.182759e+00,-3.233055e-01)(2.154614e+00,-3.187579e-01)(2.126190e+00,-3.142574e-01)(2.098698e+00,-3.098030e-01)(2.071550e+00,-3.053939e-01)(2.043781e+00,-3.010291e-01)(2.016781e+00,-2.967078e-01)(1.989808e+00,-2.924290e-01)(1.963226e+00,-2.881919e-01)(1.937599e+00,-2.839958e-01)(1.910703e+00,-2.798399e-01)(1.884945e+00,-2.757233e-01)(1.859237e+00,-2.716454e-01)(1.833089e+00,-2.676054e-01)(1.807691e+00,-2.636027e-01)(1.782586e+00,-2.596365e-01)(1.757431e+00,-2.557062e-01)(1.732453e+00,-2.518112e-01)(1.707842e+00,-2.479508e-01)(1.683033e+00,-2.441244e-01)(1.658667e+00,-2.403314e-01)(1.634544e+00,-2.365713e-01)(1.610564e+00,-2.328434e-01)(1.586845e+00,-2.291473e-01)(1.562916e+00,-2.254823e-01)(1.539233e+00,-2.218480e-01)(1.515973e+00,-2.182439e-01)(1.493224e+00,-2.146695e-01)(1.470481e+00,-2.111242e-01)(1.447945e+00,-2.076076e-01)(1.425723e+00,-2.041193e-01)(1.402669e+00,-2.006588e-01)(1.380334e+00,-1.972256e-01)(1.357944e+00,-1.938193e-01)(1.335580e+00,-1.904396e-01)(1.312978e+00,-1.870860e-01)(1.290873e+00,-1.837580e-01)(1.268515e+00,-1.804554e-01)(1.246831e+00,-1.771777e-01)(1.224785e+00,-1.739245e-01)(1.203589e+00,-1.706956e-01)(1.182494e+00,-1.674904e-01)(1.161308e+00,-1.643088e-01)(1.140235e+00,-1.611503e-01)(1.118839e+00,-1.580146e-01)(1.097974e+00,-1.549013e-01)(1.077259e+00,-1.518103e-01)(1.056460e+00,-1.487410e-01)(1.035961e+00,-1.456934e-01)(1.015511e+00,-1.426669e-01)(9.952951e-01,-1.396614e-01)(9.746061e-01,-1.366765e-01)(9.545650e-01,-1.337121e-01)(9.340360e-01,-1.307677e-01)(9.144288e-01,-1.278431e-01)(8.946092e-01,-1.249382e-01)(8.751182e-01,-1.220525e-01)(8.551123e-01,-1.191858e-01)(8.355294e-01,-1.163380e-01)(8.158621e-01,-1.135087e-01)(7.966514e-01,-1.106977e-01)(7.771830e-01,-1.079048e-01)(7.579680e-01,-1.051298e-01)(7.388071e-01,-1.023724e-01)(7.196604e-01,-9.963233e-02)(7.006217e-01,-9.690947e-02)(6.814839e-01,-9.420358e-02)(6.627712e-01,-9.151444e-02)(6.443102e-01,-8.884186e-02)(6.254906e-01,-8.618562e-02)(6.068866e-01,-8.354553e-02)(5.883400e-01,-8.092138e-02)(5.695688e-01,-7.831300e-02)(5.510750e-01,-7.572020e-02)(5.332149e-01,-7.314278e-02)(5.152724e-01,-7.058056e-02)(4.973387e-01,-6.803338e-02)(4.794403e-01,-6.550104e-02)(4.617672e-01,-6.298339e-02)(4.438935e-01,-6.048025e-02)(4.264010e-01,-5.799145e-02)(4.086600e-01,-5.551683e-02)(3.907300e-01,-5.305624e-02)(3.729276e-01,-5.060951e-02)(3.551513e-01,-4.817648e-02)(3.377406e-01,-4.575701e-02)(3.199751e-01,-4.335094e-02)(3.026986e-01,-4.095813e-02)(2.851808e-01,-3.857843e-02)(2.680525e-01,-3.621170e-02)(2.508351e-01,-3.385780e-02)(2.335444e-01,-3.151658e-02)(2.161473e-01,-2.918792e-02)(1.989544e-01,-2.687168e-02)(1.820650e-01,-2.456773e-02)(1.655198e-01,-2.227594e-02)(1.488007e-01,-1.999617e-02)(1.319078e-01,-1.772831e-02)(1.153384e-01,-1.547224e-02)(9.928024e-02,-1.322782e-02)(8.226916e-02,-1.099494e-02)(6.549241e-02,-8.773481e-03)(4.885586e-02,-6.563329e-03)(3.246277e-02,-4.364367e-03)(1.620931e-02,-2.176483e-03)

};

% ANMF mu connu N10 thÈorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(6.748233e+00,-4.010951e+00)(6.677698e+00,-3.960379e+00)(6.599291e+00,-3.904306e+00)(6.555835e+00,-3.873295e+00)(6.515366e+00,-3.844460e+00)(6.477224e+00,-3.817321e+00)(6.455136e+00,-3.801622e+00)(6.401348e+00,-3.763445e+00)(6.356155e+00,-3.731428e+00)(6.324203e+00,-3.708825e+00)(6.291714e+00,-3.685868e+00)(6.262062e+00,-3.664943e+00)(6.225785e+00,-3.639373e+00)(6.203424e+00,-3.623631e+00)(6.181501e+00,-3.608209e+00)(6.148782e+00,-3.585219e+00)(6.131600e+00,-3.573157e+00)(6.111217e+00,-3.558859e+00)(6.090681e+00,-3.544466e+00)(6.073194e+00,-3.532219e+00)(6.058347e+00,-3.521828e+00)(6.039842e+00,-3.508885e+00)(6.022688e+00,-3.496895e+00)(6.001529e+00,-3.482119e+00)(5.986144e+00,-3.471382e+00)(5.970061e+00,-3.460166e+00)(5.951696e+00,-3.447368e+00)(5.934251e+00,-3.435219e+00)(5.916762e+00,-3.423049e+00)(5.896816e+00,-3.409180e+00)(5.874514e+00,-3.393687e+00)(5.862596e+00,-3.385413e+00)(5.851768e+00,-3.377900e+00)(5.834173e+00,-3.365698e+00)(5.819489e+00,-3.355522e+00)(5.810658e+00,-3.349406e+00)(5.797257e+00,-3.340128e+00)(5.789839e+00,-3.334995e+00)(5.773908e+00,-3.323976e+00)(5.767235e+00,-3.319363e+00)
(5.752165e+00,-3.308949e+00)(3.727021e+00,-1.979504e+00)(3.254615e+00,-1.692109e+00)(2.960123e+00,-1.517858e+00)(2.746083e+00,-1.393661e+00)(2.578921e+00,-1.298133e+00)(2.437842e+00,-1.218529e+00)(2.320871e+00,-1.153243e+00)(2.218264e+00,-1.096514e+00)(2.125437e+00,-1.045629e+00)(2.041328e+00,-9.998859e-01)(1.965662e+00,-9.590309e-01)(1.895211e+00,-9.212441e-01)(1.830459e+00,-8.867313e-01)(1.769093e+00,-8.542148e-01)(1.712720e+00,-8.245099e-01)(1.658654e+00,-7.961702e-01)(1.609124e+00,-7.703371e-01)(1.561465e+00,-7.455962e-01)(1.516301e+00,-7.222567e-01)(1.472344e+00,-6.996404e-01)(1.430947e+00,-6.784305e-01)(1.390925e+00,-6.580086e-01)(1.353132e+00,-6.387987e-01)(1.316419e+00,-6.202077e-01)(1.281983e+00,-6.028324e-01)(1.248291e+00,-5.858913e-01)(1.215748e+00,-5.695839e-01)(1.183667e+00,-5.535610e-01)(1.153431e+00,-5.385082e-01)(1.124008e+00,-5.239053e-01)(1.095296e+00,-5.096985e-01)(1.067428e+00,-4.959501e-01)(1.040221e+00,-4.825663e-01)(1.013582e+00,-4.694999e-01)(9.877718e-01,-4.568745e-01)(9.629169e-01,-4.447494e-01)(9.380197e-01,-4.326358e-01)(9.142984e-01,-4.211244e-01)(8.903700e-01,-4.095422e-01)(8.675966e-01,-3.985469e-01)(8.452747e-01,-3.877958e-01)(8.232038e-01,-3.771912e-01)(8.016767e-01,-3.668724e-01)(7.809110e-01,-3.569417e-01)(7.604953e-01,-3.472003e-01)(7.405168e-01,-3.376887e-01)(7.211914e-01,-3.285079e-01)(7.014838e-01,-3.191657e-01)(6.825118e-01,-3.101916e-01)(6.638723e-01,-3.013930e-01)(6.454096e-01,-2.926961e-01)(6.275723e-01,-2.843107e-01)(6.098385e-01,-2.759905e-01)(5.925277e-01,-2.678849e-01)(5.758010e-01,-2.600677e-01)(5.590822e-01,-2.522689e-01)(5.426366e-01,-2.446120e-01)(5.261956e-01,-2.369715e-01)(5.102925e-01,-2.295945e-01)(4.944808e-01,-2.222732e-01)(4.785243e-01,-2.148981e-01)(4.632030e-01,-2.078294e-01)(4.479420e-01,-2.008008e-01)(4.328345e-01,-1.938551e-01)(4.181163e-01,-1.870999e-01)(4.033848e-01,-1.803501e-01)(3.891756e-01,-1.738505e-01)(3.750091e-01,-1.673811e-01)(3.611688e-01,-1.610709e-01)(3.473000e-01,-1.547579e-01)(3.337699e-01,-1.486089e-01)(3.204090e-01,-1.425463e-01)(3.072973e-01,-1.366061e-01)(2.939758e-01,-1.305801e-01)(2.810728e-01,-1.247523e-01)(2.683077e-01,-1.189956e-01)(2.556416e-01,-1.132920e-01)(2.433529e-01,-1.077666e-01)(2.310241e-01,-1.022312e-01)(2.189004e-01,-9.679572e-02)(2.067057e-01,-9.133628e-02)(1.949292e-01,-8.607161e-02)(1.832570e-01,-8.086079e-02)(1.715710e-01,-7.565108e-02)(1.599820e-01,-7.049180e-02)(1.485928e-01,-6.542843e-02)(1.374328e-01,-6.047362e-02)(1.261161e-01,-5.545604e-02)(1.151175e-01,-5.058601e-02)(1.042565e-01,-4.578323e-02)(9.348341e-02,-4.102551e-02)(8.255171e-02,-3.620407e-02)(7.184799e-02,-3.148934e-02)(6.128947e-02,-2.684455e-02)(5.066500e-02,-2.217674e-02)(4.033408e-02,-1.764366e-02)(2.997225e-02,-1.310273e-02)(1.965149e-02,-8.585483e-03)(9.632082e-03,-4.205562e-03)

};
% ANMF mu connu N10 MC
\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
(6.748233e+00,-3.995679e+00)(6.677698e+00,-3.954677e+00)(6.599291e+00,-3.917215e+00)(6.555835e+00,-3.882729e+00)(6.515366e+00,-3.850781e+00)(6.477224e+00,-3.821023e+00)(6.455136e+00,-3.793174e+00)(6.401348e+00,-3.767004e+00)(6.356155e+00,-3.742321e+00)(6.324203e+00,-3.718967e+00)(6.291714e+00,-3.696804e+00)(6.262062e+00,-3.675718e+00)(6.225785e+00,-3.655608e+00)(6.203424e+00,-3.636388e+00)(6.181501e+00,-3.617983e+00)(6.148782e+00,-3.600326e+00)(6.131600e+00,-3.583359e+00)(6.111217e+00,-3.567031e+00)(6.090681e+00,-3.551294e+00)(6.073194e+00,-3.536107e+00)(6.058347e+00,-3.521434e+00)(6.039842e+00,-3.507240e+00)(6.022688e+00,-3.493495e+00)(6.001529e+00,-3.480172e+00)(5.986144e+00,-3.467246e+00)(5.970061e+00,-3.454693e+00)(5.951696e+00,-3.442493e+00)(5.934251e+00,-3.430626e+00)(5.916762e+00,-3.419075e+00)(5.896816e+00,-3.407823e+00)(5.874514e+00,-3.396856e+00)(5.862596e+00,-3.386158e+00)(5.851768e+00,-3.375718e+00)(5.834173e+00,-3.365523e+00)(5.819489e+00,-3.355561e+00)(5.810658e+00,-3.345823e+00)(5.797257e+00,-3.336299e+00)(5.789839e+00,-3.326979e+00)(5.773908e+00,-3.317855e+00)(5.767235e+00,-3.308919e+00)
(5.752165e+00,-3.300162e+00)(3.727021e+00,-1.978769e+00)(3.254615e+00,-1.688225e+00)(2.960123e+00,-1.515686e+00)(2.746083e+00,-1.392534e+00)(2.578921e+00,-1.296700e+00)(2.437842e+00,-1.218237e+00)(2.320871e+00,-1.151805e+00)(2.218264e+00,-1.094199e+00)(2.125437e+00,-1.043347e+00)(2.041328e+00,-9.978296e-01)(1.965662e+00,-9.566338e-01)(1.895211e+00,-9.190093e-01)(1.830459e+00,-8.843862e-01)(1.769093e+00,-8.523206e-01)(1.712720e+00,-8.224606e-01)(1.658654e+00,-7.945223e-01)(1.609124e+00,-7.682731e-01)(1.561465e+00,-7.435204e-01)(1.516301e+00,-7.201027e-01)(1.472344e+00,-6.978835e-01)(1.430947e+00,-6.767458e-01)(1.390925e+00,-6.565894e-01)(1.353132e+00,-6.373272e-01)(1.316419e+00,-6.188831e-01)(1.281983e+00,-6.011905e-01)(1.248291e+00,-5.841906e-01)(1.215748e+00,-5.678311e-01)(1.183667e+00,-5.520656e-01)(1.153431e+00,-5.368524e-01)(1.124008e+00,-5.221541e-01)(1.095296e+00,-5.079370e-01)(1.067428e+00,-4.941706e-01)(1.040221e+00,-4.808272e-01)(1.013582e+00,-4.678816e-01)(9.877718e-01,-4.553107e-01)(9.629169e-01,-4.430935e-01)(9.380197e-01,-4.312106e-01)(9.142984e-01,-4.196442e-01)(8.903700e-01,-4.083778e-01)(8.675966e-01,-3.973964e-01)(8.452747e-01,-3.866858e-01)(8.232038e-01,-3.762330e-01)(8.016767e-01,-3.660258e-01)(7.809110e-01,-3.560531e-01)(7.604953e-01,-3.463042e-01)(7.405168e-01,-3.367694e-01)(7.211914e-01,-3.274394e-01)(7.014838e-01,-3.183057e-01)(6.825118e-01,-3.093601e-01)(6.638723e-01,-3.005951e-01)(6.454096e-01,-2.920034e-01)(6.275723e-01,-2.835784e-01)(6.098385e-01,-2.753138e-01)(5.925277e-01,-2.672035e-01)(5.758010e-01,-2.592419e-01)(5.590822e-01,-2.514236e-01)(5.426366e-01,-2.437436e-01)(5.261956e-01,-2.361970e-01)(5.102925e-01,-2.287794e-01)(4.944808e-01,-2.214863e-01)(4.785243e-01,-2.143136e-01)(4.632030e-01,-2.072575e-01)(4.479420e-01,-2.003142e-01)(4.328345e-01,-1.934802e-01)(4.181163e-01,-1.867520e-01)(4.033848e-01,-1.801265e-01)(3.891756e-01,-1.736006e-01)(3.750091e-01,-1.671712e-01)(3.611688e-01,-1.608357e-01)(3.473000e-01,-1.545912e-01)(3.337699e-01,-1.484353e-01)(3.204090e-01,-1.423654e-01)(3.072973e-01,-1.363792e-01)(2.939758e-01,-1.304744e-01)(2.810728e-01,-1.246487e-01)(2.683077e-01,-1.189002e-01)(2.556416e-01,-1.132268e-01)(2.433529e-01,-1.076265e-01)(2.310241e-01,-1.020976e-01)(2.189004e-01,-9.663812e-02)(2.067057e-01,-9.124644e-02)(1.949292e-01,-8.592089e-02)(1.832570e-01,-8.065984e-02)(1.715710e-01,-7.546177e-02)(1.599820e-01,-7.032517e-02)(1.485928e-01,-6.524862e-02)(1.374328e-01,-6.023073e-02)(1.261161e-01,-5.527015e-02)(1.151175e-01,-5.036559e-02)(1.042565e-01,-4.551580e-02)(9.348341e-02,-4.071957e-02)(8.255171e-02,-3.597574e-02)(7.184799e-02,-3.128316e-02)(6.128947e-02,-2.664074e-02)(5.066500e-02,-2.204742e-02)(4.033408e-02,-1.750218e-02)(2.997225e-02,-1.300401e-02)(1.965149e-02,-8.551959e-03)(9.632082e-03,-4.145082e-03)

};

% ANMF mu connu N6 thÈorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(9.930177e+00,-3.296679e+00)(6.474810e+00,-1.984473e+00)(5.663009e+00,-1.692108e+00)(5.166782e+00,-1.517803e+00)(4.809200e+00,-1.394542e+00)(4.526678e+00,-1.298656e+00)(4.291934e+00,-1.220051e+00)(4.090496e+00,-1.153404e+00)(3.914170e+00,-1.095699e+00)(3.757874e+00,-1.045059e+00)(3.616128e+00,-9.995567e-01)(3.484910e+00,-9.578021e-01)(3.366156e+00,-9.203252e-01)(3.254973e+00,-8.855103e-01)(3.151809e+00,-8.534459e-01)(3.054739e+00,-8.234892e-01)(2.963923e+00,-7.956529e-01)(2.879416e+00,-7.699172e-01)(2.796247e+00,-7.447479e-01)(2.717674e+00,-7.211160e-01)(2.643092e+00,-6.988173e-01)(2.572359e+00,-6.777898e-01)(2.503629e+00,-6.574714e-01)(2.438301e+00,-6.382628e-01)(2.375694e+00,-6.199507e-01)(2.314496e+00,-6.021425e-01)(2.256424e+00,-5.853278e-01)(2.200276e+00,-5.691489e-01)(2.144649e+00,-5.531969e-01)(2.091350e+00,-5.379841e-01)(2.039247e+00,-5.231814e-01)(1.989035e+00,-5.089799e-01)(1.939698e+00,-4.950878e-01)(1.891686e+00,-4.816276e-01)(1.845257e+00,-4.686671e-01)(1.799875e+00,-4.560518e-01)(1.755427e+00,-4.437473e-01)(1.712535e+00,-4.319215e-01)(1.670435e+00,-4.203604e-01)(1.628531e+00,-4.088983e-01)(1.588397e+00,-3.979635e-01)(1.548266e+00,-3.870711e-01)(1.509690e+00,-3.766404e-01)(1.472146e+00,-3.665262e-01)(1.434943e+00,-3.565405e-01)(1.398185e+00,-3.467101e-01)(1.362543e+00,-3.372120e-01)(1.327661e+00,-3.279490e-01)(1.292666e+00,-3.186886e-01)(1.258829e+00,-3.097657e-01)(1.225399e+00,-3.009800e-01)(1.192073e+00,-2.922513e-01)(1.159841e+00,-2.838375e-01)(1.127258e+00,-2.753603e-01)(1.095905e+00,-2.672300e-01)(1.065279e+00,-2.593141e-01)(1.034762e+00,-2.514513e-01)(1.005028e+00,-2.438145e-01)(9.765057e-01,-2.365116e-01)(9.477581e-01,-2.291732e-01)(9.191841e-01,-2.219014e-01)(8.911687e-01,-2.147933e-01)(8.628533e-01,-2.076308e-01)(8.355890e-01,-2.007549e-01)(8.086778e-01,-1.939880e-01)(7.821759e-01,-1.873434e-01)(7.556092e-01,-1.807019e-01)(7.294572e-01,-1.741830e-01)(7.034831e-01,-1.677270e-01)(6.780278e-01,-1.614180e-01)(6.525605e-01,-1.551239e-01)(6.272928e-01,-1.488968e-01)(6.026503e-01,-1.428408e-01)(5.776413e-01,-1.367118e-01)(5.532734e-01,-1.307566e-01)(5.292891e-01,-1.249113e-01)(5.053394e-01,-1.190902e-01)(4.816089e-01,-1.133382e-01)(4.583691e-01,-1.077203e-01)(4.352383e-01,-1.021436e-01)(4.122808e-01,-9.662345e-02)(3.895833e-01,-9.118023e-02)(3.673501e-01,-8.586229e-02)(3.452324e-01,-8.058566e-02)(3.231915e-01,-7.534093e-02)(3.019057e-01,-7.028880e-02)(2.805539e-01,-6.523369e-02)(2.593689e-01,-6.023071e-02)(2.382649e-01,-5.525934e-02)(2.173013e-01,-5.033339e-02)(1.965430e-01,-4.546784e-02)(1.762907e-01,-4.073254e-02)(1.560016e-01,-3.600019e-02)(1.356446e-01,-3.126359e-02)(1.154991e-01,-2.658769e-02)(9.621931e-02,-2.212341e-02)(7.669861e-02,-1.761399e-02)(5.672305e-02,-1.301061e-02)(3.740303e-02,-8.568981e-03)(1.818085e-02,-4.160282e-03)

};
% ANMF mu connu N6 MC
\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
(9.930177e+00,-3.300162e+00)(6.474810e+00,-1.978769e+00)(5.663009e+00,-1.688225e+00)(5.166782e+00,-1.515686e+00)(4.809200e+00,-1.392534e+00)(4.526678e+00,-1.296700e+00)(4.291934e+00,-1.218237e+00)(4.090496e+00,-1.151805e+00)(3.914170e+00,-1.094199e+00)(3.757874e+00,-1.043347e+00)(3.616128e+00,-9.978296e-01)(3.484910e+00,-9.566338e-01)(3.366156e+00,-9.190093e-01)(3.254973e+00,-8.843862e-01)(3.151809e+00,-8.523206e-01)(3.054739e+00,-8.224606e-01)(2.963923e+00,-7.945223e-01)(2.879416e+00,-7.682731e-01)(2.796247e+00,-7.435204e-01)(2.717674e+00,-7.201027e-01)(2.643092e+00,-6.978835e-01)(2.572359e+00,-6.767458e-01)(2.503629e+00,-6.565894e-01)(2.438301e+00,-6.373272e-01)(2.375694e+00,-6.188831e-01)(2.314496e+00,-6.011905e-01)(2.256424e+00,-5.841906e-01)(2.200276e+00,-5.678311e-01)(2.144649e+00,-5.520656e-01)(2.091350e+00,-5.368524e-01)(2.039247e+00,-5.221541e-01)(1.989035e+00,-5.079370e-01)(1.939698e+00,-4.941706e-01)(1.891686e+00,-4.808272e-01)(1.845257e+00,-4.678816e-01)(1.799875e+00,-4.553107e-01)(1.755427e+00,-4.430935e-01)(1.712535e+00,-4.312106e-01)(1.670435e+00,-4.196442e-01)(1.628531e+00,-4.083778e-01)(1.588397e+00,-3.973964e-01)(1.548266e+00,-3.866858e-01)(1.509690e+00,-3.762330e-01)(1.472146e+00,-3.660258e-01)(1.434943e+00,-3.560531e-01)(1.398185e+00,-3.463042e-01)(1.362543e+00,-3.367694e-01)(1.327661e+00,-3.274394e-01)(1.292666e+00,-3.183057e-01)(1.258829e+00,-3.093601e-01)(1.225399e+00,-3.005951e-01)(1.192073e+00,-2.920034e-01)(1.159841e+00,-2.835784e-01)(1.127258e+00,-2.753138e-01)(1.095905e+00,-2.672035e-01)(1.065279e+00,-2.592419e-01)(1.034762e+00,-2.514236e-01)(1.005028e+00,-2.437436e-01)(9.765057e-01,-2.361970e-01)(9.477581e-01,-2.287794e-01)(9.191841e-01,-2.214863e-01)(8.911687e-01,-2.143136e-01)(8.628533e-01,-2.072575e-01)(8.355890e-01,-2.003142e-01)(8.086778e-01,-1.934802e-01)(7.821759e-01,-1.867520e-01)(7.556092e-01,-1.801265e-01)(7.294572e-01,-1.736006e-01)(7.034831e-01,-1.671712e-01)(6.780278e-01,-1.608357e-01)(6.525605e-01,-1.545912e-01)(6.272928e-01,-1.484353e-01)(6.026503e-01,-1.423654e-01)(5.776413e-01,-1.363792e-01)(5.532734e-01,-1.304744e-01)(5.292891e-01,-1.246487e-01)(5.053394e-01,-1.189002e-01)(4.816089e-01,-1.132268e-01)(4.583691e-01,-1.076265e-01)(4.352383e-01,-1.020976e-01)(4.122808e-01,-9.663812e-02)(3.895833e-01,-9.124644e-02)(3.673501e-01,-8.592089e-02)(3.452324e-01,-8.065984e-02)(3.231915e-01,-7.546177e-02)(3.019057e-01,-7.032517e-02)(2.805539e-01,-6.524862e-02)(2.593689e-01,-6.023073e-02)(2.382649e-01,-5.527015e-02)(2.173013e-01,-5.036559e-02)(1.965430e-01,-4.551580e-02)(1.762907e-01,-4.071957e-02)(1.560016e-01,-3.597574e-02)(1.356446e-01,-3.128316e-02)(1.154991e-01,-2.664074e-02)(9.621931e-02,-2.204742e-02)(7.669861e-02,-1.750218e-02)(5.672305e-02,-1.300401e-02)(3.740303e-02,-8.551959e-03)(1.818085e-02,-4.145082e-03)

};
% ANMF mu inconnu N20 thÈorique
\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
(5.599964e+00,-3.954882e+00)(5.538453e+00,-3.907398e+00)(5.494959e+00,-3.873849e+00)(5.447369e+00,-3.837168e+00)(5.401521e+00,-3.801855e+00)(5.377183e+00,-3.783121e+00)(5.356390e+00,-3.767121e+00)(5.337137e+00,-3.752311e+00)(5.309259e+00,-3.730875e+00)(5.271789e+00,-3.702080e+00)(5.239185e+00,-3.677039e+00)(5.225835e+00,-3.666790e+00)(5.185406e+00,-3.635766e+00)(5.157190e+00,-3.614128e+00)(5.130468e+00,-3.593645e+00)(5.110380e+00,-3.578254e+00)(5.098031e+00,-3.568795e+00)(5.073137e+00,-3.549734e+00)(5.055989e+00,-3.536609e+00)(5.043467e+00,-3.527028e+00)(5.028484e+00,-3.515566e+00)(5.014952e+00,-3.505217e+00)(4.995185e+00,-3.490104e+00)(4.971659e+00,-3.472125e+00)(4.957653e+00,-3.461425e+00)(4.939932e+00,-3.447892e+00)(4.920302e+00,-3.432906e+00)(4.903592e+00,-3.420154e+00)(4.884016e+00,-3.405219e+00)(4.868755e+00,-3.393581e+00)(4.852633e+00,-3.381290e+00)(4.837242e+00,-3.369560e+00)(4.821957e+00,-3.357915e+00)(4.811577e+00,-3.350009e+00)(4.801833e+00,-3.342588e+00)(4.792008e+00,-3.335108e+00)(4.775478e+00,-3.322526e+00)(4.763989e+00,-3.313783e+00)(4.753245e+00,-3.305610e+00)(4.748053e+00,-3.301661e+00)
(4.734955e+00,-3.291700e+00)(2.964835e+00,-1.976914e+00)(2.557683e+00,-1.685630e+00)(2.314587e+00,-1.514204e+00)(2.138883e+00,-1.391545e+00)(1.997530e+00,-1.293660e+00)(1.884831e+00,-1.216142e+00)(1.786559e+00,-1.148938e+00)(1.702757e+00,-1.091923e+00)(1.627634e+00,-1.041047e+00)(1.560069e+00,-9.954823e-01)(1.499994e+00,-9.551236e-01)(1.444552e+00,-9.180082e-01)(1.392313e+00,-8.831543e-01)(1.343956e+00,-8.509915e-01)(1.298962e+00,-8.211548e-01)(1.256529e+00,-7.930961e-01)(1.217004e+00,-7.670292e-01)(1.179072e+00,-7.420771e-01)(1.142909e+00,-7.183475e-01)(1.108633e+00,-6.959084e-01)(1.076624e+00,-6.750007e-01)(1.045658e+00,-6.548184e-01)(1.016568e+00,-6.358971e-01)(9.883370e-01,-6.175711e-01)(9.610862e-01,-5.999158e-01)(9.342756e-01,-5.825786e-01)(9.092577e-01,-5.664302e-01)(8.844942e-01,-5.504744e-01)(8.612273e-01,-5.355086e-01)(8.380956e-01,-5.206547e-01)(8.163923e-01,-5.067406e-01)(7.949181e-01,-4.929950e-01)(7.744741e-01,-4.799289e-01)(7.539030e-01,-4.668014e-01)(7.336938e-01,-4.539242e-01)(7.147277e-01,-4.418568e-01)(6.958969e-01,-4.298923e-01)(6.777350e-01,-4.183688e-01)(6.601856e-01,-4.072488e-01)(6.429299e-01,-3.963294e-01)(6.263719e-01,-3.858649e-01)(6.099384e-01,-3.754921e-01)(5.936823e-01,-3.652441e-01)(5.780457e-01,-3.553987e-01)(5.626796e-01,-3.457352e-01)(5.473702e-01,-3.361187e-01)(5.323263e-01,-3.266802e-01)(5.178756e-01,-3.176242e-01)(5.033734e-01,-3.085463e-01)(4.894050e-01,-2.998123e-01)(4.756779e-01,-2.912384e-01)(4.620774e-01,-2.827528e-01)(4.488862e-01,-2.745313e-01)(4.358309e-01,-2.664030e-01)(4.231345e-01,-2.585062e-01)(4.105827e-01,-2.507073e-01)(3.982581e-01,-2.430571e-01)(3.861088e-01,-2.355232e-01)(3.741882e-01,-2.281382e-01)(3.623853e-01,-2.208331e-01)(3.507562e-01,-2.136425e-01)(3.393717e-01,-2.066097e-01)(3.282580e-01,-1.997505e-01)(3.171035e-01,-1.928723e-01)(3.061934e-01,-1.861509e-01)(2.954666e-01,-1.795483e-01)(2.850181e-01,-1.731225e-01)(2.745614e-01,-1.666973e-01)(2.643596e-01,-1.604341e-01)(2.541057e-01,-1.541442e-01)(2.438717e-01,-1.478718e-01)(2.340689e-01,-1.418687e-01)(2.243405e-01,-1.359161e-01)(2.147075e-01,-1.300266e-01)(2.051064e-01,-1.241612e-01)(1.958432e-01,-1.185068e-01)(1.865478e-01,-1.128372e-01)(1.774583e-01,-1.072975e-01)(1.684232e-01,-1.017951e-01)(1.594249e-01,-9.631924e-02)(1.506671e-01,-9.099383e-02)(1.419271e-01,-8.568318e-02)(1.331473e-01,-8.035229e-02)(1.245513e-01,-7.513687e-02)(1.162111e-01,-7.008032e-02)(1.078887e-01,-6.503812e-02)(9.946124e-02,-5.993597e-02)(9.138855e-02,-5.505206e-02)(8.321614e-02,-5.011127e-02)(7.524243e-02,-4.529397e-02)(6.741349e-02,-4.056735e-02)(5.948973e-02,-3.578674e-02)(5.184165e-02,-3.117556e-02)(4.423663e-02,-2.659338e-02)(3.665984e-02,-2.203121e-02)(2.909308e-02,-1.747809e-02)(2.170029e-02,-1.303256e-02)(1.433779e-02,-8.608082e-03)(6.962023e-03,-4.178489e-03)

};

% AMF mu inconnu N20 MC
\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
(5.599964e+00,-3.995679e+00)(5.538453e+00,-3.954677e+00)(5.494959e+00,-3.917215e+00)(5.447369e+00,-3.882729e+00)(5.401521e+00,-3.850781e+00)(5.377183e+00,-3.821023e+00)(5.356390e+00,-3.793174e+00)(5.337137e+00,-3.767004e+00)(5.309259e+00,-3.742321e+00)(5.271789e+00,-3.718967e+00)(5.239185e+00,-3.696804e+00)(5.225835e+00,-3.675718e+00)(5.185406e+00,-3.655608e+00)(5.157190e+00,-3.636388e+00)(5.130468e+00,-3.617983e+00)(5.110380e+00,-3.600326e+00)(5.098031e+00,-3.583359e+00)(5.073137e+00,-3.567031e+00)(5.055989e+00,-3.551294e+00)(5.043467e+00,-3.536107e+00)(5.028484e+00,-3.521434e+00)(5.014952e+00,-3.507240e+00)(4.995185e+00,-3.493495e+00)(4.971659e+00,-3.480172e+00)(4.957653e+00,-3.467246e+00)(4.939932e+00,-3.454693e+00)(4.920302e+00,-3.442493e+00)(4.903592e+00,-3.430626e+00)(4.884016e+00,-3.419075e+00)(4.868755e+00,-3.407823e+00)(4.852633e+00,-3.396856e+00)(4.837242e+00,-3.386158e+00)(4.821957e+00,-3.375718e+00)(4.811577e+00,-3.365523e+00)(4.801833e+00,-3.355561e+00)(4.792008e+00,-3.345823e+00)(4.775478e+00,-3.336299e+00)(4.763989e+00,-3.326979e+00)(4.753245e+00,-3.317855e+00)(4.748053e+00,-3.308919e+00)
(4.734955e+00,-3.300162e+00)(2.964835e+00,-1.978769e+00)(2.557683e+00,-1.688225e+00)(2.314587e+00,-1.515686e+00)(2.138883e+00,-1.392534e+00)(1.997530e+00,-1.296700e+00)(1.884831e+00,-1.218237e+00)(1.786559e+00,-1.151805e+00)(1.702757e+00,-1.094199e+00)(1.627634e+00,-1.043347e+00)(1.560069e+00,-9.978296e-01)(1.499994e+00,-9.566338e-01)(1.444552e+00,-9.190093e-01)(1.392313e+00,-8.843862e-01)(1.343956e+00,-8.523206e-01)(1.298962e+00,-8.224606e-01)(1.256529e+00,-7.945223e-01)(1.217004e+00,-7.682731e-01)(1.179072e+00,-7.435204e-01)(1.142909e+00,-7.201027e-01)(1.108633e+00,-6.978835e-01)(1.076624e+00,-6.767458e-01)(1.045658e+00,-6.565894e-01)(1.016568e+00,-6.373272e-01)(9.883370e-01,-6.188831e-01)(9.610862e-01,-6.011905e-01)(9.342756e-01,-5.841906e-01)(9.092577e-01,-5.678311e-01)(8.844942e-01,-5.520656e-01)(8.612273e-01,-5.368524e-01)(8.380956e-01,-5.221541e-01)(8.163923e-01,-5.079370e-01)(7.949181e-01,-4.941706e-01)(7.744741e-01,-4.808272e-01)(7.539030e-01,-4.678816e-01)(7.336938e-01,-4.553107e-01)(7.147277e-01,-4.430935e-01)(6.958969e-01,-4.312106e-01)(6.777350e-01,-4.196442e-01)(6.601856e-01,-4.083778e-01)(6.429299e-01,-3.973964e-01)(6.263719e-01,-3.866858e-01)(6.099384e-01,-3.762330e-01)(5.936823e-01,-3.660258e-01)(5.780457e-01,-3.560531e-01)(5.626796e-01,-3.463042e-01)(5.473702e-01,-3.367694e-01)(5.323263e-01,-3.274394e-01)(5.178756e-01,-3.183057e-01)(5.033734e-01,-3.093601e-01)(4.894050e-01,-3.005951e-01)(4.756779e-01,-2.920034e-01)(4.620774e-01,-2.835784e-01)(4.488862e-01,-2.753138e-01)(4.358309e-01,-2.672035e-01)(4.231345e-01,-2.592419e-01)(4.105827e-01,-2.514236e-01)(3.982581e-01,-2.437436e-01)(3.861088e-01,-2.361970e-01)(3.741882e-01,-2.287794e-01)(3.623853e-01,-2.214863e-01)(3.507562e-01,-2.143136e-01)(3.393717e-01,-2.072575e-01)(3.282580e-01,-2.003142e-01)(3.171035e-01,-1.934802e-01)(3.061934e-01,-1.867520e-01)(2.954666e-01,-1.801265e-01)(2.850181e-01,-1.736006e-01)(2.745614e-01,-1.671712e-01)(2.643596e-01,-1.608357e-01)(2.541057e-01,-1.545912e-01)(2.438717e-01,-1.484353e-01)(2.340689e-01,-1.423654e-01)(2.243405e-01,-1.363792e-01)(2.147075e-01,-1.304744e-01)(2.051064e-01,-1.246487e-01)(1.958432e-01,-1.189002e-01)(1.865478e-01,-1.132268e-01)(1.774583e-01,-1.076265e-01)(1.684232e-01,-1.020976e-01)(1.594249e-01,-9.663812e-02)(1.506671e-01,-9.124644e-02)(1.419271e-01,-8.592089e-02)(1.331473e-01,-8.065984e-02)(1.245513e-01,-7.546177e-02)(1.162111e-01,-7.032517e-02)(1.078887e-01,-6.524862e-02)(9.946124e-02,-6.023073e-02)(9.138855e-02,-5.527015e-02)(8.321614e-02,-5.036559e-02)(7.524243e-02,-4.551580e-02)(6.741349e-02,-4.071957e-02)(5.948973e-02,-3.597574e-02)(5.184165e-02,-3.128316e-02)(4.423663e-02,-2.664074e-02)(3.665984e-02,-2.204742e-02)(2.909308e-02,-1.750218e-02)(2.170029e-02,-1.300401e-02)(1.433779e-02,-8.551959e-03)(6.962023e-03,-4.145082e-03)

};




% ANMF mu inconnu N10 thÈorique
\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
(7.080583e+00,-3.964986e+00)(7.040289e+00,-3.937230e+00)(6.962359e+00,-3.883672e+00)(6.939976e+00,-3.868319e+00)(6.904949e+00,-3.844319e+00)(6.861140e+00,-3.814349e+00)(6.821096e+00,-3.787000e+00)(6.778786e+00,-3.758150e+00)(6.754751e+00,-3.741784e+00)(6.707412e+00,-3.709595e+00)(6.679541e+00,-3.690672e+00)(6.649434e+00,-3.670256e+00)(6.619010e+00,-3.649651e+00)(6.592179e+00,-3.631500e+00)(6.570325e+00,-3.616732e+00)(6.535521e+00,-3.593240e+00)(6.491733e+00,-3.563733e+00)(6.475151e+00,-3.552573e+00)(6.443615e+00,-3.531372e+00)(6.428200e+00,-3.521019e+00)(6.419273e+00,-3.515026e+00)(6.396461e+00,-3.499724e+00)(6.365269e+00,-3.478825e+00)(6.342076e+00,-3.463304e+00)(6.311553e+00,-3.442902e+00)(6.303415e+00,-3.437467e+00)(6.283574e+00,-3.424224e+00)(6.267585e+00,-3.413560e+00)(6.256263e+00,-3.406015e+00)(6.245719e+00,-3.398991e+00)(6.233804e+00,-3.391057e+00)(6.219196e+00,-3.381336e+00)(6.208382e+00,-3.374144e+00)(6.194373e+00,-3.364833e+00)(6.171675e+00,-3.349758e+00)(6.157474e+00,-3.340334e+00)(6.145499e+00,-3.332393e+00)(6.130172e+00,-3.322235e+00)(6.121977e+00,-3.316806e+00)(6.108548e+00,-3.307915e+00)
(6.093257e+00,-3.297798e+00)(3.992043e+00,-1.982928e+00)(3.486675e+00,-1.691676e+00)(3.172601e+00,-1.516100e+00)(2.946566e+00,-1.392401e+00)(2.764283e+00,-1.294300e+00)(2.619203e+00,-1.217293e+00)(2.492955e+00,-1.151063e+00)(2.383943e+00,-1.094465e+00)(2.285050e+00,-1.043599e+00)(2.196289e+00,-9.983327e-01)(2.115062e+00,-9.572328e-01)(2.039677e+00,-9.193672e-01)(1.969770e+00,-8.844938e-01)(1.905022e+00,-8.524015e-01)(1.844237e+00,-8.224558e-01)(1.786848e+00,-7.943456e-01)(1.733247e+00,-7.682336e-01)(1.682436e+00,-7.436081e-01)(1.633501e+00,-7.200105e-01)(1.587142e+00,-6.977614e-01)(1.542806e+00,-6.765808e-01)(1.500104e+00,-6.562709e-01)(1.458561e+00,-6.365980e-01)(1.420274e+00,-6.185410e-01)(1.382703e+00,-6.008916e-01)(1.346777e+00,-5.840793e-01)(1.311354e+00,-5.675641e-01)(1.277586e+00,-5.518782e-01)(1.244601e+00,-5.366097e-01)(1.213173e+00,-5.221120e-01)(1.181858e+00,-5.077149e-01)(1.152230e+00,-4.941377e-01)(1.122597e+00,-4.806010e-01)(1.093793e+00,-4.674851e-01)(1.066130e+00,-4.549273e-01)(1.039335e+00,-4.427997e-01)(1.013182e+00,-4.309965e-01)(9.869761e-01,-4.192037e-01)(9.617324e-01,-4.078761e-01)(9.371165e-01,-3.968605e-01)(9.130664e-01,-3.861273e-01)(8.901832e-01,-3.759414e-01)(8.670130e-01,-3.656543e-01)(8.442858e-01,-3.555898e-01)(8.219047e-01,-3.457037e-01)(8.001637e-01,-3.361241e-01)(7.789921e-01,-3.268182e-01)(7.580003e-01,-3.176133e-01)(7.378662e-01,-3.088051e-01)(7.177282e-01,-3.000154e-01)(6.982447e-01,-2.915306e-01)(6.787948e-01,-2.830793e-01)(6.596316e-01,-2.747712e-01)(6.411192e-01,-2.667625e-01)(6.226110e-01,-2.587728e-01)(6.044303e-01,-2.509412e-01)(5.867683e-01,-2.433488e-01)(5.693820e-01,-2.358901e-01)(5.520565e-01,-2.284726e-01)(5.350452e-01,-2.212042e-01)(5.182194e-01,-2.140293e-01)(5.017422e-01,-2.070168e-01)(4.854469e-01,-2.000950e-01)(4.690107e-01,-1.931269e-01)(4.531062e-01,-1.863971e-01)(4.374195e-01,-1.797718e-01)(4.218616e-01,-1.732131e-01)(4.067214e-01,-1.668422e-01)(3.917227e-01,-1.605421e-01)(3.768631e-01,-1.543116e-01)(3.623782e-01,-1.482489e-01)(3.477634e-01,-1.421424e-01)(3.333390e-01,-1.361260e-01)(3.191969e-01,-1.302375e-01)(3.051816e-01,-1.244116e-01)(2.913409e-01,-1.186680e-01)(2.777770e-01,-1.130486e-01)(2.642422e-01,-1.074505e-01)(2.508202e-01,-1.019081e-01)(2.376803e-01,-9.649095e-02)(2.245943e-01,-9.110463e-02)(2.117477e-01,-8.582523e-02)(1.987690e-01,-8.049992e-02)(1.860485e-01,-7.528878e-02)(1.733877e-01,-7.011020e-02)(1.609951e-01,-6.504907e-02)(1.489786e-01,-6.014890e-02)(1.368324e-01,-5.520324e-02)(1.249050e-01,-5.035387e-02)(1.128892e-01,-4.547578e-02)(1.008732e-01,-4.060488e-02)(8.933404e-02,-3.593408e-02)(7.784514e-02,-3.129027e-02)(6.662952e-02,-2.676332e-02)(5.530125e-02,-2.219732e-02)(4.382143e-02,-1.757681e-02)(3.254347e-02,-1.304399e-02)(2.144340e-02,-8.588910e-03)(1.047628e-02,-4.193267e-03)
};

% ANMF mu inconnu N10 MC
\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
(7.080583e+00,-3.995679e+00)(7.040289e+00,-3.954677e+00)(6.962359e+00,-3.917215e+00)(6.939976e+00,-3.882729e+00)(6.904949e+00,-3.850781e+00)(6.861140e+00,-3.821023e+00)(6.821096e+00,-3.793174e+00)(6.778786e+00,-3.767004e+00)(6.754751e+00,-3.742321e+00)(6.707412e+00,-3.718967e+00)(6.679541e+00,-3.696804e+00)(6.649434e+00,-3.675718e+00)(6.619010e+00,-3.655608e+00)(6.592179e+00,-3.636388e+00)(6.570325e+00,-3.617983e+00)(6.535521e+00,-3.600326e+00)(6.491733e+00,-3.583359e+00)(6.475151e+00,-3.567031e+00)(6.443615e+00,-3.551294e+00)(6.428200e+00,-3.536107e+00)(6.419273e+00,-3.521434e+00)(6.396461e+00,-3.507240e+00)(6.365269e+00,-3.493495e+00)(6.342076e+00,-3.480172e+00)(6.311553e+00,-3.467246e+00)(6.303415e+00,-3.454693e+00)(6.283574e+00,-3.442493e+00)(6.267585e+00,-3.430626e+00)(6.256263e+00,-3.419075e+00)(6.245719e+00,-3.407823e+00)(6.233804e+00,-3.396856e+00)(6.219196e+00,-3.386158e+00)(6.208382e+00,-3.375718e+00)(6.194373e+00,-3.365523e+00)(6.171675e+00,-3.355561e+00)(6.157474e+00,-3.345823e+00)(6.145499e+00,-3.336299e+00)(6.130172e+00,-3.326979e+00)(6.121977e+00,-3.317855e+00)(6.108548e+00,-3.308919e+00)
(6.093257e+00,-3.300162e+00)(3.992043e+00,-1.978769e+00)(3.486675e+00,-1.688225e+00)(3.172601e+00,-1.515686e+00)(2.946566e+00,-1.392534e+00)(2.764283e+00,-1.296700e+00)(2.619203e+00,-1.218237e+00)(2.492955e+00,-1.151805e+00)(2.383943e+00,-1.094199e+00)(2.285050e+00,-1.043347e+00)(2.196289e+00,-9.978296e-01)(2.115062e+00,-9.566338e-01)(2.039677e+00,-9.190093e-01)(1.969770e+00,-8.843862e-01)(1.905022e+00,-8.523206e-01)(1.844237e+00,-8.224606e-01)(1.786848e+00,-7.945223e-01)(1.733247e+00,-7.682731e-01)(1.682436e+00,-7.435204e-01)(1.633501e+00,-7.201027e-01)(1.587142e+00,-6.978835e-01)(1.542806e+00,-6.767458e-01)(1.500104e+00,-6.565894e-01)(1.458561e+00,-6.373272e-01)(1.420274e+00,-6.188831e-01)(1.382703e+00,-6.011905e-01)(1.346777e+00,-5.841906e-01)(1.311354e+00,-5.678311e-01)(1.277586e+00,-5.520656e-01)(1.244601e+00,-5.368524e-01)(1.213173e+00,-5.221541e-01)(1.181858e+00,-5.079370e-01)(1.152230e+00,-4.941706e-01)(1.122597e+00,-4.808272e-01)(1.093793e+00,-4.678816e-01)(1.066130e+00,-4.553107e-01)(1.039335e+00,-4.430935e-01)(1.013182e+00,-4.312106e-01)(9.869761e-01,-4.196442e-01)(9.617324e-01,-4.083778e-01)(9.371165e-01,-3.973964e-01)(9.130664e-01,-3.866858e-01)(8.901832e-01,-3.762330e-01)(8.670130e-01,-3.660258e-01)(8.442858e-01,-3.560531e-01)(8.219047e-01,-3.463042e-01)(8.001637e-01,-3.367694e-01)(7.789921e-01,-3.274394e-01)(7.580003e-01,-3.183057e-01)(7.378662e-01,-3.093601e-01)(7.177282e-01,-3.005951e-01)(6.982447e-01,-2.920034e-01)(6.787948e-01,-2.835784e-01)(6.596316e-01,-2.753138e-01)(6.411192e-01,-2.672035e-01)(6.226110e-01,-2.592419e-01)(6.044303e-01,-2.514236e-01)(5.867683e-01,-2.437436e-01)(5.693820e-01,-2.361970e-01)(5.520565e-01,-2.287794e-01)(5.350452e-01,-2.214863e-01)(5.182194e-01,-2.143136e-01)(5.017422e-01,-2.072575e-01)(4.854469e-01,-2.003142e-01)(4.690107e-01,-1.934802e-01)(4.531062e-01,-1.867520e-01)(4.374195e-01,-1.801265e-01)(4.218616e-01,-1.736006e-01)(4.067214e-01,-1.671712e-01)(3.917227e-01,-1.608357e-01)(3.768631e-01,-1.545912e-01)(3.623782e-01,-1.484353e-01)(3.477634e-01,-1.423654e-01)(3.333390e-01,-1.363792e-01)(3.191969e-01,-1.304744e-01)(3.051816e-01,-1.246487e-01)(2.913409e-01,-1.189002e-01)(2.777770e-01,-1.132268e-01)(2.642422e-01,-1.076265e-01)(2.508202e-01,-1.020976e-01)(2.376803e-01,-9.663812e-02)(2.245943e-01,-9.124644e-02)(2.117477e-01,-8.592089e-02)(1.987690e-01,-8.065984e-02)(1.860485e-01,-7.546177e-02)(1.733877e-01,-7.032517e-02)(1.609951e-01,-6.524862e-02)(1.489786e-01,-6.023073e-02)(1.368324e-01,-5.527015e-02)(1.249050e-01,-5.036559e-02)(1.128892e-01,-4.551580e-02)(1.008732e-01,-4.071957e-02)(8.933404e-02,-3.597574e-02)(7.784514e-02,-3.128316e-02)(6.662952e-02,-2.664074e-02)(5.530125e-02,-2.204742e-02)(4.382143e-02,-1.750218e-02)(3.254347e-02,-1.300401e-02)(2.144340e-02,-8.551959e-03)(1.047628e-02,-4.145082e-03)

};

{\small
\node[] at (axis cs:6,-1.3) {$N=6$}; 
\node[] at (axis cs:5.4,-2.7) {$N=10$}; 
\node[] at (axis cs:5,-3.5) {$N=20$}; 
}

\legend{\scriptsize{NMF Monte-Carlo}, \scriptsize{NMF theo.},  \scriptsize{$\boldsymbol{\mu}$ known theo.},\scriptsize{$\boldsymbol{\mu}$ known MC}, \scriptsize{eq.\eqref{Pfa_ANMF_mean}},\scriptsize{$\boldsymbol{\mu}$ unknown MC}};
\end{axis}
\end{tikzpicture}
\caption{PFA versus threshold for the ANMF when \\ (1) $\boldsymbol{\mu}$ and $\boldsymbol{\Sigma}$ are known (NMF) (red and black curves)\\ (2) only $\boldsymbol{\mu}$ is known (gray and blue curves)\\ (3) Proposition \ref{Prop-Pfa_ANMF_mean}: both $\boldsymbol{\mu}$ and $\boldsymbol{\Sigma}$ are unknown (yellow and green curves) }
\label{ANMF-Gauss}
\end{figure}



==> fig-ANMF-HSI2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[font=\footnotesize,scale=1]
\renewcommand{\axisdefaulttryminticks}{8}
\pgfplotsset{every major grid/.append style={dashed}}
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.02,0.02)},anchor=south west}}
\tikzstyle{dashed dotted}=[dash pattern=on 1pt off 5pt on 6pt off 2pt]

\begin{axis}[xlabel= Threshold $\log_{10} \eta $, ylabel=$\log_{10}(PFA)$
,grid=major,
xmin=-9e-3,xmax=4,ymin=-3,ymax=0,
%xtick={0.001,0.005,0.01,0.02}
grid=major,
ylabel style={yshift=-5pt},
]
%ANMF theoretical
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(4.138992e+00,-2.911576e+00)(3.303457e+00,-2.280541e+00)(2.969546e+00,-2.033306e+00)(2.705050e+00,-1.839700e+00)(2.505662e+00,-1.695132e+00)(2.340161e+00,-1.576075e+00)(2.222178e+00,-1.491738e+00)(2.115473e+00,-1.415858e+00)(2.003835e+00,-1.336880e+00)(1.919622e+00,-1.277587e+00)(1.878523e+00,-1.248739e+00)(1.821458e+00,-1.208783e+00)(1.787949e+00,-1.185374e+00)(1.700916e+00,-1.124761e+00)(1.650822e+00,-1.089999e+00)(1.605053e+00,-1.058317e+00)(1.576680e+00,-1.038716e+00)(1.540489e+00,-1.013757e+00)(1.497898e+00,-9.844458e-01)(1.471698e+00,-9.664494e-01)(1.435775e+00,-9.418155e-01)(1.400216e+00,-9.174794e-01)(1.384923e+00,-9.070285e-01)(1.357103e+00,-8.880385e-01)(1.342603e+00,-8.781527e-01)(1.312715e+00,-8.578006e-01)(1.301930e+00,-8.504653e-01)(1.274947e+00,-8.321323e-01)(1.258646e+00,-8.210707e-01)(1.234981e+00,-8.050303e-01)(1.223897e+00,-7.975250e-01)(1.207684e+00,-7.865548e-01)(1.185300e+00,-7.714268e-01)(1.172705e+00,-7.629230e-01)(1.151676e+00,-7.487392e-01)(1.126065e+00,-7.314880e-01)(1.113151e+00,-7.227992e-01)(1.104412e+00,-7.169236e-01)(1.082979e+00,-7.025251e-01)(1.070073e+00,-6.938640e-01)(1.054129e+00,-6.831733e-01)(1.036244e+00,-6.711928e-01)(1.027420e+00,-6.652865e-01)(1.018223e+00,-6.591342e-01)(1.012957e+00,-6.556129e-01)(9.891669e-01,-6.397196e-01)(9.680644e-01,-6.256407e-01)(9.578616e-01,-6.188401e-01)(9.359700e-01,-6.042628e-01)(9.175814e-01,-5.920333e-01)(8.905745e-01,-5.740969e-01)(8.663288e-01,-5.580199e-01)(8.491176e-01,-5.466220e-01)(8.417851e-01,-5.417699e-01)(8.283019e-01,-5.328533e-01)(8.139476e-01,-5.233690e-01)(8.087687e-01,-5.199493e-01)(7.929707e-01,-5.095243e-01)(7.800250e-01,-5.009893e-01)(7.692928e-01,-4.939189e-01)(7.451608e-01,-4.780382e-01)(7.343672e-01,-4.709431e-01)(7.244820e-01,-4.644494e-01)(7.135685e-01,-4.572849e-01)(6.937784e-01,-4.443058e-01)(6.884716e-01,-4.408282e-01)(6.731418e-01,-4.307891e-01)(6.603188e-01,-4.223993e-01)(6.544596e-01,-4.185680e-01)(6.470830e-01,-4.137466e-01)(6.339476e-01,-4.051669e-01)(6.254416e-01,-3.996150e-01)(6.176500e-01,-3.945319e-01)(6.053040e-01,-3.864830e-01)(5.985053e-01,-3.820535e-01)(5.928605e-01,-3.783772e-01)(5.845434e-01,-3.729630e-01)(5.755399e-01,-3.671053e-01)(5.678663e-01,-3.621155e-01)(5.560394e-01,-3.544300e-01)(5.458878e-01,-3.478380e-01)(5.407669e-01,-3.445143e-01)(5.334839e-01,-3.397894e-01)(5.277374e-01,-3.360628e-01)(5.190339e-01,-3.304214e-01)(5.125987e-01,-3.262523e-01)(5.069838e-01,-3.226161e-01)(5.012243e-01,-3.188877e-01)(4.938901e-01,-3.141420e-01)(4.856550e-01,-3.088161e-01)(4.807056e-01,-3.056166e-01)(4.794015e-01,-3.047737e-01)(4.728155e-01,-3.005182e-01)(4.671805e-01,-2.968787e-01)(4.650582e-01,-2.955083e-01)(4.601108e-01,-2.923145e-01)(4.539872e-01,-2.883628e-01)(4.473817e-01,-2.841020e-01)(4.351227e-01,-2.761994e-01)(4.242375e-01,-2.691879e-01)(4.194035e-01,-2.660758e-01)(4.111055e-01,-2.607360e-01)(3.969171e-01,-2.516127e-01)(3.882996e-01,-2.460758e-01)(3.764021e-01,-2.384368e-01)(3.702062e-01,-2.344610e-01)(3.598415e-01,-2.278140e-01)(3.544544e-01,-2.243611e-01)(3.459997e-01,-2.189444e-01)(3.345574e-01,-2.116188e-01)(3.215981e-01,-2.033288e-01)(3.194892e-01,-2.019805e-01)(3.163065e-01,-1.999460e-01)(3.095202e-01,-1.956093e-01)(3.046579e-01,-1.925035e-01)(2.976838e-01,-1.880505e-01)(2.929269e-01,-1.850144e-01)(2.898557e-01,-1.830547e-01)(2.829370e-01,-1.786417e-01)(2.757652e-01,-1.740693e-01)(2.685951e-01,-1.695003e-01)(2.651130e-01,-1.672823e-01)(2.611311e-01,-1.647465e-01)(2.527054e-01,-1.593831e-01)(2.474296e-01,-1.560264e-01)(2.409756e-01,-1.519218e-01)(2.372824e-01,-1.495738e-01)(2.303096e-01,-1.451424e-01)(2.265579e-01,-1.427590e-01)(2.192301e-01,-1.381056e-01)(2.135612e-01,-1.345072e-01)(2.073373e-01,-1.305582e-01)(1.983788e-01,-1.248773e-01)(1.930003e-01,-1.214683e-01)(1.896963e-01,-1.193747e-01)(1.873157e-01,-1.178666e-01)(1.840322e-01,-1.157869e-01)(1.758206e-01,-1.105879e-01)(1.719221e-01,-1.081208e-01)(1.668230e-01,-1.048948e-01)(1.595140e-01,-1.002728e-01)(1.556196e-01,-9.781111e-02)(1.505766e-01,-9.462432e-02)(1.448996e-01,-9.103824e-02)(1.386276e-01,-8.707801e-02)(1.355310e-01,-8.512344e-02)(1.319955e-01,-8.289237e-02)(1.258624e-01,-7.902341e-02)(1.223896e-01,-7.683339e-02)(1.210703e-01,-7.600153e-02)(1.146282e-01,-7.194087e-02)(1.102135e-01,-6.915914e-02)(1.060941e-01,-6.656432e-02)(1.038507e-01,-6.515153e-02)(9.936611e-02,-6.232802e-02)(9.473812e-02,-5.941517e-02)(9.186048e-02,-5.760446e-02)(8.820170e-02,-5.530279e-02)(8.544880e-02,-5.357138e-02)(7.888671e-02,-4.944561e-02)(7.535740e-02,-4.722743e-02)(7.407232e-02,-4.641990e-02)(6.918316e-02,-4.334827e-02)(6.318374e-02,-3.958061e-02)(5.829045e-02,-3.650879e-02)(5.610835e-02,-3.513932e-02)(5.360648e-02,-3.356941e-02)(5.076095e-02,-3.178420e-02)(4.829802e-02,-3.023933e-02)(4.485030e-02,-2.807720e-02)(3.906561e-02,-2.445073e-02)(3.583242e-02,-2.242448e-02)(3.183812e-02,-1.992190e-02)(3.020513e-02,-1.889898e-02)(2.614898e-02,-1.635868e-02)(1.951756e-02,-1.220715e-02)(1.529916e-02,-9.567303e-03)(1.071375e-02,-6.698707e-03)(6.891505e-03,-4.308272e-03)(4.557212e-04,-2.848305e-04)

};
% ANMF donnes HSI
\addplot[red, dashed,smooth,line width=1pt] plot coordinates {
(4.138992e+00,-2.952308e+00)(3.303457e+00,-2.174157e+00)(2.969546e+00,-1.910915e+00)(2.705050e+00,-1.748188e+00)(2.505662e+00,-1.630089e+00)(2.340161e+00,-1.537335e+00)(2.222178e+00,-1.460946e+00)(2.115473e+00,-1.396006e+00)(2.003835e+00,-1.339524e+00)(1.919622e+00,-1.289550e+00)(1.878523e+00,-1.244738e+00)(1.821458e+00,-1.204120e+00)(1.787949e+00,-1.166978e+00)(1.700916e+00,-1.132764e+00)(1.650822e+00,-1.101050e+00)(1.605053e+00,-1.071494e+00)(1.576680e+00,-1.043823e+00)(1.540489e+00,-1.017810e+00)(1.497898e+00,-9.932666e-01)(1.471698e+00,-9.700368e-01)(1.435775e+00,-9.479866e-01)(1.400216e+00,-9.270021e-01)(1.384923e+00,-9.069850e-01)(1.357103e+00,-8.878500e-01)(1.342603e+00,-8.695226e-01)(1.312715e+00,-8.519375e-01)(1.301930e+00,-8.350367e-01)(1.274947e+00,-8.187691e-01)(1.258646e+00,-8.030889e-01)(1.234981e+00,-7.879552e-01)(1.223897e+00,-7.733311e-01)(1.207684e+00,-7.591834e-01)(1.185300e+00,-7.454821e-01)(1.172705e+00,-7.321999e-01)(1.151676e+00,-7.193119e-01)(1.126065e+00,-7.067953e-01)(1.113151e+00,-6.946294e-01)(1.104412e+00,-6.827951e-01)(1.082979e+00,-6.712746e-01)(1.070073e+00,-6.600519e-01)(1.054129e+00,-6.491120e-01)(1.036244e+00,-6.384408e-01)(1.027420e+00,-6.280256e-01)(1.018223e+00,-6.178543e-01)(1.012957e+00,-6.079157e-01)(9.891669e-01,-5.981996e-01)(9.680644e-01,-5.886960e-01)(9.578616e-01,-5.793960e-01)(9.359700e-01,-5.702910e-01)(9.175814e-01,-5.613729e-01)(8.905745e-01,-5.526343e-01)(8.663288e-01,-5.440680e-01)(8.491176e-01,-5.356675e-01)(8.417851e-01,-5.274264e-01)(8.283019e-01,-5.193387e-01)(8.139476e-01,-5.113989e-01)(8.087687e-01,-5.036017e-01)(7.929707e-01,-4.959420e-01)(7.800250e-01,-4.884150e-01)(7.692928e-01,-4.810163e-01)(7.451608e-01,-4.737415e-01)(7.343672e-01,-4.665866e-01)(7.244820e-01,-4.595476e-01)(7.135685e-01,-4.526209e-01)(6.937784e-01,-4.458030e-01)(6.884716e-01,-4.390904e-01)(6.731418e-01,-4.324800e-01)(6.603188e-01,-4.259687e-01)(6.544596e-01,-4.195536e-01)(6.470830e-01,-4.132319e-01)(6.339476e-01,-4.070009e-01)(6.254416e-01,-4.008580e-01)(6.176500e-01,-3.948008e-01)(6.053040e-01,-3.888269e-01)(5.985053e-01,-3.829341e-01)(5.928605e-01,-3.771202e-01)(5.845434e-01,-3.713830e-01)(5.755399e-01,-3.657207e-01)(5.678663e-01,-3.601313e-01)(5.560394e-01,-3.546128e-01)(5.458878e-01,-3.491636e-01)(5.407669e-01,-3.437820e-01)(5.334839e-01,-3.384662e-01)(5.277374e-01,-3.332147e-01)(5.190339e-01,-3.280259e-01)(5.125987e-01,-3.228984e-01)(5.069838e-01,-3.178307e-01)(5.012243e-01,-3.128215e-01)(4.938901e-01,-3.078694e-01)(4.856550e-01,-3.029732e-01)(4.807056e-01,-2.981315e-01)(4.794015e-01,-2.933432e-01)(4.728155e-01,-2.886071e-01)(4.671805e-01,-2.839221e-01)(4.650582e-01,-2.792871e-01)(4.601108e-01,-2.747011e-01)(4.539872e-01,-2.701629e-01)(4.473817e-01,-2.656717e-01)(4.351227e-01,-2.612265e-01)(4.242375e-01,-2.568263e-01)(4.194035e-01,-2.524703e-01)(4.111055e-01,-2.481575e-01)(3.969171e-01,-2.438871e-01)(3.882996e-01,-2.396583e-01)(3.764021e-01,-2.354703e-01)(3.702062e-01,-2.313223e-01)(3.598415e-01,-2.272135e-01)(3.544544e-01,-2.231432e-01)(3.459997e-01,-2.191107e-01)(3.345574e-01,-2.151154e-01)(3.215981e-01,-2.111564e-01)(3.194892e-01,-2.072332e-01)(3.163065e-01,-2.033451e-01)(3.095202e-01,-1.994916e-01)(3.046579e-01,-1.956719e-01)(2.976838e-01,-1.918855e-01)(2.929269e-01,-1.881319e-01)(2.898557e-01,-1.844104e-01)(2.829370e-01,-1.807205e-01)(2.757652e-01,-1.770617e-01)(2.685951e-01,-1.734335e-01)(2.651130e-01,-1.698354e-01)(2.611311e-01,-1.662668e-01)(2.527054e-01,-1.627273e-01)(2.474296e-01,-1.592164e-01)(2.409756e-01,-1.557337e-01)(2.372824e-01,-1.522787e-01)(2.303096e-01,-1.488509e-01)(2.265579e-01,-1.454500e-01)(2.192301e-01,-1.420755e-01)(2.135612e-01,-1.387270e-01)(2.073373e-01,-1.354042e-01)(1.983788e-01,-1.321066e-01)(1.930003e-01,-1.288338e-01)(1.896963e-01,-1.255855e-01)(1.873157e-01,-1.223613e-01)(1.840322e-01,-1.191609e-01)(1.758206e-01,-1.159839e-01)(1.719221e-01,-1.128300e-01)(1.668230e-01,-1.096988e-01)(1.595140e-01,-1.065900e-01)(1.556196e-01,-1.035033e-01)(1.505766e-01,-1.004384e-01)(1.448996e-01,-9.739499e-02)(1.386276e-01,-9.437274e-02)(1.355310e-01,-9.137139e-02)(1.319955e-01,-8.839063e-02)(1.258624e-01,-8.543020e-02)(1.223896e-01,-8.248980e-02)(1.210703e-01,-7.956918e-02)(1.146282e-01,-7.666807e-02)(1.102135e-01,-7.378621e-02)(1.060941e-01,-7.092335e-02)(1.038507e-01,-6.807924e-02)(9.936611e-02,-6.525363e-02)(9.473812e-02,-6.244629e-02)(9.186048e-02,-5.965698e-02)(8.820170e-02,-5.688546e-02)(8.544880e-02,-5.413153e-02)(7.888671e-02,-5.139494e-02)(7.535740e-02,-4.867549e-02)(7.407232e-02,-4.597297e-02)(6.918316e-02,-4.328716e-02)(6.318374e-02,-4.061785e-02)(5.829045e-02,-3.796485e-02)(5.610835e-02,-3.532796e-02)(5.360648e-02,-3.270699e-02)(5.076095e-02,-3.010173e-02)(4.829802e-02,-2.751201e-02)(4.485030e-02,-2.493765e-02)(3.906561e-02,-2.237845e-02)(3.583242e-02,-1.983424e-02)(3.183812e-02,-1.730486e-02)(3.020513e-02,-1.479012e-02)(2.614898e-02,-1.228985e-02)(1.951756e-02,-9.803903e-03)(1.529916e-02,-7.332101e-03)(1.071375e-02,-4.874288e-03)(6.891505e-03,-2.430306e-03)(4.557212e-04,0)
};
\legend{\scriptsize{AMF theo.}, \scriptsize{AMF  HSI data}};
\end{axis}
\end{tikzpicture}
\caption{ANMF false-alarm regulation for a real HSI  image}
\label{ANMF-HSI}
\end{figure}



==> fig-Kelly-1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[font=\footnotesize,scale=1]
\renewcommand{\axisdefaulttryminticks}{8}
\pgfplotsset{every major grid/.append style={dashed}}
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.02,0.02)},anchor=south west}}
\tikzstyle{dashed dotted}=[dash pattern=on 1pt off 5pt on 6pt off 2pt]

\begin{axis}[xlabel=Threshold $\eta$, ylabel=$\log_{10}(PFA)$
,grid=major,
xmin=-9e-3,xmax=8,ymin=-4,ymax=0,
%xtick={0.001,0.005,0.01,0.02}
grid=major,
ylabel style={yshift=-5pt},
]

% Kelly mu connu N20 thÈorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(5.231043e+00,-3.985557e+00)(5.210337e+00,-3.969781e+00)(5.162105e+00,-3.933032e+00)(5.142221e+00,-3.917882e+00)(5.109269e+00,-3.892777e+00)(5.081131e+00,-3.871338e+00)(5.060203e+00,-3.855393e+00)(5.054628e+00,-3.851145e+00)(5.032526e+00,-3.834305e+00)(5.022793e+00,-3.826890e+00)
(5.001097e+00,-3.810359e+00)(2.621382e+00,-1.997243e+00)(2.232470e+00,-1.700930e+00)(2.002755e+00,-1.525908e+00)(1.837401e+00,-1.399925e+00)(1.709122e+00,-1.302188e+00)(1.603819e+00,-1.221958e+00)(1.515892e+00,-1.154966e+00)(1.439651e+00,-1.096877e+00)(1.373010e+00,-1.046103e+00)(1.313789e+00,-1.000982e+00)(1.258362e+00,-9.587523e-01)(1.208723e+00,-9.209314e-01)(1.163583e+00,-8.865394e-01)(1.121836e+00,-8.547323e-01)(1.082334e+00,-8.246353e-01)(1.045818e+00,-7.968138e-01)(1.011358e+00,-7.705583e-01)(9.788762e-01,-7.458104e-01)(9.482168e-01,-7.224509e-01)(9.186014e-01,-6.998868e-01)(8.912669e-01,-6.790605e-01)(8.643371e-01,-6.585426e-01)(8.387750e-01,-6.390666e-01)(8.141644e-01,-6.203157e-01)(7.911225e-01,-6.027600e-01)(7.687451e-01,-5.857105e-01)(7.470259e-01,-5.691626e-01)(7.261804e-01,-5.532803e-01)(7.064464e-01,-5.382449e-01)(6.872350e-01,-5.236076e-01)(6.683016e-01,-5.091822e-01)(6.507756e-01,-4.958290e-01)(6.331285e-01,-4.823836e-01)(6.159051e-01,-4.692610e-01)(5.993146e-01,-4.566206e-01)(5.832663e-01,-4.443934e-01)(5.675275e-01,-4.324019e-01)(5.521916e-01,-4.207174e-01)(5.373353e-01,-4.093983e-01)(5.228815e-01,-3.983859e-01)(5.087297e-01,-3.876036e-01)(4.949920e-01,-3.771368e-01)(4.816109e-01,-3.669416e-01)(4.684002e-01,-3.568764e-01)(4.554716e-01,-3.470260e-01)(4.429927e-01,-3.375183e-01)(4.307188e-01,-3.281667e-01)(4.188341e-01,-3.191117e-01)(4.071197e-01,-3.101864e-01)(3.956504e-01,-3.014479e-01)(3.845148e-01,-2.929637e-01)(3.735691e-01,-2.846241e-01)(3.626779e-01,-2.763260e-01)(3.517624e-01,-2.680095e-01)(3.412036e-01,-2.599646e-01)(3.309752e-01,-2.521716e-01)(3.209437e-01,-2.445285e-01)(3.108987e-01,-2.368752e-01)(3.010780e-01,-2.293927e-01)(2.914012e-01,-2.220200e-01)(2.819855e-01,-2.148461e-01)(2.727179e-01,-2.077850e-01)(2.636406e-01,-2.008690e-01)(2.545417e-01,-1.939366e-01)(2.456619e-01,-1.871710e-01)(2.367762e-01,-1.804009e-01)(2.282683e-01,-1.739187e-01)(2.198775e-01,-1.675257e-01)(2.114528e-01,-1.611069e-01)(2.034033e-01,-1.549739e-01)(1.953051e-01,-1.488039e-01)(1.873323e-01,-1.427293e-01)(1.793867e-01,-1.366756e-01)(1.716927e-01,-1.308135e-01)(1.641803e-01,-1.250897e-01)(1.566077e-01,-1.193202e-01)(1.491404e-01,-1.136308e-01)(1.418049e-01,-1.080418e-01)(1.345114e-01,-1.024848e-01)(1.272948e-01,-9.698655e-02)(1.201450e-01,-9.153902e-02)(1.130566e-01,-8.613833e-02)(1.060333e-01,-8.078730e-02)(9.917671e-02,-7.556321e-02)(9.243320e-02,-7.042530e-02)(8.569253e-02,-6.528955e-02)(7.918382e-02,-6.033053e-02)(7.272056e-02,-5.540614e-02)(6.636589e-02,-5.056449e-02)(5.996991e-02,-4.569136e-02)(5.358722e-02,-4.082836e-02)(4.742461e-02,-3.613304e-02)(4.128033e-02,-3.145168e-02)(3.510093e-02,-2.674356e-02)(2.911555e-02,-2.218327e-02)(2.306949e-02,-1.757675e-02)(1.716748e-02,-1.307999e-02)(1.132537e-02,-8.628853e-03)(5.599199e-03,-4.266056e-03)
};

% Kelly mu connu N20 MC
\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
(5.231043e+00,-3.995679e+00)(5.210337e+00,-3.974694e+00)(5.162105e+00,-3.954677e+00)(5.142221e+00,-3.935542e+00)(5.109269e+00,-3.917215e+00)(5.081131e+00,-3.899629e+00)(5.060203e+00,-3.882729e+00)(5.054628e+00,-3.866461e+00)(5.032526e+00,-3.850781e+00)(5.022793e+00,-3.835647e+00)
(5.001097e+00,-3.821023e+00)(2.621382e+00,-1.993491e+00)(2.232470e+00,-1.695703e+00)(2.002755e+00,-1.520698e+00)(1.837401e+00,-1.396304e+00)(1.709122e+00,-1.299720e+00)(1.603819e+00,-1.220757e+00)(1.515892e+00,-1.153966e+00)(1.439651e+00,-1.096091e+00)(1.373010e+00,-1.045029e+00)(1.313789e+00,-9.993447e-01)(1.258362e+00,-9.580116e-01)(1.208723e+00,-9.202726e-01)(1.163583e+00,-8.855525e-01)(1.121836e+00,-8.534038e-01)(1.082334e+00,-8.234718e-01)(1.045818e+00,-7.954703e-01)(1.011358e+00,-7.691655e-01)(9.788762e-01,-7.443633e-01)(9.482168e-01,-7.209014e-01)(9.186014e-01,-6.986422e-01)(8.912669e-01,-6.774685e-01)(8.643371e-01,-6.572793e-01)(8.387750e-01,-6.379871e-01)(8.141644e-01,-6.195156e-01)(7.911225e-01,-6.017978e-01)(7.687451e-01,-5.847745e-01)(7.470259e-01,-5.683934e-01)(7.261804e-01,-5.526078e-01)(7.064464e-01,-5.373759e-01)(6.872350e-01,-5.226602e-01)(6.683016e-01,-5.084268e-01)(6.507756e-01,-4.946451e-01)(6.331285e-01,-4.812874e-01)(6.159051e-01,-4.683282e-01)(5.993146e-01,-4.557446e-01)(5.832663e-01,-4.435154e-01)(5.675275e-01,-4.316211e-01)(5.521916e-01,-4.200439e-01)(5.373353e-01,-4.087673e-01)(5.228815e-01,-3.977761e-01)(5.087297e-01,-3.870562e-01)(4.949920e-01,-3.765946e-01)(4.816109e-01,-3.663791e-01)(4.684002e-01,-3.563983e-01)(4.554716e-01,-3.466418e-01)(4.429927e-01,-3.370996e-01)(4.307188e-01,-3.277626e-01)(4.188341e-01,-3.186222e-01)(4.071197e-01,-3.096701e-01)(3.956504e-01,-3.008989e-01)(3.845148e-01,-2.923013e-01)(3.735691e-01,-2.838706e-01)(3.626779e-01,-2.756004e-01)(3.517624e-01,-2.674848e-01)(3.412036e-01,-2.595181e-01)(3.309752e-01,-2.516949e-01)(3.209437e-01,-2.440101e-01)(3.108987e-01,-2.364590e-01)(3.010780e-01,-2.290369e-01)(2.914012e-01,-2.217395e-01)(2.819855e-01,-2.145627e-01)(2.727179e-01,-2.075026e-01)(2.636406e-01,-2.005554e-01)(2.545417e-01,-1.937176e-01)(2.456619e-01,-1.869858e-01)(2.367762e-01,-1.803567e-01)(2.282683e-01,-1.738273e-01)(2.198775e-01,-1.673947e-01)(2.114528e-01,-1.610559e-01)(2.034033e-01,-1.548083e-01)(1.953051e-01,-1.486493e-01)(1.873323e-01,-1.425764e-01)(1.793867e-01,-1.365873e-01)(1.716927e-01,-1.306797e-01)(1.641803e-01,-1.248513e-01)(1.566077e-01,-1.191001e-01)(1.491404e-01,-1.134241e-01)(1.418049e-01,-1.078213e-01)(1.345114e-01,-1.022899e-01)(1.272948e-01,-9.682805e-02)(1.201450e-01,-9.143403e-02)(1.130566e-01,-8.610618e-02)(1.060333e-01,-8.084290e-02)(9.917671e-02,-7.564265e-02)(9.243320e-02,-7.050393e-02)(8.569253e-02,-6.542530e-02)(7.918382e-02,-6.040538e-02)(7.272056e-02,-5.544281e-02)(6.636589e-02,-5.053632e-02)(5.996991e-02,-4.568463e-02)(5.358722e-02,-4.088655e-02)(4.742461e-02,-3.614090e-02)(4.128033e-02,-3.144654e-02)(3.510093e-02,-2.680239e-02)(2.911555e-02,-2.220737e-02)(2.306949e-02,-1.766046e-02)(1.716748e-02,-1.316066e-02)(1.132537e-02,-8.707013e-03)(5.599199e-03,-4.298570e-03)

};

% Kelly mu inconnu N6 thÈorique
\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
(2.839329e+01,-4.034682e+00)(2.817893e+01,-4.004060e+00)(2.804155e+01,-3.984434e+00)(2.783488e+01,-3.954910e+00)(2.777473e+01,-3.946318e+00)(2.759128e+01,-3.920109e+00)(2.755221e+01,-3.914529e+00)(2.749175e+01,-3.905891e+00)(2.729140e+01,-3.877270e+00)(2.715152e+01,-3.857288e+00)
(2.704929e+01,-3.842684e+00)(1.413636e+01,-1.998191e+00)(1.203322e+01,-1.697955e+00)(1.080408e+01,-1.522576e+00)(9.927889e+00,-1.397619e+00)(9.251306e+00,-1.301176e+00)(8.693217e+00,-1.221663e+00)(8.222868e+00,-1.154684e+00)(7.812000e+00,-1.096204e+00)(7.453279e+00,-1.045171e+00)(7.135327e+00,-9.999607e-01)(6.842940e+00,-9.584054e-01)(6.580639e+00,-9.211443e-01)(6.335760e+00,-8.863750e-01)(6.106893e+00,-8.538950e-01)(5.890863e+00,-8.232522e-01)(5.696169e+00,-7.956493e-01)(5.509654e+00,-7.692190e-01)(5.334876e+00,-7.444639e-01)(5.169497e+00,-7.210516e-01)(5.013070e+00,-6.989173e-01)(4.863266e+00,-6.777305e-01)(4.719367e+00,-6.573890e-01)(4.583591e+00,-6.382051e-01)(4.454023e+00,-6.199071e-01)(4.325322e+00,-6.017405e-01)(4.204252e+00,-5.846597e-01)(4.089161e+00,-5.684302e-01)(3.975741e+00,-5.524441e-01)(3.866657e+00,-5.370768e-01)(3.764386e+00,-5.226764e-01)(3.663756e+00,-5.085137e-01)(3.564647e+00,-4.945722e-01)(3.469134e+00,-4.811429e-01)(3.377090e+00,-4.682078e-01)(3.286936e+00,-4.555445e-01)(3.199088e+00,-4.432111e-01)(3.112738e+00,-4.310941e-01)(3.029926e+00,-4.194792e-01)(2.949182e+00,-4.081600e-01)(2.871866e+00,-3.973266e-01)(2.795549e+00,-3.866385e-01)(2.721180e+00,-3.762282e-01)(2.648392e+00,-3.660440e-01)(2.577151e+00,-3.560814e-01)(2.508394e+00,-3.464706e-01)(2.439244e+00,-3.368097e-01)(2.372284e+00,-3.274592e-01)(2.305597e+00,-3.181516e-01)(2.241291e+00,-3.091807e-01)(2.179179e+00,-3.005201e-01)(2.116538e+00,-2.917899e-01)(2.055943e+00,-2.833491e-01)(1.996956e+00,-2.751363e-01)(1.940020e+00,-2.672127e-01)(1.882907e+00,-2.592686e-01)(1.826799e+00,-2.514679e-01)(1.771712e+00,-2.438129e-01)(1.717582e+00,-2.362945e-01)(1.664676e+00,-2.289497e-01)(1.612449e+00,-2.217027e-01)(1.560654e+00,-2.145191e-01)(1.509509e+00,-2.074290e-01)(1.459374e+00,-2.004825e-01)(1.410915e+00,-1.937714e-01)(1.362449e+00,-1.870626e-01)(1.314383e+00,-1.804122e-01)(1.266878e+00,-1.738429e-01)(1.221143e+00,-1.675213e-01)(1.175299e+00,-1.611878e-01)(1.129957e+00,-1.549265e-01)(1.085602e+00,-1.488046e-01)(1.041172e+00,-1.426753e-01)(9.973328e-01,-1.366305e-01)(9.551865e-01,-1.308220e-01)(9.130416e-01,-1.250164e-01)(8.716759e-01,-1.193209e-01)(8.301883e-01,-1.136114e-01)(7.891418e-01,-1.079654e-01)(7.479840e-01,-1.023069e-01)(7.082904e-01,-9.685233e-02)(6.690976e-01,-9.146922e-02)(6.301858e-01,-8.612730e-02)(5.922114e-01,-8.091659e-02)(5.540832e-01,-7.568732e-02)(5.170721e-01,-7.061371e-02)(4.800354e-01,-6.553905e-02)(4.432919e-01,-6.050702e-02)(4.073419e-01,-5.558603e-02)(3.716664e-01,-5.070498e-02)(3.361353e-01,-4.584604e-02)(3.012476e-01,-4.107741e-02)(2.665020e-01,-3.633049e-02)(2.321259e-01,-3.163634e-02)(1.976382e-01,-2.692924e-02)(1.637582e-01,-2.230737e-02)(1.305162e-01,-1.777472e-02)(9.726905e-02,-1.324359e-02)(6.447619e-02,-8.776548e-03)(3.157894e-02,-4.297483e-03)
};

%% Kelly mu inconnu N6 MC
\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
(2.839329e+01,-3.995679e+00)(2.817893e+01,-3.974694e+00)(2.804155e+01,-3.954677e+00)(2.783488e+01,-3.935542e+00)(2.777473e+01,-3.917215e+00)(2.759128e+01,-3.899629e+00)(2.755221e+01,-3.882729e+00)(2.749175e+01,-3.866461e+00)(2.729140e+01,-3.850781e+00)(2.715152e+01,-3.835647e+00)
(2.704929e+01,-3.821023e+00)(1.413636e+01,-1.993491e+00)(1.203322e+01,-1.695703e+00)(1.080408e+01,-1.520698e+00)(9.927889e+00,-1.396304e+00)(9.251306e+00,-1.299720e+00)(8.693217e+00,-1.220757e+00)(8.222868e+00,-1.153966e+00)(7.812000e+00,-1.096091e+00)(7.453279e+00,-1.045029e+00)(7.135327e+00,-9.993447e-01)(6.842940e+00,-9.580116e-01)(6.580639e+00,-9.202726e-01)(6.335760e+00,-8.855525e-01)(6.106893e+00,-8.534038e-01)(5.890863e+00,-8.234718e-01)(5.696169e+00,-7.954703e-01)(5.509654e+00,-7.691655e-01)(5.334876e+00,-7.443633e-01)(5.169497e+00,-7.209014e-01)(5.013070e+00,-6.986422e-01)(4.863266e+00,-6.774685e-01)(4.719367e+00,-6.572793e-01)(4.583591e+00,-6.379871e-01)(4.454023e+00,-6.195156e-01)(4.325322e+00,-6.017978e-01)(4.204252e+00,-5.847745e-01)(4.089161e+00,-5.683934e-01)(3.975741e+00,-5.526078e-01)(3.866657e+00,-5.373759e-01)(3.764386e+00,-5.226602e-01)(3.663756e+00,-5.084268e-01)(3.564647e+00,-4.946451e-01)(3.469134e+00,-4.812874e-01)(3.377090e+00,-4.683282e-01)(3.286936e+00,-4.557446e-01)(3.199088e+00,-4.435154e-01)(3.112738e+00,-4.316211e-01)(3.029926e+00,-4.200439e-01)(2.949182e+00,-4.087673e-01)(2.871866e+00,-3.977761e-01)(2.795549e+00,-3.870562e-01)(2.721180e+00,-3.765946e-01)(2.648392e+00,-3.663791e-01)(2.577151e+00,-3.563983e-01)(2.508394e+00,-3.466418e-01)(2.439244e+00,-3.370996e-01)(2.372284e+00,-3.277626e-01)(2.305597e+00,-3.186222e-01)(2.241291e+00,-3.096701e-01)(2.179179e+00,-3.008989e-01)(2.116538e+00,-2.923013e-01)(2.055943e+00,-2.838706e-01)(1.996956e+00,-2.756004e-01)(1.940020e+00,-2.674848e-01)(1.882907e+00,-2.595181e-01)(1.826799e+00,-2.516949e-01)(1.771712e+00,-2.440101e-01)(1.717582e+00,-2.364590e-01)(1.664676e+00,-2.290369e-01)(1.612449e+00,-2.217395e-01)(1.560654e+00,-2.145627e-01)(1.509509e+00,-2.075026e-01)(1.459374e+00,-2.005554e-01)(1.410915e+00,-1.937176e-01)(1.362449e+00,-1.869858e-01)(1.314383e+00,-1.803567e-01)(1.266878e+00,-1.738273e-01)(1.221143e+00,-1.673947e-01)(1.175299e+00,-1.610559e-01)(1.129957e+00,-1.548083e-01)(1.085602e+00,-1.486493e-01)(1.041172e+00,-1.425764e-01)(9.973328e-01,-1.365873e-01)(9.551865e-01,-1.306797e-01)(9.130416e-01,-1.248513e-01)(8.716759e-01,-1.191001e-01)(8.301883e-01,-1.134241e-01)(7.891418e-01,-1.078213e-01)(7.479840e-01,-1.022899e-01)(7.082904e-01,-9.682805e-02)(6.690976e-01,-9.143403e-02)(6.301858e-01,-8.610618e-02)(5.922114e-01,-8.084290e-02)(5.540832e-01,-7.564265e-02)(5.170721e-01,-7.050393e-02)(4.800354e-01,-6.542530e-02)(4.432919e-01,-6.040538e-02)(4.073419e-01,-5.544281e-02)(3.716664e-01,-5.053632e-02)(3.361353e-01,-4.568463e-02)(3.012476e-01,-4.088655e-02)(2.665020e-01,-3.614090e-02)(2.321259e-01,-3.144654e-02)(1.976382e-01,-2.680239e-02)(1.637582e-01,-2.220737e-02)(1.305162e-01,-1.766046e-02)(9.726905e-02,-1.316066e-02)(6.447619e-02,-8.707013e-03)(3.157894e-02,-4.298570e-03)

};

% Kelly mu connu N10 thÈorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(7.404502e+00,-4.038819e+00)(7.362023e+00,-4.015649e+00)(7.308853e+00,-3.986647e+00)(7.258814e+00,-3.959353e+00)(7.243465e+00,-3.950981e+00)(7.209075e+00,-3.932222e+00)(7.166608e+00,-3.909059e+00)(7.127094e+00,-3.887506e+00)(7.102546e+00,-3.874116e+00)(7.043292e+00,-3.841795e+00)
(7.014645e+00,-3.826170e+00)(3.644970e+00,-1.988166e+00)(3.103119e+00,-1.692610e+00)(2.786197e+00,-1.519744e+00)(2.559799e+00,-1.396254e+00)(2.381588e+00,-1.299048e+00)(2.236007e+00,-1.219640e+00)(2.112333e+00,-1.152181e+00)(2.008628e+00,-1.095615e+00)(1.915864e+00,-1.045017e+00)(1.834856e+00,-1.000830e+00)(1.758675e+00,-9.592771e-01)(1.689018e+00,-9.212827e-01)(1.624125e+00,-8.858862e-01)(1.564560e+00,-8.533963e-01)(1.510640e+00,-8.239852e-01)(1.459613e+00,-7.961526e-01)(1.412175e+00,-7.702771e-01)(1.366994e+00,-7.456330e-01)(1.324640e+00,-7.225308e-01)(1.284027e+00,-7.003782e-01)(1.244994e+00,-6.790878e-01)(1.207346e+00,-6.585525e-01)(1.172158e+00,-6.393589e-01)(1.137986e+00,-6.207195e-01)(1.104994e+00,-6.027242e-01)(1.073834e+00,-5.857278e-01)(1.043890e+00,-5.693945e-01)(1.015308e+00,-5.538044e-01)(9.873573e-01,-5.385585e-01)(9.601505e-01,-5.237184e-01)(9.340304e-01,-5.094711e-01)(9.086925e-01,-4.956505e-01)(8.841490e-01,-4.822631e-01)(8.604192e-01,-4.693196e-01)(8.373405e-01,-4.567312e-01)(8.146047e-01,-4.443298e-01)(7.925270e-01,-4.322875e-01)(7.712854e-01,-4.207011e-01)(7.507777e-01,-4.095151e-01)(7.305609e-01,-3.984878e-01)(7.108487e-01,-3.877357e-01)(6.913822e-01,-3.771175e-01)(6.728876e-01,-3.670296e-01)(6.545485e-01,-3.570265e-01)(6.366450e-01,-3.472609e-01)(6.188956e-01,-3.375794e-01)(6.016188e-01,-3.281557e-01)(5.848465e-01,-3.190072e-01)(5.684262e-01,-3.100507e-01)(5.524624e-01,-3.013431e-01)(5.367446e-01,-2.927698e-01)(5.213787e-01,-2.843884e-01)(5.061474e-01,-2.760804e-01)(4.912408e-01,-2.679495e-01)(4.765311e-01,-2.599261e-01)(4.619460e-01,-2.519706e-01)(4.478260e-01,-2.442687e-01)(4.338036e-01,-2.366202e-01)(4.202953e-01,-2.292520e-01)(4.068547e-01,-2.219208e-01)(3.936771e-01,-2.147330e-01)(3.807125e-01,-2.076613e-01)(3.679812e-01,-2.007170e-01)(3.556148e-01,-1.939717e-01)(3.432581e-01,-1.872317e-01)(3.311415e-01,-1.806227e-01)(3.191087e-01,-1.740593e-01)(3.074831e-01,-1.677181e-01)(2.956496e-01,-1.612634e-01)(2.843672e-01,-1.551094e-01)(2.729908e-01,-1.489041e-01)(2.619688e-01,-1.428921e-01)(2.510216e-01,-1.369209e-01)(2.402317e-01,-1.310355e-01)(2.296836e-01,-1.252820e-01)(2.191121e-01,-1.195157e-01)(2.087568e-01,-1.138674e-01)(1.984314e-01,-1.082353e-01)(1.882885e-01,-1.027028e-01)(1.783620e-01,-9.728836e-02)(1.685334e-01,-9.192729e-02)(1.587456e-01,-8.658853e-02)(1.492116e-01,-8.138813e-02)(1.395999e-01,-7.614537e-02)(1.298685e-01,-7.083737e-02)(1.203437e-01,-6.564200e-02)(1.110871e-01,-6.059298e-02)(1.019518e-01,-5.561010e-02)(9.301480e-02,-5.073535e-02)(8.412630e-02,-4.588707e-02)(7.527540e-02,-4.105931e-02)(6.642944e-02,-3.623424e-02)(5.786011e-02,-3.156006e-02)(4.925173e-02,-2.686458e-02)(4.084682e-02,-2.228008e-02)(3.249464e-02,-1.772435e-02)(2.421571e-02,-1.320857e-02)(1.599439e-02,-8.724211e-03)(7.907468e-03,-4.313164e-03)

};

% Kelly mu connu N10 MC
\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
(7.404502e+00,-3.995679e+00)(7.362023e+00,-3.974694e+00)(7.308853e+00,-3.954677e+00)(7.258814e+00,-3.935542e+00)(7.243465e+00,-3.917215e+00)(7.209075e+00,-3.899629e+00)(7.166608e+00,-3.882729e+00)(7.127094e+00,-3.866461e+00)(7.102546e+00,-3.850781e+00)(7.043292e+00,-3.835647e+00)
(7.014645e+00,-3.821023e+00)(3.644970e+00,-1.993491e+00)(3.103119e+00,-1.695703e+00)(2.786197e+00,-1.520698e+00)(2.559799e+00,-1.396304e+00)(2.381588e+00,-1.299720e+00)(2.236007e+00,-1.220757e+00)(2.112333e+00,-1.153966e+00)(2.008628e+00,-1.096091e+00)(1.915864e+00,-1.045029e+00)(1.834856e+00,-9.993447e-01)(1.758675e+00,-9.580116e-01)(1.689018e+00,-9.202726e-01)(1.624125e+00,-8.855525e-01)(1.564560e+00,-8.534038e-01)(1.510640e+00,-8.234718e-01)(1.459613e+00,-7.954703e-01)(1.412175e+00,-7.691655e-01)(1.366994e+00,-7.443633e-01)(1.324640e+00,-7.209014e-01)(1.284027e+00,-6.986422e-01)(1.244994e+00,-6.774685e-01)(1.207346e+00,-6.572793e-01)(1.172158e+00,-6.379871e-01)(1.137986e+00,-6.195156e-01)(1.104994e+00,-6.017978e-01)(1.073834e+00,-5.847745e-01)(1.043890e+00,-5.683934e-01)(1.015308e+00,-5.526078e-01)(9.873573e-01,-5.373759e-01)(9.601505e-01,-5.226602e-01)(9.340304e-01,-5.084268e-01)(9.086925e-01,-4.946451e-01)(8.841490e-01,-4.812874e-01)(8.604192e-01,-4.683282e-01)(8.373405e-01,-4.557446e-01)(8.146047e-01,-4.435154e-01)(7.925270e-01,-4.316211e-01)(7.712854e-01,-4.200439e-01)(7.507777e-01,-4.087673e-01)(7.305609e-01,-3.977761e-01)(7.108487e-01,-3.870562e-01)(6.913822e-01,-3.765946e-01)(6.728876e-01,-3.663791e-01)(6.545485e-01,-3.563983e-01)(6.366450e-01,-3.466418e-01)(6.188956e-01,-3.370996e-01)(6.016188e-01,-3.277626e-01)(5.848465e-01,-3.186222e-01)(5.684262e-01,-3.096701e-01)(5.524624e-01,-3.008989e-01)(5.367446e-01,-2.923013e-01)(5.213787e-01,-2.838706e-01)(5.061474e-01,-2.756004e-01)(4.912408e-01,-2.674848e-01)(4.765311e-01,-2.595181e-01)(4.619460e-01,-2.516949e-01)(4.478260e-01,-2.440101e-01)(4.338036e-01,-2.364590e-01)(4.202953e-01,-2.290369e-01)(4.068547e-01,-2.217395e-01)(3.936771e-01,-2.145627e-01)(3.807125e-01,-2.075026e-01)(3.679812e-01,-2.005554e-01)(3.556148e-01,-1.937176e-01)(3.432581e-01,-1.869858e-01)(3.311415e-01,-1.803567e-01)(3.191087e-01,-1.738273e-01)(3.074831e-01,-1.673947e-01)(2.956496e-01,-1.610559e-01)(2.843672e-01,-1.548083e-01)(2.729908e-01,-1.486493e-01)(2.619688e-01,-1.425764e-01)(2.510216e-01,-1.365873e-01)(2.402317e-01,-1.306797e-01)(2.296836e-01,-1.248513e-01)(2.191121e-01,-1.191001e-01)(2.087568e-01,-1.134241e-01)(1.984314e-01,-1.078213e-01)(1.882885e-01,-1.022899e-01)(1.783620e-01,-9.682805e-02)(1.685334e-01,-9.143403e-02)(1.587456e-01,-8.610618e-02)(1.492116e-01,-8.084290e-02)(1.395999e-01,-7.564265e-02)(1.298685e-01,-7.050393e-02)(1.203437e-01,-6.542530e-02)(1.110871e-01,-6.040538e-02)(1.019518e-01,-5.544281e-02)(9.301480e-02,-5.053632e-02)(8.412630e-02,-4.568463e-02)(7.527540e-02,-4.088655e-02)(6.642944e-02,-3.614090e-02)(5.786011e-02,-3.144654e-02)(4.925173e-02,-2.680239e-02)(4.084682e-02,-2.220737e-02)(3.249464e-02,-1.766046e-02)(2.421571e-02,-1.316066e-02)(1.599439e-02,-8.707013e-03)(7.907468e-03,-4.298570e-03)

};

% Kelly mu connu N6 thÈorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(1.409311e+01,-4.026602e+00)(1.402780e+01,-4.007943e+00)(1.393695e+01,-3.981986e+00)(1.387329e+01,-3.963796e+00)(1.383966e+01,-3.954189e+00)(1.377175e+01,-3.934785e+00)(1.372064e+01,-3.920183e+00)(1.366151e+01,-3.903288e+00)(1.358230e+01,-3.880657e+00)(1.353327e+01,-3.866648e+00)
(1.350863e+01,-3.859608e+00)(6.998593e+00,-1.999598e+00)(5.943434e+00,-1.698124e+00)(5.324112e+00,-1.521175e+00)(4.884771e+00,-1.395649e+00)(4.545250e+00,-1.298643e+00)(4.269181e+00,-1.219766e+00)(4.032357e+00,-1.152102e+00)(3.832345e+00,-1.094956e+00)(3.654046e+00,-1.044013e+00)(3.494908e+00,-9.985451e-01)(3.351437e+00,-9.575533e-01)(3.218457e+00,-9.195591e-01)(3.096518e+00,-8.847193e-01)(2.984583e+00,-8.527381e-01)(2.879354e+00,-8.226725e-01)(2.782754e+00,-7.950725e-01)(2.688912e+00,-7.682605e-01)(2.602294e+00,-7.435126e-01)(2.521394e+00,-7.203984e-01)(2.443537e+00,-6.981533e-01)(2.369288e+00,-6.769394e-01)(2.299041e+00,-6.568687e-01)(2.232199e+00,-6.377711e-01)(2.168918e+00,-6.196909e-01)(2.107574e+00,-6.021641e-01)(2.048679e+00,-5.853367e-01)(1.991613e+00,-5.690323e-01)(1.937199e+00,-5.534854e-01)(1.884378e+00,-5.383937e-01)(1.832819e+00,-5.236626e-01)(1.783226e+00,-5.094932e-01)(1.735098e+00,-4.957424e-01)(1.688857e+00,-4.825305e-01)(1.643795e+00,-4.696556e-01)(1.599155e+00,-4.569014e-01)(1.555455e+00,-4.444156e-01)(1.513701e+00,-4.324860e-01)(1.472773e+00,-4.207924e-01)(1.433482e+00,-4.095664e-01)(1.395995e+00,-3.988556e-01)(1.358731e+00,-3.882090e-01)(1.321663e+00,-3.776180e-01)(1.285722e+00,-3.673491e-01)(1.250442e+00,-3.572692e-01)(1.216363e+00,-3.475324e-01)(1.183237e+00,-3.380677e-01)(1.150207e+00,-3.286307e-01)(1.118386e+00,-3.195390e-01)(1.086946e+00,-3.105561e-01)(1.056639e+00,-3.018968e-01)(1.026398e+00,-2.932565e-01)(9.967337e-01,-2.847811e-01)(9.679078e-01,-2.765451e-01)(9.389630e-01,-2.682751e-01)(9.109892e-01,-2.602826e-01)(8.835164e-01,-2.524333e-01)(8.563484e-01,-2.446710e-01)(8.292703e-01,-2.369344e-01)(8.036019e-01,-2.296006e-01)(7.779619e-01,-2.222748e-01)(7.528288e-01,-2.150939e-01)(7.277039e-01,-2.079154e-01)(7.035467e-01,-2.010133e-01)(6.794067e-01,-1.941162e-01)(6.557563e-01,-1.873590e-01)(6.322387e-01,-1.806396e-01)(6.094809e-01,-1.741374e-01)(5.870093e-01,-1.677169e-01)(5.647858e-01,-1.613674e-01)(5.426365e-01,-1.550390e-01)(5.213228e-01,-1.489494e-01)(4.997828e-01,-1.427951e-01)(4.786412e-01,-1.367546e-01)(4.577658e-01,-1.307902e-01)(4.374820e-01,-1.249949e-01)(4.172969e-01,-1.192277e-01)(3.971994e-01,-1.134855e-01)(3.775002e-01,-1.078572e-01)(3.581900e-01,-1.023400e-01)(3.393176e-01,-9.694787e-02)(3.205307e-01,-9.158021e-02)(3.015363e-01,-8.615323e-02)(2.830877e-01,-8.088221e-02)(2.648404e-01,-7.566869e-02)(2.469166e-01,-7.054760e-02)(2.293414e-01,-6.552612e-02)(2.116151e-01,-6.046145e-02)(1.942252e-01,-5.549292e-02)(1.770669e-01,-5.059054e-02)(1.601431e-01,-4.575519e-02)(1.432919e-01,-4.094056e-02)(1.268469e-01,-3.624198e-02)(1.103811e-01,-3.153745e-02)(9.410744e-02,-2.688784e-02)(7.795411e-02,-2.227260e-02)(6.183009e-02,-1.766574e-02)(4.604738e-02,-1.315639e-02)(3.065542e-02,-8.758690e-03)(1.522963e-02,-4.351324e-03)
};
% Kelly  mu connu N6 MC
\addplot[gray, dashed,smooth,line width=1pt] plot coordinates {
(1.409311e+01,-3.995679e+00)(1.402780e+01,-3.974694e+00)(1.393695e+01,-3.954677e+00)(1.387329e+01,-3.935542e+00)(1.383966e+01,-3.917215e+00)(1.377175e+01,-3.899629e+00)(1.372064e+01,-3.882729e+00)(1.366151e+01,-3.866461e+00)(1.358230e+01,-3.850781e+00)(1.353327e+01,-3.835647e+00)
(1.350863e+01,-3.821023e+00)(6.998593e+00,-1.993491e+00)(5.943434e+00,-1.695703e+00)(5.324112e+00,-1.520698e+00)(4.884771e+00,-1.396304e+00)(4.545250e+00,-1.299720e+00)(4.269181e+00,-1.220757e+00)(4.032357e+00,-1.153966e+00)(3.832345e+00,-1.096091e+00)(3.654046e+00,-1.045029e+00)(3.494908e+00,-9.993447e-01)(3.351437e+00,-9.580116e-01)(3.218457e+00,-9.202726e-01)(3.096518e+00,-8.855525e-01)(2.984583e+00,-8.534038e-01)(2.879354e+00,-8.234718e-01)(2.782754e+00,-7.954703e-01)(2.688912e+00,-7.691655e-01)(2.602294e+00,-7.443633e-01)(2.521394e+00,-7.209014e-01)(2.443537e+00,-6.986422e-01)(2.369288e+00,-6.774685e-01)(2.299041e+00,-6.572793e-01)(2.232199e+00,-6.379871e-01)(2.168918e+00,-6.195156e-01)(2.107574e+00,-6.017978e-01)(2.048679e+00,-5.847745e-01)(1.991613e+00,-5.683934e-01)(1.937199e+00,-5.526078e-01)(1.884378e+00,-5.373759e-01)(1.832819e+00,-5.226602e-01)(1.783226e+00,-5.084268e-01)(1.735098e+00,-4.946451e-01)(1.688857e+00,-4.812874e-01)(1.643795e+00,-4.683282e-01)(1.599155e+00,-4.557446e-01)(1.555455e+00,-4.435154e-01)(1.513701e+00,-4.316211e-01)(1.472773e+00,-4.200439e-01)(1.433482e+00,-4.087673e-01)(1.395995e+00,-3.977761e-01)(1.358731e+00,-3.870562e-01)(1.321663e+00,-3.765946e-01)(1.285722e+00,-3.663791e-01)(1.250442e+00,-3.563983e-01)(1.216363e+00,-3.466418e-01)(1.183237e+00,-3.370996e-01)(1.150207e+00,-3.277626e-01)(1.118386e+00,-3.186222e-01)(1.086946e+00,-3.096701e-01)(1.056639e+00,-3.008989e-01)(1.026398e+00,-2.923013e-01)(9.967337e-01,-2.838706e-01)(9.679078e-01,-2.756004e-01)(9.389630e-01,-2.674848e-01)(9.109892e-01,-2.595181e-01)(8.835164e-01,-2.516949e-01)(8.563484e-01,-2.440101e-01)(8.292703e-01,-2.364590e-01)(8.036019e-01,-2.290369e-01)(7.779619e-01,-2.217395e-01)(7.528288e-01,-2.145627e-01)(7.277039e-01,-2.075026e-01)(7.035467e-01,-2.005554e-01)(6.794067e-01,-1.937176e-01)(6.557563e-01,-1.869858e-01)(6.322387e-01,-1.803567e-01)(6.094809e-01,-1.738273e-01)(5.870093e-01,-1.673947e-01)(5.647858e-01,-1.610559e-01)(5.426365e-01,-1.548083e-01)(5.213228e-01,-1.486493e-01)(4.997828e-01,-1.425764e-01)(4.786412e-01,-1.365873e-01)(4.577658e-01,-1.306797e-01)(4.374820e-01,-1.248513e-01)(4.172969e-01,-1.191001e-01)(3.971994e-01,-1.134241e-01)(3.775002e-01,-1.078213e-01)(3.581900e-01,-1.022899e-01)(3.393176e-01,-9.682805e-02)(3.205307e-01,-9.143403e-02)(3.015363e-01,-8.610618e-02)(2.830877e-01,-8.084290e-02)(2.648404e-01,-7.564265e-02)(2.469166e-01,-7.050393e-02)(2.293414e-01,-6.542530e-02)(2.116151e-01,-6.040538e-02)(1.942252e-01,-5.544281e-02)(1.770669e-01,-5.053632e-02)(1.601431e-01,-4.568463e-02)(1.432919e-01,-4.088655e-02)(1.268469e-01,-3.614090e-02)(1.103811e-01,-3.144654e-02)(9.410744e-02,-2.680239e-02)(7.795411e-02,-2.220737e-02)(6.183009e-02,-1.766046e-02)(4.604738e-02,-1.316066e-02)(3.065542e-02,-8.707013e-03)(1.522963e-02,-4.298570e-03)
};


% Kelly mu inconnu N20 thÈorique
\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
(5.725161e+00,-3.972462e+00)(5.707448e+00,-3.960073e+00)(5.679538e+00,-3.940553e+00)(5.649090e+00,-3.919259e+00)(5.627450e+00,-3.904126e+00)(5.607472e+00,-3.890156e+00)(5.569325e+00,-3.863483e+00)(5.553693e+00,-3.852553e+00)(5.524124e+00,-3.831880e+00)(5.502352e+00,-3.816659e+00)
(5.474347e+00,-3.797081e+00)(2.877755e+00,-1.987969e+00)(2.453577e+00,-1.693702e+00)(2.202942e+00,-1.520016e+00)(2.023823e+00,-1.395976e+00)(1.882798e+00,-1.298369e+00)(1.769561e+00,-1.220028e+00)(1.674356e+00,-1.154186e+00)(1.590525e+00,-1.096229e+00)(1.517276e+00,-1.045601e+00)(1.451733e+00,-1.000310e+00)(1.392254e+00,-9.592192e-01)(1.337342e+00,-9.212912e-01)(1.286977e+00,-8.865104e-01)(1.240111e+00,-8.541512e-01)(1.196038e+00,-8.237257e-01)(1.155541e+00,-7.957734e-01)(1.117198e+00,-7.693120e-01)(1.081362e+00,-7.445837e-01)(1.047969e+00,-7.215439e-01)(1.015974e+00,-6.994718e-01)(9.849234e-01,-6.780533e-01)(9.557929e-01,-6.579618e-01)(9.273609e-01,-6.383541e-01)(9.005303e-01,-6.198527e-01)(8.746445e-01,-6.020046e-01)(8.497818e-01,-5.848636e-01)(8.257625e-01,-5.683055e-01)(8.028352e-01,-5.525017e-01)(7.809372e-01,-5.374087e-01)(7.593498e-01,-5.225309e-01)(7.387873e-01,-5.083607e-01)(7.189500e-01,-4.946913e-01)(6.995606e-01,-4.813314e-01)(6.805870e-01,-4.682592e-01)(6.621908e-01,-4.555855e-01)(6.442432e-01,-4.432219e-01)(6.272076e-01,-4.314873e-01)(6.105129e-01,-4.199882e-01)(5.944399e-01,-4.089181e-01)(5.781327e-01,-3.976874e-01)(5.625866e-01,-3.869815e-01)(5.473956e-01,-3.765208e-01)(5.324611e-01,-3.662373e-01)(5.179782e-01,-3.562654e-01)(5.037224e-01,-3.464503e-01)(4.897839e-01,-3.368544e-01)(4.761436e-01,-3.274641e-01)(4.630940e-01,-3.184810e-01)(4.500968e-01,-3.095344e-01)(4.373639e-01,-3.007703e-01)(4.249062e-01,-2.921959e-01)(4.128026e-01,-2.838656e-01)(4.008608e-01,-2.756472e-01)(3.891358e-01,-2.675783e-01)(3.775845e-01,-2.596293e-01)(3.661937e-01,-2.517912e-01)(3.551115e-01,-2.441656e-01)(3.441469e-01,-2.366215e-01)(3.334033e-01,-2.292296e-01)(3.227060e-01,-2.218699e-01)(3.123459e-01,-2.147425e-01)(3.018159e-01,-2.074985e-01)(2.916708e-01,-2.005197e-01)(2.816789e-01,-1.936464e-01)(2.720480e-01,-1.870218e-01)(2.623823e-01,-1.803734e-01)(2.528639e-01,-1.738267e-01)(2.434889e-01,-1.673788e-01)(2.343440e-01,-1.610895e-01)(2.254992e-01,-1.550067e-01)(2.165224e-01,-1.488334e-01)(2.076985e-01,-1.427654e-01)(1.990036e-01,-1.367864e-01)(1.902132e-01,-1.307419e-01)(1.818128e-01,-1.249658e-01)(1.735294e-01,-1.192703e-01)(1.652538e-01,-1.135804e-01)(1.569898e-01,-1.078987e-01)(1.489864e-01,-1.023962e-01)(1.409161e-01,-9.684802e-02)(1.330766e-01,-9.145871e-02)(1.254113e-01,-8.618923e-02)(1.177347e-01,-8.091222e-02)(1.100458e-01,-7.562688e-02)(1.025615e-01,-7.048236e-02)(9.514587e-02,-6.538518e-02)(8.790328e-02,-6.040710e-02)(8.071497e-02,-5.546648e-02)(7.357478e-02,-5.055907e-02)(6.664964e-02,-4.579960e-02)(5.975475e-02,-4.106106e-02)(5.283158e-02,-3.630321e-02)(4.594241e-02,-3.156887e-02)(3.901154e-02,-2.680601e-02)(3.237221e-02,-2.224362e-02)(2.581271e-02,-1.773621e-02)(1.926324e-02,-1.323581e-02)(1.275532e-02,-8.764093e-03)(6.276334e-03,-4.312367e-03)

};

% Kelly mu inconnu N20 MC
\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
(5.725161e+00,-3.995679e+00)(5.707448e+00,-3.974694e+00)(5.679538e+00,-3.954677e+00)(5.649090e+00,-3.935542e+00)(5.627450e+00,-3.917215e+00)(5.607472e+00,-3.899629e+00)(5.569325e+00,-3.882729e+00)(5.553693e+00,-3.866461e+00)(5.524124e+00,-3.850781e+00)(5.502352e+00,-3.835647e+00)
(5.474347e+00,-3.821023e+00)(2.877755e+00,-1.993491e+00)(2.453577e+00,-1.695703e+00)(2.202942e+00,-1.520698e+00)(2.023823e+00,-1.396304e+00)(1.882798e+00,-1.299720e+00)(1.769561e+00,-1.220757e+00)(1.674356e+00,-1.153966e+00)(1.590525e+00,-1.096091e+00)(1.517276e+00,-1.045029e+00)(1.451733e+00,-9.993447e-01)(1.392254e+00,-9.580116e-01)(1.337342e+00,-9.202726e-01)(1.286977e+00,-8.855525e-01)(1.240111e+00,-8.534038e-01)(1.196038e+00,-8.234718e-01)(1.155541e+00,-7.954703e-01)(1.117198e+00,-7.691655e-01)(1.081362e+00,-7.443633e-01)(1.047969e+00,-7.209014e-01)(1.015974e+00,-6.986422e-01)(9.849234e-01,-6.774685e-01)(9.557929e-01,-6.572793e-01)(9.273609e-01,-6.379871e-01)(9.005303e-01,-6.195156e-01)(8.746445e-01,-6.017978e-01)(8.497818e-01,-5.847745e-01)(8.257625e-01,-5.683934e-01)(8.028352e-01,-5.526078e-01)(7.809372e-01,-5.373759e-01)(7.593498e-01,-5.226602e-01)(7.387873e-01,-5.084268e-01)(7.189500e-01,-4.946451e-01)(6.995606e-01,-4.812874e-01)(6.805870e-01,-4.683282e-01)(6.621908e-01,-4.557446e-01)(6.442432e-01,-4.435154e-01)(6.272076e-01,-4.316211e-01)(6.105129e-01,-4.200439e-01)(5.944399e-01,-4.087673e-01)(5.781327e-01,-3.977761e-01)(5.625866e-01,-3.870562e-01)(5.473956e-01,-3.765946e-01)(5.324611e-01,-3.663791e-01)(5.179782e-01,-3.563983e-01)(5.037224e-01,-3.466418e-01)(4.897839e-01,-3.370996e-01)(4.761436e-01,-3.277626e-01)(4.630940e-01,-3.186222e-01)(4.500968e-01,-3.096701e-01)(4.373639e-01,-3.008989e-01)(4.249062e-01,-2.923013e-01)(4.128026e-01,-2.838706e-01)(4.008608e-01,-2.756004e-01)(3.891358e-01,-2.674848e-01)(3.775845e-01,-2.595181e-01)(3.661937e-01,-2.516949e-01)(3.551115e-01,-2.440101e-01)(3.441469e-01,-2.364590e-01)(3.334033e-01,-2.290369e-01)(3.227060e-01,-2.217395e-01)(3.123459e-01,-2.145627e-01)(3.018159e-01,-2.075026e-01)(2.916708e-01,-2.005554e-01)(2.816789e-01,-1.937176e-01)(2.720480e-01,-1.869858e-01)(2.623823e-01,-1.803567e-01)(2.528639e-01,-1.738273e-01)(2.434889e-01,-1.673947e-01)(2.343440e-01,-1.610559e-01)(2.254992e-01,-1.548083e-01)(2.165224e-01,-1.486493e-01)(2.076985e-01,-1.425764e-01)(1.990036e-01,-1.365873e-01)(1.902132e-01,-1.306797e-01)(1.818128e-01,-1.248513e-01)(1.735294e-01,-1.191001e-01)(1.652538e-01,-1.134241e-01)(1.569898e-01,-1.078213e-01)(1.489864e-01,-1.022899e-01)(1.409161e-01,-9.682805e-02)(1.330766e-01,-9.143403e-02)(1.254113e-01,-8.610618e-02)(1.177347e-01,-8.084290e-02)(1.100458e-01,-7.564265e-02)(1.025615e-01,-7.050393e-02)(9.514587e-02,-6.542530e-02)(8.790328e-02,-6.040538e-02)(8.071497e-02,-5.544281e-02)(7.357478e-02,-5.053632e-02)(6.664964e-02,-4.568463e-02)(5.975475e-02,-4.088655e-02)(5.283158e-02,-3.614090e-02)(4.594241e-02,-3.144654e-02)(3.901154e-02,-2.680239e-02)(3.237221e-02,-2.220737e-02)(2.581271e-02,-1.766046e-02)(1.926324e-02,-1.316066e-02)(1.275532e-02,-8.707013e-03)(6.276334e-03,-4.298570e-03)

};


% Kelly mu inconnu N10 thÈorique
\addplot[green, dotted, smooth,line width=1.5pt] plot coordinates {
(9.122914e+00,-4.042536e+00)(9.073380e+00,-4.020216e+00)(9.009150e+00,-3.991277e+00)(8.979055e+00,-3.977718e+00)(8.951548e+00,-3.965327e+00)(8.911525e+00,-3.947298e+00)(8.880316e+00,-3.933240e+00)(8.831666e+00,-3.911328e+00)(8.785661e+00,-3.890609e+00)(8.702158e+00,-3.853007e+00)
(8.674483e+00,-3.840547e+00)(4.552254e+00,-1.994720e+00)(3.879886e+00,-1.696316e+00)(3.481764e+00,-1.520111e+00)(3.197007e+00,-1.394323e+00)(2.978567e+00,-1.297974e+00)(2.800845e+00,-1.219682e+00)(2.649717e+00,-1.153176e+00)(2.517985e+00,-1.095261e+00)(2.401247e+00,-1.043981e+00)(2.297557e+00,-9.984681e-01)(2.203205e+00,-9.570835e-01)(2.118043e+00,-9.197540e-01)(2.038030e+00,-8.847032e-01)(1.964115e+00,-8.523424e-01)(1.896894e+00,-8.229284e-01)(1.832674e+00,-7.948416e-01)(1.772068e+00,-7.683487e-01)(1.715821e+00,-7.437721e-01)(1.661806e+00,-7.201818e-01)(1.610338e+00,-6.977132e-01)(1.561894e+00,-6.765733e-01)(1.515769e+00,-6.564537e-01)(1.471643e+00,-6.372129e-01)(1.428857e+00,-6.185632e-01)(1.387941e+00,-6.007351e-01)(1.348670e+00,-5.836297e-01)(1.310620e+00,-5.670616e-01)(1.274715e+00,-5.514323e-01)(1.239694e+00,-5.361929e-01)(1.205387e+00,-5.212684e-01)(1.172374e+00,-5.069113e-01)(1.140542e+00,-4.930717e-01)(1.109939e+00,-4.797703e-01)(1.080715e+00,-4.670721e-01)(1.051764e+00,-4.544953e-01)(1.023376e+00,-4.421665e-01)(9.963325e-01,-4.304244e-01)(9.698514e-01,-4.189295e-01)(9.440875e-01,-4.077486e-01)(9.189658e-01,-3.968489e-01)(8.945553e-01,-3.862604e-01)(8.700132e-01,-3.756172e-01)(8.460497e-01,-3.652273e-01)(8.228958e-01,-3.551906e-01)(8.004370e-01,-3.454574e-01)(7.783901e-01,-3.359048e-01)(7.570349e-01,-3.266538e-01)(7.361866e-01,-3.176242e-01)(7.157637e-01,-3.087806e-01)(6.958086e-01,-3.001413e-01)(6.758476e-01,-2.915012e-01)(6.567609e-01,-2.832410e-01)(6.374663e-01,-2.748925e-01)(6.188524e-01,-2.668400e-01)(6.005064e-01,-2.589049e-01)(5.823840e-01,-2.510679e-01)(5.647345e-01,-2.434367e-01)(5.473894e-01,-2.359385e-01)(5.304711e-01,-2.286261e-01)(5.133407e-01,-2.212233e-01)(4.968271e-01,-2.140882e-01)(4.805885e-01,-2.070731e-01)(4.644937e-01,-2.001213e-01)(4.487636e-01,-1.933282e-01)(4.327543e-01,-1.864155e-01)(4.175835e-01,-1.798660e-01)(4.026431e-01,-1.734170e-01)(3.879801e-01,-1.670886e-01)(3.733838e-01,-1.607900e-01)(3.588640e-01,-1.545254e-01)(3.446861e-01,-1.484092e-01)(3.307291e-01,-1.423892e-01)(3.168973e-01,-1.364240e-01)(3.031364e-01,-1.304903e-01)(2.895522e-01,-1.246336e-01)(2.764104e-01,-1.189685e-01)(2.633758e-01,-1.133503e-01)(2.503123e-01,-1.077205e-01)(2.377168e-01,-1.022931e-01)(2.248608e-01,-9.675425e-02)(2.126731e-01,-9.150401e-02)(2.003234e-01,-8.618465e-02)(1.882343e-01,-8.097827e-02)(1.762252e-01,-7.580696e-02)(1.643272e-01,-7.068421e-02)(1.523952e-01,-6.554742e-02)(1.405935e-01,-6.046744e-02)(1.289133e-01,-5.544036e-02)(1.173780e-01,-5.047632e-02)(1.062457e-01,-4.568624e-02)(9.496024e-02,-4.083090e-02)(8.400760e-02,-3.611931e-02)(7.314148e-02,-3.144550e-02)(6.214792e-02,-2.671744e-02)(5.153517e-02,-2.215371e-02)(4.098680e-02,-1.761819e-02)(3.046623e-02,-1.309515e-02)(2.024074e-02,-8.699482e-03)(1.010480e-02,-4.342804e-03)

};
% Kelly mu inconnu N10 MC
\addplot[yellow, dashed,smooth,line width=1pt] plot coordinates {
(9.122914e+00,-3.995679e+00)(9.073380e+00,-3.974694e+00)(9.009150e+00,-3.954677e+00)(8.979055e+00,-3.935542e+00)(8.951548e+00,-3.917215e+00)(8.911525e+00,-3.899629e+00)(8.880316e+00,-3.882729e+00)(8.831666e+00,-3.866461e+00)(8.785661e+00,-3.850781e+00)(8.702158e+00,-3.835647e+00)
(8.674483e+00,-3.821023e+00)(4.552254e+00,-1.993491e+00)(3.879886e+00,-1.695703e+00)(3.481764e+00,-1.520698e+00)(3.197007e+00,-1.396304e+00)(2.978567e+00,-1.299720e+00)(2.800845e+00,-1.220757e+00)(2.649717e+00,-1.153966e+00)(2.517985e+00,-1.096091e+00)(2.401247e+00,-1.045029e+00)(2.297557e+00,-9.993447e-01)(2.203205e+00,-9.580116e-01)(2.118043e+00,-9.202726e-01)(2.038030e+00,-8.855525e-01)(1.964115e+00,-8.534038e-01)(1.896894e+00,-8.234718e-01)(1.832674e+00,-7.954703e-01)(1.772068e+00,-7.691655e-01)(1.715821e+00,-7.443633e-01)(1.661806e+00,-7.209014e-01)(1.610338e+00,-6.986422e-01)(1.561894e+00,-6.774685e-01)(1.515769e+00,-6.572793e-01)(1.471643e+00,-6.379871e-01)(1.428857e+00,-6.195156e-01)(1.387941e+00,-6.017978e-01)(1.348670e+00,-5.847745e-01)(1.310620e+00,-5.683934e-01)(1.274715e+00,-5.526078e-01)(1.239694e+00,-5.373759e-01)(1.205387e+00,-5.226602e-01)(1.172374e+00,-5.084268e-01)(1.140542e+00,-4.946451e-01)(1.109939e+00,-4.812874e-01)(1.080715e+00,-4.683282e-01)(1.051764e+00,-4.557446e-01)(1.023376e+00,-4.435154e-01)(9.963325e-01,-4.316211e-01)(9.698514e-01,-4.200439e-01)(9.440875e-01,-4.087673e-01)(9.189658e-01,-3.977761e-01)(8.945553e-01,-3.870562e-01)(8.700132e-01,-3.765946e-01)(8.460497e-01,-3.663791e-01)(8.228958e-01,-3.563983e-01)(8.004370e-01,-3.466418e-01)(7.783901e-01,-3.370996e-01)(7.570349e-01,-3.277626e-01)(7.361866e-01,-3.186222e-01)(7.157637e-01,-3.096701e-01)(6.958086e-01,-3.008989e-01)(6.758476e-01,-2.923013e-01)(6.567609e-01,-2.838706e-01)(6.374663e-01,-2.756004e-01)(6.188524e-01,-2.674848e-01)(6.005064e-01,-2.595181e-01)(5.823840e-01,-2.516949e-01)(5.647345e-01,-2.440101e-01)(5.473894e-01,-2.364590e-01)(5.304711e-01,-2.290369e-01)(5.133407e-01,-2.217395e-01)(4.968271e-01,-2.145627e-01)(4.805885e-01,-2.075026e-01)(4.644937e-01,-2.005554e-01)(4.487636e-01,-1.937176e-01)(4.327543e-01,-1.869858e-01)(4.175835e-01,-1.803567e-01)(4.026431e-01,-1.738273e-01)(3.879801e-01,-1.673947e-01)(3.733838e-01,-1.610559e-01)(3.588640e-01,-1.548083e-01)(3.446861e-01,-1.486493e-01)(3.307291e-01,-1.425764e-01)(3.168973e-01,-1.365873e-01)(3.031364e-01,-1.306797e-01)(2.895522e-01,-1.248513e-01)(2.764104e-01,-1.191001e-01)(2.633758e-01,-1.134241e-01)(2.503123e-01,-1.078213e-01)(2.377168e-01,-1.022899e-01)(2.248608e-01,-9.682805e-02)(2.126731e-01,-9.143403e-02)(2.003234e-01,-8.610618e-02)(1.882343e-01,-8.084290e-02)(1.762252e-01,-7.564265e-02)(1.643272e-01,-7.050393e-02)(1.523952e-01,-6.542530e-02)(1.405935e-01,-6.040538e-02)(1.289133e-01,-5.544281e-02)(1.173780e-01,-5.053632e-02)(1.062457e-01,-4.568463e-02)(9.496024e-02,-4.088655e-02)(8.400760e-02,-3.614090e-02)(7.314148e-02,-3.144654e-02)(6.214792e-02,-2.680239e-02)(5.153517e-02,-2.220737e-02)(4.098680e-02,-1.766046e-02)(3.046623e-02,-1.316066e-02)(2.024074e-02,-8.707013e-03)(1.010480e-02,-4.298570e-03)

};

{\small
\node[] at (axis cs:6,-1.2) {$N=6$}; 
\node[] at (axis cs:6,-2.8) {$N=10$}; 
\node[] at (axis cs:4.5,-3.5) {$N=20$}; 
}

\legend{ \scriptsize{$\boldsymbol{\mu}$ known theo.},\scriptsize{$\boldsymbol{\mu}$ known MC},\scriptsize{eq.\eqref{Pfa_Kelly_mean}},\scriptsize{$\boldsymbol{\mu}$ unknown MC}};
\node[red,below left] at (axis cs:130,7.7){PUtain de merdre mandfkjqsjkdhfsqkjhdfjklsq};
\end{axis}
\end{tikzpicture}
\caption{PFA versus threshold for the "plug-in" Kelly detector when \\ (1) only $\boldsymbol{\mu}$ is known (gray and blue curves)\\ (3) Proposition \ref{Prop-Pfa_Kelly_mean}: both $\boldsymbol{\mu}$ and $\boldsymbol{\Sigma}$ are unknown (yellow and green curves) }
\label{Kelly-Gauss}
\end{figure}



==> fig-Kelly-HSI2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[font=\footnotesize,scale=1]
\renewcommand{\axisdefaulttryminticks}{8}
\pgfplotsset{every major grid/.append style={dashed}}
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.02,0.02)},anchor=south west}}
\tikzstyle{dashed dotted}=[dash pattern=on 1pt off 5pt on 6pt off 2pt]

\begin{axis}[xlabel=Threshold $\log_{10} \eta$, ylabel=$\log_{10}(PFA)$
,grid=major,
xmin=1.58302e-02,xmax=8.5e+01,ymin=-2,ymax=0,
%xtick={0.001,0.005,0.01,0.02}
grid=major,
ylabel style={yshift=-5pt},
]
% Kelly théorique
\addplot[blue, dotted, smooth,line width=1.5pt] plot coordinates {
(1.723220e+02,-3.368868e+00)(1.071194e+02,-2.089767e+00)(9.304586e+01,-1.814332e+00)(8.674175e+01,-1.691034e+00)(8.349604e+01,-1.627573e+00)(7.624870e+01,-1.485920e+00)(7.221223e+01,-1.407054e+00)(7.176802e+01,-1.398376e+00)(6.886145e+01,-1.341602e+00)(6.372417e+01,-1.241283e+00)(6.159220e+01,-1.199661e+00)(6.077782e+01,-1.183764e+00)(5.841094e+01,-1.137566e+00)(5.725434e+01,-1.114993e+00)(5.478282e+01,-1.066765e+00)(5.417271e+01,-1.054860e+00)(5.267373e+01,-1.025615e+00)(5.205102e+01,-1.013467e+00)(5.061222e+01,-9.853998e-01)(4.912218e+01,-9.563362e-01)(4.830136e+01,-9.403272e-01)(4.757121e+01,-9.260876e-01)(4.713808e+01,-9.176407e-01)(4.635152e+01,-9.023022e-01)(4.459451e+01,-8.680421e-01)(4.326562e+01,-8.421329e-01)(4.276104e+01,-8.322957e-01)(4.180471e+01,-8.136526e-01)(3.947496e+01,-7.682406e-01)(3.869597e+01,-7.530580e-01)(3.839389e+01,-7.471707e-01)(3.806931e+01,-7.408450e-01)(3.710102e+01,-7.219751e-01)(3.663077e+01,-7.128115e-01)(3.609010e+01,-7.022759e-01)(3.506920e+01,-6.823837e-01)(3.477289e+01,-6.766104e-01)(3.402858e+01,-6.621088e-01)(3.339987e+01,-6.498601e-01)(3.307681e+01,-6.435664e-01)(3.256669e+01,-6.336287e-01)(3.176565e+01,-6.180245e-01)(3.133600e+01,-6.096551e-01)(3.080647e+01,-5.993408e-01)(3.034566e+01,-5.903652e-01)(2.999907e+01,-5.836147e-01)(2.937199e+01,-5.714015e-01)(2.853494e+01,-5.550995e-01)(2.794519e+01,-5.436145e-01)(2.699185e+01,-5.250500e-01)(2.650298e+01,-5.155308e-01)(2.623221e+01,-5.102584e-01)(2.561772e+01,-4.982937e-01)(2.475413e+01,-4.814798e-01)(2.431926e+01,-4.730135e-01)(2.404311e+01,-4.676373e-01)(2.343668e+01,-4.558316e-01)(2.315963e+01,-4.504382e-01)(2.305353e+01,-4.483727e-01)(2.290438e+01,-4.454693e-01)(2.238368e+01,-4.353334e-01)(2.197426e+01,-4.273639e-01)(2.139866e+01,-4.161600e-01)(2.077940e+01,-4.041069e-01)(2.032095e+01,-3.951842e-01)(2.009384e+01,-3.907641e-01)(1.987339e+01,-3.864736e-01)(1.968887e+01,-3.828825e-01)(1.943622e+01,-3.779655e-01)(1.921930e+01,-3.737440e-01)(1.890221e+01,-3.675733e-01)(1.860645e+01,-3.618177e-01)(1.847320e+01,-3.592247e-01)(1.826923e+01,-3.552555e-01)(1.811585e+01,-3.522708e-01)(1.760336e+01,-3.422984e-01)(1.754533e+01,-3.411691e-01)(1.716396e+01,-3.337485e-01)(1.699245e+01,-3.304112e-01)(1.657933e+01,-3.223731e-01)(1.629257e+01,-3.167938e-01)(1.598079e+01,-3.107276e-01)(1.583120e+01,-3.078172e-01)(1.557808e+01,-3.028926e-01)(1.528594e+01,-2.972090e-01)(1.499416e+01,-2.915324e-01)(1.477636e+01,-2.872952e-01)(1.447712e+01,-2.814739e-01)(1.413520e+01,-2.748224e-01)(1.379641e+01,-2.682319e-01)(1.366253e+01,-2.656275e-01)(1.349460e+01,-2.623608e-01)(1.341833e+01,-2.608772e-01)(1.326744e+01,-2.579421e-01)(1.295419e+01,-2.518488e-01)(1.279966e+01,-2.488431e-01)(1.270954e+01,-2.470901e-01)(1.229462e+01,-2.390196e-01)(1.202415e+01,-2.337589e-01)(1.183338e+01,-2.300485e-01)(1.166831e+01,-2.268378e-01)(1.154640e+01,-2.244667e-01)(1.130506e+01,-2.197729e-01)(1.095308e+01,-2.129274e-01)(1.062414e+01,-2.065301e-01)(1.039787e+01,-2.021297e-01)(1.022312e+01,-1.987313e-01)(1.001657e+01,-1.947145e-01)(9.847024e+00,-1.914173e-01)(9.697928e+00,-1.885179e-01)(9.605479e+00,-1.867201e-01)(9.470054e+00,-1.840866e-01)(9.364511e+00,-1.820342e-01)(9.312937e+00,-1.810313e-01)(9.157283e+00,-1.780045e-01)(9.084421e+00,-1.765877e-01)(8.971557e+00,-1.743930e-01)(8.619239e+00,-1.675421e-01)(8.466635e+00,-1.645748e-01)(8.233361e+00,-1.600389e-01)(8.009634e+00,-1.556887e-01)(7.889744e+00,-1.533576e-01)(7.595548e+00,-1.476374e-01)(7.440828e+00,-1.446292e-01)(7.299266e+00,-1.418768e-01)(7.173600e+00,-1.394335e-01)(7.085391e+00,-1.377185e-01)(6.974486e+00,-1.355623e-01)(6.625015e+00,-1.287678e-01)(6.491615e+00,-1.261743e-01)(6.391038e+00,-1.242189e-01)(6.254573e+00,-1.215659e-01)(6.102091e+00,-1.186015e-01)(5.875887e+00,-1.142039e-01)(5.752961e+00,-1.118141e-01)(5.509465e+00,-1.070805e-01)(5.224279e+00,-1.015366e-01)(5.084938e+00,-9.882786e-02)(4.998225e+00,-9.714222e-02)(4.888681e+00,-9.501279e-02)(4.666187e+00,-9.068775e-02)(4.538829e+00,-8.821207e-02)(4.462759e+00,-8.673340e-02)(4.355560e+00,-8.464963e-02)(4.149627e+00,-8.064668e-02)(4.062914e+00,-7.896116e-02)(3.892555e+00,-7.564979e-02)(3.612184e+00,-7.020013e-02)(3.467608e+00,-6.739002e-02)(3.340234e+00,-6.491427e-02)(3.240983e+00,-6.298517e-02)(3.112257e+00,-6.048320e-02)(3.058066e+00,-5.942994e-02)(2.987022e+00,-5.804913e-02)(2.879043e+00,-5.595044e-02)(2.796957e+00,-5.435501e-02)(2.689538e+00,-5.226725e-02)(2.563180e+00,-4.981142e-02)(2.424833e+00,-4.712260e-02)(2.272785e+00,-4.416753e-02)(2.182236e+00,-4.240771e-02)(2.070461e+00,-4.023539e-02)(1.870036e+00,-3.634024e-02)(1.772517e+00,-3.444501e-02)(1.713148e+00,-3.329122e-02)(1.616258e+00,-3.140827e-02)(1.514473e+00,-2.943018e-02)(1.460421e+00,-2.837976e-02)(1.387606e+00,-2.696468e-02)(1.256849e+00,-2.442362e-02)(1.199269e+00,-2.330465e-02)(1.119123e+00,-2.174715e-02)(1.054352e+00,-2.048845e-02)(8.217739e-01,-1.596878e-02)(7.732722e-01,-1.502626e-02)(5.765921e-01,-1.120427e-02)(4.152907e-01,-8.069830e-03)(3.302257e-01,-6.416847e-03)(2.755286e-01,-5.353976e-03)(9.852880e-03,-1.914557e-04)

};


% Kelly donnes HSI
\addplot[red, dashed,smooth,line width=1pt] plot coordinates {
(1.723220e+02,-2.952308e+00)(1.071194e+02,-2.174157e+00)(9.304586e+01,-1.910915e+00)(8.674175e+01,-1.748188e+00)(8.349604e+01,-1.630089e+00)(7.624870e+01,-1.537335e+00)(7.221223e+01,-1.460946e+00)(7.176802e+01,-1.396006e+00)(6.886145e+01,-1.339524e+00)(6.372417e+01,-1.289550e+00)(6.159220e+01,-1.244738e+00)(6.077782e+01,-1.204120e+00)(5.841094e+01,-1.166978e+00)(5.725434e+01,-1.132764e+00)(5.478282e+01,-1.101050e+00)(5.417271e+01,-1.071494e+00)(5.267373e+01,-1.043823e+00)(5.205102e+01,-1.017810e+00)(5.061222e+01,-9.932666e-01)(4.912218e+01,-9.700368e-01)(4.830136e+01,-9.479866e-01)(4.757121e+01,-9.270021e-01)(4.713808e+01,-9.069850e-01)(4.635152e+01,-8.878500e-01)(4.459451e+01,-8.695226e-01)(4.326562e+01,-8.519375e-01)(4.276104e+01,-8.350367e-01)(4.180471e+01,-8.187691e-01)(3.947496e+01,-8.030889e-01)(3.869597e+01,-7.879552e-01)(3.839389e+01,-7.733311e-01)(3.806931e+01,-7.591834e-01)(3.710102e+01,-7.454821e-01)(3.663077e+01,-7.321999e-01)(3.609010e+01,-7.193119e-01)(3.506920e+01,-7.067953e-01)(3.477289e+01,-6.946294e-01)(3.402858e+01,-6.827951e-01)(3.339987e+01,-6.712746e-01)(3.307681e+01,-6.600519e-01)(3.256669e+01,-6.491120e-01)(3.176565e+01,-6.384408e-01)(3.133600e+01,-6.280256e-01)(3.080647e+01,-6.178543e-01)(3.034566e+01,-6.079157e-01)(2.999907e+01,-5.981996e-01)(2.937199e+01,-5.886960e-01)(2.853494e+01,-5.793960e-01)(2.794519e+01,-5.702910e-01)(2.699185e+01,-5.613729e-01)(2.650298e+01,-5.526343e-01)(2.623221e+01,-5.440680e-01)(2.561772e+01,-5.356675e-01)(2.475413e+01,-5.274264e-01)(2.431926e+01,-5.193387e-01)(2.404311e+01,-5.113989e-01)(2.343668e+01,-5.036017e-01)(2.315963e+01,-4.959420e-01)(2.305353e+01,-4.884150e-01)(2.290438e+01,-4.810163e-01)(2.238368e+01,-4.737415e-01)(2.197426e+01,-4.665866e-01)(2.139866e+01,-4.595476e-01)(2.077940e+01,-4.526209e-01)(2.032095e+01,-4.458030e-01)(2.009384e+01,-4.390904e-01)(1.987339e+01,-4.324800e-01)(1.968887e+01,-4.259687e-01)(1.943622e+01,-4.195536e-01)(1.921930e+01,-4.132319e-01)(1.890221e+01,-4.070009e-01)(1.860645e+01,-4.008580e-01)(1.847320e+01,-3.948008e-01)(1.826923e+01,-3.888269e-01)(1.811585e+01,-3.829341e-01)(1.760336e+01,-3.771202e-01)(1.754533e+01,-3.713830e-01)(1.716396e+01,-3.657207e-01)(1.699245e+01,-3.601313e-01)(1.657933e+01,-3.546128e-01)(1.629257e+01,-3.491636e-01)(1.598079e+01,-3.437820e-01)(1.583120e+01,-3.384662e-01)(1.557808e+01,-3.332147e-01)(1.528594e+01,-3.280259e-01)(1.499416e+01,-3.228984e-01)(1.477636e+01,-3.178307e-01)(1.447712e+01,-3.128215e-01)(1.413520e+01,-3.078694e-01)(1.379641e+01,-3.029732e-01)(1.366253e+01,-2.981315e-01)(1.349460e+01,-2.933432e-01)(1.341833e+01,-2.886071e-01)(1.326744e+01,-2.839221e-01)(1.295419e+01,-2.792871e-01)(1.279966e+01,-2.747011e-01)(1.270954e+01,-2.701629e-01)(1.229462e+01,-2.656717e-01)(1.202415e+01,-2.612265e-01)(1.183338e+01,-2.568263e-01)(1.166831e+01,-2.524703e-01)(1.154640e+01,-2.481575e-01)(1.130506e+01,-2.438871e-01)(1.095308e+01,-2.396583e-01)(1.062414e+01,-2.354703e-01)(1.039787e+01,-2.313223e-01)(1.022312e+01,-2.272135e-01)(1.001657e+01,-2.231432e-01)(9.847024e+00,-2.191107e-01)(9.697928e+00,-2.151154e-01)(9.605479e+00,-2.111564e-01)(9.470054e+00,-2.072332e-01)(9.364511e+00,-2.033451e-01)(9.312937e+00,-1.994916e-01)(9.157283e+00,-1.956719e-01)(9.084421e+00,-1.918855e-01)(8.971557e+00,-1.881319e-01)(8.619239e+00,-1.844104e-01)(8.466635e+00,-1.807205e-01)(8.233361e+00,-1.770617e-01)(8.009634e+00,-1.734335e-01)(7.889744e+00,-1.698354e-01)(7.595548e+00,-1.662668e-01)(7.440828e+00,-1.627273e-01)(7.299266e+00,-1.592164e-01)(7.173600e+00,-1.557337e-01)(7.085391e+00,-1.522787e-01)(6.974486e+00,-1.488509e-01)(6.625015e+00,-1.454500e-01)(6.491615e+00,-1.420755e-01)(6.391038e+00,-1.387270e-01)(6.254573e+00,-1.354042e-01)(6.102091e+00,-1.321066e-01)(5.875887e+00,-1.288338e-01)(5.752961e+00,-1.255855e-01)(5.509465e+00,-1.223613e-01)(5.224279e+00,-1.191609e-01)(5.084938e+00,-1.159839e-01)(4.998225e+00,-1.128300e-01)(4.888681e+00,-1.096988e-01)(4.666187e+00,-1.065900e-01)(4.538829e+00,-1.035033e-01)(4.462759e+00,-1.004384e-01)(4.355560e+00,-9.739499e-02)(4.149627e+00,-9.437274e-02)(4.062914e+00,-9.137139e-02)(3.892555e+00,-8.839063e-02)(3.612184e+00,-8.543020e-02)(3.467608e+00,-8.248980e-02)(3.340234e+00,-7.956918e-02)(3.240983e+00,-7.666807e-02)(3.112257e+00,-7.378621e-02)(3.058066e+00,-7.092335e-02)(2.987022e+00,-6.807924e-02)(2.879043e+00,-6.525363e-02)(2.796957e+00,-6.244629e-02)(2.689538e+00,-5.965698e-02)(2.563180e+00,-5.688546e-02)(2.424833e+00,-5.413153e-02)(2.272785e+00,-5.139494e-02)(2.182236e+00,-4.867549e-02)(2.070461e+00,-4.597297e-02)(1.870036e+00,-4.328716e-02)(1.772517e+00,-4.061785e-02)(1.713148e+00,-3.796485e-02)(1.616258e+00,-3.532796e-02)(1.514473e+00,-3.270699e-02)(1.460421e+00,-3.010173e-02)(1.387606e+00,-2.751201e-02)(1.256849e+00,-2.493765e-02)(1.199269e+00,-2.237845e-02)(1.119123e+00,-1.983424e-02)(1.054352e+00,-1.730486e-02)(8.217739e-01,-1.479012e-02)(7.732722e-01,-1.228985e-02)(5.765921e-01,-9.803903e-03)(4.152907e-01,-7.332101e-03)(3.302257e-01,-4.874288e-03)(2.755286e-01,-2.430306e-03)(9.852880e-03,0)


};


%\legend{\scriptsize{MF Monte-Carlo}, \scriptsize{MF theo.}, \scriptsize{$\boldsymbol{\mu}$ known, N=50 theo.},\scriptsize{$\boldsymbol{\mu}$ known, N=50 MC}, \scriptsize{$\boldsymbol{\mu}$ known, N=20 theo.},\scriptsize{$\boldsymbol{\mu}$ known, N=20 MC}, \scriptsize{$\boldsymbol{\mu}$ known, N=10 theo.},\scriptsize{$\boldsymbol{\mu}$ known, N=10 MC}, \scriptsize{eq.\eqref{Pfa_AMF_mean} N=50},\scriptsize{$\boldsymbol{\mu}$ unknown, N=50 MC},\scriptsize{eq.\eqref{Pfa_AMF_mean} N=20},\scriptsize{$\boldsymbol{\mu}$ unknown, N=20 MC},\scriptsize{eq.\eqref{Pfa_AMF_mean} N=10},\scriptsize{$\boldsymbol{\mu}$ unknown, N=10 MC}};
\legend{\scriptsize{Kelly theo.}, \scriptsize{Kelly HSI data}};
\end{axis}
\end{tikzpicture}
\caption{Kelly false-alarm regulation for a real HSI  image}
\label{Kelly-HSI}
\end{figure}



==> fig-SNR.tex <==
\begin{figure}[!htp]
\centering
\begin{tikzpicture}[font=\footnotesize,scale=1]
\renewcommand{\axisdefaulttryminticks}{8}
\pgfplotsset{every major grid/.append style={dashed}}
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.02,0.98)},anchor=north west}}
\tikzstyle{dashed dotted}=[dash pattern=on 1pt off 5pt on 6pt off 2pt]

\begin{axis}[xlabel=SNR dBs, ylabel=$P_d$
,grid=major,
xmin=-0,xmax=30,ymin=0,ymax=1,
%xtick={0.001,0.005,0.01,0.02}
grid=major,
ylabel style={yshift=-5pt},
]
%SNR AMF 
\addplot[green, dashed, smooth,line width=1.5pt] plot coordinates {
(-10,0.0008)(-8.97727,0.001)(-7.95455,0.001)(-6.93182,0.001)(-5.90909,0.0013)(-4.88636,0.0009)(-3.86364,0.0013)(-2.84091,0.0023)(-1.81818,0.0017)(-0.795455,0.0019)(0.227273,0.0019)(1.25,0.0036)(2.27273,0.0035)(3.29545,0.0054)(4.31818,0.0061)(5.34091,0.0099)(6.36364,0.0133)(7.38636,0.0199)(8.40909,0.0326)(9.43182,0.05)(10.4545,0.0778)(11.4773,0.1203)(12.5,0.1916)(13.5227,0.2874)(14.5455,0.4245)(15.5682,0.5865)(16.5909,0.7431)(17.6136,0.8798)(18.6364,0.9543)(19.6591,0.9899)(20.6818,0.9981)(21.7045,0.9998)(22.7273,1)(23.75,1)(24.7727,1)(25.7955,1)(26.8182,1)(27.8409,1)(28.8636,1)(29.8864,1)(30.9091,1)(31.9318,1)(32.9545,1)(33.9773,1)(35,1)
};
%SNR ANMF
\addplot[red, dashed,smooth,line width=1pt] plot coordinates {
(-10,0.001)(-8.97727,0.0012)(-7.95455,0.0014)(-6.93182,0.0009)(-5.90909,0.0015)(-4.88636,0.0018)(-3.86364,0.0023)(-2.84091,0.0034)(-1.81818,0.0026)(-0.795455,0.0037)(0.227273,0.004)(1.25,0.0064)(2.27273,0.0073)(3.29545,0.0107)(4.31818,0.0102)(5.34091,0.016)(6.36364,0.0233)(7.38636,0.0328)(8.40909,0.0469)(9.43182,0.0712)(10.4545,0.1011)(11.4773,0.1467)(12.5,0.2038)(13.5227,0.2784)(14.5455,0.3591)(15.5682,0.4709)(16.5909,0.5742)(17.6136,0.6785)(18.6364,0.7712)(19.6591,0.8553)(20.6818,0.9084)(21.7045,0.9469)(22.7273,0.9747)(23.75,0.9881)(24.7727,0.9954)(25.7955,0.9983)(26.8182,0.9997)(27.8409,0.9995)(28.8636,0.9998)(29.8864,1)(30.9091,1)(31.9318,1)(32.9545,1)(33.9773,1)(35,1)
};
% SNR Kelly plug-in
\addplot[blue, dashed, smooth,line width=1.5pt] plot coordinates {
(-10,0.001)(-8.97727,0.001)(-7.95455,0.0012)(-6.93182,0.0012)(-5.90909,0.0014)(-4.88636,0.0017)(-3.86364,0.0016)(-2.84091,0.0029)(-1.81818,0.0029)(-0.795455,0.0026)(0.227273,0.0033)(1.25,0.0053)(2.27273,0.0063)(3.29545,0.0093)(4.31818,0.0101)(5.34091,0.0169)(6.36364,0.0241)(7.38636,0.0382)(8.40909,0.0574)(9.43182,0.089)(10.4545,0.1364)(11.4773,0.2036)(12.5,0.3029)(13.5227,0.4172)(14.5455,0.5505)(15.5682,0.704)(16.5909,0.8176)(17.6136,0.9095)(18.6364,0.9574)(19.6591,0.9843)(20.6818,0.9944)(21.7045,0.9972)(22.7273,0.9994)(23.75,0.9998)(24.7727,1)(25.7955,1)(26.8182,1)(27.8409,1)(28.8636,1)(29.8864,1)(30.9091,1)(31.9318,1)(32.9545,1)(33.9773,1)(35,1)
};

% SNR Kelly generalized
\addplot[black, dotted, smooth,line width=1.5pt] plot coordinates {
(-10,0.0009)(-8.97727,0.0012)(-7.95455,0.0012)(-6.93182,0.0015)(-5.90909,0.0016)(-4.88636,0.0017)(-3.86364,0.0018)(-2.84091,0.0029)(-1.81818,0.0031)(-0.795455,0.0031)(0.227273,0.0039)(1.25,0.0058)(2.27273,0.0075)(3.29545,0.0113)(4.31818,0.0112)(5.34091,0.0196)(6.36364,0.028)(7.38636,0.0424)(8.40909,0.0626)(9.43182,0.097)(10.4545,0.1489)(11.4773,0.2184)(12.5,0.3145)(13.5227,0.4232)(14.5455,0.5471)(15.5682,0.6844)(16.5909,0.785)(17.6136,0.868)(18.6364,0.9173)(19.6591,0.951)(20.6818,0.9695)(21.7045,0.9796)(22.7273,0.9865)(23.75,0.9914)(24.7727,0.9936)(25.7955,0.9947)(26.8182,0.9956)(27.8409,0.9956)(28.8636,0.9975)(29.8864,0.997)(30.9091,0.9976)(31.9318,0.9973)(32.9545,0.9974)(33.9773,0.9975)(35,0.9983)
};

%
\legend{\scriptsize{AMF }, \scriptsize{ANMF},  \scriptsize{"Plug-in" Kelly}, \scriptsize{Generalized Kelly}};
\end{axis}
\end{tikzpicture}
\caption{Probability of detection for different SNR values and $PFA=10^{-3}$ in Gaussian case.}
\label{SNR_simu}
\end{figure}



==> fig-qqplot.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[font=\footnotesize,scale=1]
\renewcommand{\axisdefaulttryminticks}{8}
\pgfplotsset{every major grid/.append style={dashed}}
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.02,0.98)},anchor=north west}}
\tikzstyle{dashed dotted}=[dash pattern=on 1pt off 5pt on 6pt off 2pt]

\begin{axis}[xlabel=Normal Quantiles, ylabel= Quantiles of Input Samples
,grid=major,
xmin=-3.5,xmax=3,ymin=-0.01,ymax=0.025,
%xtick={0.001,0.005,0.01,0.02}
grid=major,
ylabel style={yshift=-5pt},
]
%QQplot
\addplot[only marks, blue,mark=x] plot coordinates {
(-3.341479e+00,-8.389421e-03)(-2.376031e+00,-4.697469e-03)(-2.118099e+00,-3.354206e-03)(-1.952884e+00,-2.298647e-03)(-1.828330e+00,-1.387186e-03)(-1.727006e+00,-9.401895e-04)(-1.640827e+00,-4.794431e-04)(-1.565354e+00,-3.558501e-17)(-1.497871e+00,4.216525e-04)(-1.436594e+00,5.292863e-04)(-1.380281e+00,1.008132e-03)(-1.328035e+00,1.515919e-03)(-1.279181e+00,1.899475e-03)(-1.233203e+00,2.269745e-03)(-1.189694e+00,2.442849e-03)(-1.148328e+00,2.753017e-03)(-1.108838e+00,2.958797e-03)(-1.071006e+00,3.163282e-03)(-1.034648e+00,3.314330e-03)(-9.996085e-01,3.462119e-03)(-9.657552e-01,3.716129e-03)(-9.329741e-01,3.817893e-03)(-9.011661e-01,4.071734e-03)(-8.702447e-01,4.241180e-03)(-8.401339e-01,4.505144e-03)(-8.107661e-01,4.617245e-03)(-7.820815e-01,4.738248e-03)(-7.540265e-01,4.995897e-03)(-7.265527e-01,5.145191e-03)(-6.996168e-01,5.313386e-03)(-6.731791e-01,5.574349e-03)(-6.472039e-01,5.716013e-03)(-6.216582e-01,5.943112e-03)(-5.965119e-01,6.049359e-03)(-5.717372e-01,6.178777e-03)(-5.473087e-01,6.399322e-03)(-5.232025e-01,6.515665e-03)(-4.993966e-01,6.649660e-03)(-4.758705e-01,6.773544e-03)(-4.526048e-01,6.871277e-03)(-4.295816e-01,6.997733e-03)(-4.067840e-01,7.192362e-03)(-3.841958e-01,7.293564e-03)(-3.618020e-01,7.410310e-03)(-3.395882e-01,7.559978e-03)(-3.175407e-01,7.696509e-03)(-2.956466e-01,7.855909e-03)(-2.738932e-01,8.005491e-03)(-2.522688e-01,8.126947e-03)(-2.307616e-01,8.238049e-03)(-2.093607e-01,8.388553e-03)(-1.880553e-01,8.524736e-03)(-1.668348e-01,8.701168e-03)(-1.456893e-01,8.947012e-03)(-1.246087e-01,9.142675e-03)(-1.035834e-01,9.227399e-03)(-8.260369e-02,9.334880e-03)(-6.166033e-02,9.443526e-03)(-4.074398e-02,9.535586e-03)(-1.984544e-02,9.706972e-03)(1.044429e-03,9.915060e-03)(2.193476e-02,1.002793e-02)(4.283466e-02,1.012098e-02)(6.375330e-02,1.023485e-02)(8.469987e-02,1.038968e-02)(1.056837e-01,1.053377e-02)(1.267141e-01,1.060740e-02)(1.478008e-01,1.074422e-02)(1.689534e-01,1.084079e-02)(1.901818e-01,1.093886e-02)(2.114963e-01,1.103389e-02)(2.329074e-01,1.112687e-02)(2.544257e-01,1.123700e-02)(2.760626e-01,1.135954e-02)(2.978295e-01,1.150905e-02)(3.197384e-01,1.166794e-02)(3.418019e-01,1.177870e-02)(3.640330e-01,1.189261e-02)(3.864456e-01,1.212911e-02)(4.090540e-01,1.227912e-02)(4.318735e-01,1.243632e-02)(4.549202e-01,1.255170e-02)(4.782110e-01,1.290505e-02)(5.017643e-01,1.303422e-02)(5.255993e-01,1.312720e-02)(5.497367e-01,1.329729e-02)(5.741987e-01,1.346998e-02)(5.990093e-01,1.359793e-02)(6.241943e-01,1.376846e-02)(6.497816e-01,1.392988e-02)(6.758015e-01,1.406578e-02)(7.022873e-01,1.423295e-02)(7.292752e-01,1.444564e-02)(7.568051e-01,1.463932e-02)(7.849208e-01,1.483174e-02)(8.136712e-01,1.510439e-02)(8.431105e-01,1.530686e-02)(8.732992e-01,1.550880e-02)(9.043057e-01,1.576710e-02)(9.362069e-01,1.590389e-02)(9.690906e-01,1.617003e-02)(1.003057e+00,1.637158e-02)(1.038222e+00,1.658219e-02)(1.074720e+00,1.683503e-02)(1.112709e+00,1.708960e-02)(1.152376e+00,1.729239e-02)(1.193944e+00,1.748494e-02)(1.237684e+00,1.770605e-02)(1.283929e+00,1.793256e-02)(1.333097e+00,1.832926e-02)(1.385717e+00,1.845752e-02)(1.442481e+00,1.878082e-02)(1.504316e+00,1.919176e-02)(1.572506e+00,1.942380e-02)(1.648907e+00,1.977046e-02)(1.736361e+00,1.999105e-02)(1.839557e+00,2.057410e-02)(1.967144e+00,2.109051e-02)(2.138206e+00,2.264068e-02)(2.412735e+00,2.412828e-02)
};
%Theoretical
\addplot[red, dashed,smooth,line width=1pt] plot coordinates {
(-3.341479e+00,-1.123574e-02)(3.341479e+00,3.086108e-02)
};


%
%\legend{\scriptsize{AMF }, \scriptsize{ANMF.},  \scriptsize{Kelly }};
\end{axis}
\end{tikzpicture}
\caption{Q-Q Plot of the data sample versus the Normal theoretical distribution.}
\label{fig:qqplot}
\end{figure}


